Inference in Panel SVARs with Two-Way Dependence

We develop inference for heterogeneous panel vector autoregressive (VAR) models and their structural impulse response functions, where the error terms are dependent in the cross-sectional and time dimensions (two-way dependence). For proxy-identified structural VARs, we first adapt mean-group estimation and construct a closed-form pooled identification. Considering the reduced-form VAR dynamics, residual covariances, and structural parameters, we derive a joint central limit theorem under joint limits in the cross-sectional and time dimensions. We then propose a recursive-design panel moving-block bootstrap that resamples the estimated error terms in (i) the temporal, (ii) the cross-sectional, or (iii) both dimensions jointly, and prove consistency of the joint panel-block scheme under two-way dependence. Simulations show coverage close to the nominal level for the joint scheme but severe undercoverage for cross-sectional resampling.

==> Fig_CovRates_SN4N20T100.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-23 06:28:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,147.65) rectangle (195.99,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,147.65) rectangle (195.99,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,160.59) --
	(195.99,160.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,177.84) --
	(195.99,177.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,195.09) --
	(195.99,195.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,212.35) --
	(195.99,212.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,229.60) --
	(195.99,229.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.90,147.65) --
	( 59.90,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.68,147.65) --
	( 96.68,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.46,147.65) --
	(133.46,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.24,147.65) --
	(170.24,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,151.96) --
	(195.99,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,169.21) --
	(195.99,169.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,186.47) --
	(195.99,186.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,203.72) --
	(195.99,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,220.97) --
	(195.99,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,238.23) --
	(195.99,238.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.51,147.65) --
	( 41.51,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29,147.65) --
	( 78.29,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07,147.65) --
	(115.07,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.85,147.65) --
	(151.85,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63,147.65) --
	(188.63,242.54);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,222.99) --
	( 48.87,222.27) --
	( 56.22,222.55) --
	( 63.58,221.98) --
	( 70.94,218.96) --
	( 78.29,211.63) --
	( 85.65,206.31) --
	( 93.00,197.39) --
	(100.36,190.06) --
	(107.72,182.59) --
	(115.07,176.98) --
	(122.43,172.95) --
	(129.78,169.65) --
	(137.14,166.91) --
	(144.50,164.76) --
	(151.85,162.46) --
	(159.21,161.45) --
	(166.56,160.59) --
	(173.92,159.01) --
	(181.28,157.86) --
	(188.63,157.42);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,225.00) --
	( 48.87,223.85) --
	( 56.22,223.13) --
	( 63.58,223.42) --
	( 70.94,219.97) --
	( 78.29,213.64) --
	( 85.65,207.17) --
	( 93.00,198.69) --
	(100.36,192.51) --
	(107.72,183.59) --
	(115.07,176.98) --
	(122.43,173.53) --
	(129.78,169.65) --
	(137.14,166.77) --
	(144.50,164.04) --
	(151.85,162.60) --
	(159.21,161.31) --
	(166.56,159.87) --
	(173.92,159.15) --
	(181.28,158.29) --
	(188.63,157.71);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,223.42) --
	( 48.87,224.71) --
	( 56.22,223.42) --
	( 63.58,223.42) --
	( 70.94,221.98) --
	( 78.29,221.84) --
	( 85.65,221.55) --
	( 93.00,221.40) --
	(100.36,221.69) --
	(107.72,221.26) --
	(115.07,220.83) --
	(122.43,220.25) --
	(129.78,219.82) --
	(137.14,218.82) --
	(144.50,218.39) --
	(151.85,218.10) --
	(159.21,217.38) --
	(166.56,217.67) --
	(173.92,217.67) --
	(181.28,217.81) --
	(188.63,217.95);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,228.16) --
	( 48.87,227.73) --
	( 56.22,227.30) --
	( 63.58,227.30) --
	( 70.94,226.44) --
	( 78.29,225.57) --
	( 85.65,224.85) --
	( 93.00,223.85) --
	(100.36,223.85) --
	(107.72,223.56) --
	(115.07,223.70) --
	(122.43,223.70) --
	(129.78,223.99) --
	(137.14,222.84) --
	(144.50,221.84) --
	(151.85,221.84) --
	(159.21,221.84) --
	(166.56,221.84) --
	(173.92,220.97) --
	(181.28,220.11) --
	(188.63,219.54);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,236.93) --
	( 48.87,237.36) --
	( 56.22,236.36) --
	( 63.58,236.21) --
	( 70.94,236.07) --
	( 78.29,235.06) --
	( 85.65,234.20) --
	( 93.00,233.77) --
	(100.36,233.19) --
	(107.72,232.04) --
	(115.07,231.18) --
	(122.43,231.04) --
	(129.78,230.32) --
	(137.14,229.17) --
	(144.50,229.02) --
	(151.85,228.16) --
	(159.21,227.73) --
	(166.56,227.16) --
	(173.92,226.87) --
	(181.28,226.58) --
	(188.63,226.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,236.93) --
	( 48.87,237.94) --
	( 56.22,237.08) --
	( 63.58,236.21) --
	( 70.94,236.07) --
	( 78.29,235.64) --
	( 85.65,235.49) --
	( 93.00,235.06) --
	(100.36,233.91) --
	(107.72,232.91) --
	(115.07,232.47) --
	(122.43,232.04) --
	(129.78,231.61) --
	(137.14,230.61) --
	(144.50,230.03) --
	(151.85,229.31) --
	(159.21,229.17) --
	(166.56,228.02) --
	(173.92,227.87) --
	(181.28,227.16) --
	(188.63,226.29);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,226.87) --
	( 48.87,219.54) --
	( 56.22,229.46) --
	( 63.58,232.91) --
	( 70.94,234.49) --
	( 78.29,234.49) --
	( 85.65,235.06) --
	( 93.00,234.34) --
	(100.36,234.20) --
	(107.72,233.77) --
	(115.07,232.91) --
	(122.43,232.04) --
	(129.78,230.61) --
	(137.14,229.02) --
	(144.50,227.44) --
	(151.85,226.58) --
	(159.21,225.43) --
	(166.56,224.85) --
	(173.92,223.42) --
	(181.28,222.41) --
	(188.63,221.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,229.46) --
	( 48.87,225.14) --
	( 56.22,233.05) --
	( 63.58,235.93) --
	( 70.94,236.64) --
	( 78.29,236.64) --
	( 85.65,236.50) --
	( 93.00,236.07) --
	(100.36,235.64) --
	(107.72,235.35) --
	(115.07,233.48) --
	(122.43,232.76) --
	(129.78,232.33) --
	(137.14,231.18) --
	(144.50,229.74) --
	(151.85,228.16) --
	(159.21,226.58) --
	(166.56,225.29) --
	(173.92,225.00) --
	(181.28,224.42) --
	(188.63,223.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,229.60) -- (195.99,229.60);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,220.53) --
	( 43.97,222.99) --
	( 41.51,225.45) --
	( 39.05,222.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,219.81) --
	( 51.33,222.27) --
	( 48.87,224.73) --
	( 46.41,222.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,220.10) --
	( 58.68,222.55) --
	( 56.22,225.01) --
	( 53.76,222.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,219.52) --
	( 66.04,221.98) --
	( 63.58,224.44) --
	( 61.12,221.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,216.50) --
	( 73.40,218.96) --
	( 70.94,221.42) --
	( 68.48,218.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,209.17) --
	( 80.75,211.63) --
	( 78.29,214.09) --
	( 75.83,211.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,203.85) --
	( 88.11,206.31) --
	( 85.65,208.77) --
	( 83.19,206.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,194.93) --
	( 95.46,197.39) --
	( 93.00,199.85) --
	( 90.55,197.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,187.60) --
	(102.82,190.06) --
	(100.36,192.52) --
	( 97.90,190.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,180.13) --
	(110.18,182.59) --
	(107.72,185.04) --
	(105.26,182.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,174.52) --
	(117.53,176.98) --
	(115.07,179.44) --
	(112.61,176.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,170.49) --
	(124.89,172.95) --
	(122.43,175.41) --
	(119.97,172.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,167.19) --
	(132.24,169.65) --
	(129.78,172.10) --
	(127.33,169.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,164.45) --
	(139.60,166.91) --
	(137.14,169.37) --
	(134.68,166.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,162.30) --
	(146.96,164.76) --
	(144.50,167.22) --
	(142.04,164.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,160.00) --
	(154.31,162.46) --
	(151.85,164.92) --
	(149.39,162.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,158.99) --
	(161.67,161.45) --
	(159.21,163.91) --
	(156.75,161.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,158.13) --
	(169.02,160.59) --
	(166.56,163.05) --
	(164.11,160.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,156.55) --
	(176.38,159.01) --
	(173.92,161.47) --
	(171.46,159.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,155.40) --
	(183.74,157.86) --
	(181.28,160.32) --
	(178.82,157.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,154.97) --
	(191.09,157.42) --
	(188.63,159.88) --
	(186.17,157.42) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,225.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,223.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,223.13) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,223.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,219.97) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,213.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,207.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,198.69) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,192.51) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,183.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,176.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,173.53) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,169.65) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,166.77) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,164.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,162.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,161.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,159.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,159.15) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,158.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,157.71) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,220.96) --
	( 43.97,223.42) --
	( 41.51,225.88) --
	( 39.05,223.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,222.25) --
	( 51.33,224.71) --
	( 48.87,227.17) --
	( 46.41,224.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,220.96) --
	( 58.68,223.42) --
	( 56.22,225.88) --
	( 53.76,223.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,220.96) --
	( 66.04,223.42) --
	( 63.58,225.88) --
	( 61.12,223.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,219.52) --
	( 73.40,221.98) --
	( 70.94,224.44) --
	( 68.48,221.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,219.38) --
	( 80.75,221.84) --
	( 78.29,224.29) --
	( 75.83,221.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,219.09) --
	( 88.11,221.55) --
	( 85.65,224.01) --
	( 83.19,221.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,218.95) --
	( 95.46,221.40) --
	( 93.00,223.86) --
	( 90.55,221.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,219.23) --
	(102.82,221.69) --
	(100.36,224.15) --
	( 97.90,221.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,218.80) --
	(110.18,221.26) --
	(107.72,223.72) --
	(105.26,221.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,218.37) --
	(117.53,220.83) --
	(115.07,223.29) --
	(112.61,220.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,217.79) --
	(124.89,220.25) --
	(122.43,222.71) --
	(119.97,220.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,217.36) --
	(132.24,219.82) --
	(129.78,222.28) --
	(127.33,219.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,216.36) --
	(139.60,218.82) --
	(137.14,221.28) --
	(134.68,218.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,215.93) --
	(146.96,218.39) --
	(144.50,220.84) --
	(142.04,218.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,215.64) --
	(154.31,218.10) --
	(151.85,220.56) --
	(149.39,218.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,214.92) --
	(161.67,217.38) --
	(159.21,219.84) --
	(156.75,217.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,215.21) --
	(169.02,217.67) --
	(166.56,220.13) --
	(164.11,217.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,215.21) --
	(176.38,217.67) --
	(173.92,220.13) --
	(171.46,217.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,215.35) --
	(183.74,217.81) --
	(181.28,220.27) --
	(178.82,217.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,215.49) --
	(191.09,217.95) --
	(188.63,220.41) --
	(186.17,217.95) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,228.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,227.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,227.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,227.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,226.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,225.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,224.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,223.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,223.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,223.56) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,223.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,223.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,223.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,222.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,221.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,221.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,221.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,221.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,220.97) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,220.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,219.54) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.55,234.97) rectangle ( 43.47,238.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,235.40) rectangle ( 50.83,239.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26,234.39) rectangle ( 58.19,238.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62,234.25) rectangle ( 65.54,238.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,234.11) rectangle ( 72.90,238.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33,233.10) rectangle ( 80.25,237.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.69,232.24) rectangle ( 87.61,236.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,231.81) rectangle ( 94.97,235.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.40,231.23) rectangle (102.32,235.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75,230.08) rectangle (109.68,234.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,229.22) rectangle (117.03,233.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,229.08) rectangle (124.39,233.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82,228.36) rectangle (131.75,232.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,227.21) rectangle (139.10,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.53,227.06) rectangle (146.46,230.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89,226.20) rectangle (153.81,230.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.25,225.77) rectangle (161.17,229.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,225.19) rectangle (168.53,229.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.96,224.91) rectangle (175.88,228.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.31,224.62) rectangle (183.24,228.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.67,224.33) rectangle (190.59,228.25);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,236.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,237.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,237.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,236.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,236.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,235.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,235.49) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,235.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,233.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,232.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,232.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,232.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,231.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,230.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,230.03) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,229.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,229.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,228.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,227.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,227.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,226.29) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,229.92) --
	( 44.15,225.34) --
	( 38.87,225.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,222.59) --
	( 51.51,218.01) --
	( 46.23,218.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,232.51) --
	( 58.87,227.93) --
	( 53.58,227.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,235.96) --
	( 66.22,231.38) --
	( 60.94,231.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,237.54) --
	( 73.58,232.96) --
	( 68.29,232.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,237.54) --
	( 80.93,232.96) --
	( 75.65,232.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,238.11) --
	( 88.29,233.54) --
	( 83.01,233.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,237.40) --
	( 95.65,232.82) --
	( 90.36,232.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,237.25) --
	(103.00,232.67) --
	( 97.72,232.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,236.82) --
	(110.36,232.24) --
	(105.07,232.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,235.96) --
	(117.71,231.38) --
	(112.43,231.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,235.09) --
	(125.07,230.52) --
	(119.79,230.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,233.66) --
	(132.43,229.08) --
	(127.14,229.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,232.08) --
	(139.78,227.50) --
	(134.50,227.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,230.49) --
	(147.14,225.92) --
	(141.85,225.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,229.63) --
	(154.49,225.05) --
	(149.21,225.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,228.48) --
	(161.85,223.90) --
	(156.57,223.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,227.91) --
	(169.21,223.33) --
	(163.92,223.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,226.47) --
	(176.56,221.89) --
	(171.28,221.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,225.46) --
	(183.92,220.89) --
	(178.63,220.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,224.46) --
	(191.28,219.88) --
	(185.99,219.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,226.40) --
	( 44.15,230.98) --
	( 38.87,230.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,222.09) --
	( 51.51,226.67) --
	( 46.23,226.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,230.00) --
	( 58.87,234.58) --
	( 53.58,234.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,232.87) --
	( 66.22,237.45) --
	( 60.94,237.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,233.59) --
	( 73.58,238.17) --
	( 68.29,238.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,233.59) --
	( 80.93,238.17) --
	( 75.65,238.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,233.45) --
	( 88.29,238.03) --
	( 83.01,238.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,233.02) --
	( 95.65,237.59) --
	( 90.36,237.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,232.59) --
	(103.00,237.16) --
	( 97.72,237.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,232.30) --
	(110.36,236.88) --
	(105.07,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,230.43) --
	(117.71,235.01) --
	(112.43,235.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,229.71) --
	(125.07,234.29) --
	(119.79,234.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,229.28) --
	(132.43,233.86) --
	(127.14,233.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,228.13) --
	(139.78,232.71) --
	(134.50,232.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,226.69) --
	(147.14,231.27) --
	(141.85,231.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,225.11) --
	(154.49,229.69) --
	(149.21,229.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,223.53) --
	(161.85,228.11) --
	(156.57,228.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,222.23) --
	(169.21,226.81) --
	(163.92,226.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,221.95) --
	(176.56,226.52) --
	(171.28,226.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,221.37) --
	(183.92,225.95) --
	(178.63,225.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,220.51) --
	(191.28,225.09) --
	(185.99,225.09) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,147.65) rectangle (195.99,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (195.99,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (195.99,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 43.63) --
	(195.99, 43.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 60.88) --
	(195.99, 60.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.13) --
	(195.99, 78.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 95.38) --
	(195.99, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,112.64) --
	(195.99,112.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.90, 30.69) --
	( 59.90,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.68, 30.69) --
	( 96.68,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.46, 30.69) --
	(133.46,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.24, 30.69) --
	(170.24,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 35.00) --
	(195.99, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.25) --
	(195.99, 52.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 69.50) --
	(195.99, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 86.76) --
	(195.99, 86.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,104.01) --
	(195.99,104.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,121.26) --
	(195.99,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.51, 30.69) --
	( 41.51,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29, 30.69) --
	( 78.29,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07, 30.69) --
	(115.07,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.85, 30.69) --
	(151.85,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 30.69) --
	(188.63,125.58);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,106.17) --
	( 48.87,106.45) --
	( 56.22,103.87) --
	( 63.58,100.27) --
	( 70.94, 95.38) --
	( 78.29, 88.63) --
	( 85.65, 80.14) --
	( 93.00, 73.24) --
	(100.36, 66.05) --
	(107.72, 59.44) --
	(115.07, 56.28) --
	(122.43, 51.96) --
	(129.78, 49.09) --
	(137.14, 47.22) --
	(144.50, 45.35) --
	(151.85, 44.06) --
	(159.21, 43.63) --
	(166.56, 42.33) --
	(173.92, 41.18) --
	(181.28, 40.89) --
	(188.63, 41.04);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,109.33) --
	( 48.87,107.32) --
	( 56.22,105.74) --
	( 63.58,101.85) --
	( 70.94, 97.68) --
	( 78.29, 91.50) --
	( 85.65, 83.16) --
	( 93.00, 74.82) --
	(100.36, 67.20) --
	(107.72, 60.30) --
	(115.07, 55.99) --
	(122.43, 52.25) --
	(129.78, 49.66) --
	(137.14, 46.93) --
	(144.50, 45.35) --
	(151.85, 44.34) --
	(159.21, 43.19) --
	(166.56, 42.19) --
	(173.92, 41.61) --
	(181.28, 40.75) --
	(188.63, 40.75);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,105.74) --
	( 48.87,107.03) --
	( 56.22,106.02) --
	( 63.58,104.73) --
	( 70.94,104.87) --
	( 78.29,105.02) --
	( 85.65,104.44) --
	( 93.00,104.01) --
	(100.36,104.01) --
	(107.72,103.72) --
	(115.07,102.86) --
	(122.43,102.57) --
	(129.78,101.57) --
	(137.14,100.99) --
	(144.50,100.56) --
	(151.85,100.56) --
	(159.21,101.28) --
	(166.56,100.99) --
	(173.92,100.85) --
	(181.28,101.14) --
	(188.63,101.28);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,110.91) --
	( 48.87,110.91) --
	( 56.22,110.62) --
	( 63.58,109.76) --
	( 70.94,108.76) --
	( 78.29,108.18) --
	( 85.65,107.03) --
	( 93.00,107.46) --
	(100.36,107.17) --
	(107.72,106.89) --
	(115.07,106.89) --
	(122.43,107.03) --
	(129.78,106.17) --
	(137.14,105.30) --
	(144.50,105.02) --
	(151.85,104.73) --
	(159.21,104.44) --
	(166.56,104.15) --
	(173.92,102.72) --
	(181.28,102.72) --
	(188.63,102.72);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,120.40) --
	( 48.87,120.11) --
	( 56.22,119.83) --
	( 63.58,119.11) --
	( 70.94,118.39) --
	( 78.29,117.67) --
	( 85.65,117.09) --
	( 93.00,116.23) --
	(100.36,115.08) --
	(107.72,114.51) --
	(115.07,113.21) --
	(122.43,112.92) --
	(129.78,112.21) --
	(137.14,111.92) --
	(144.50,111.49) --
	(151.85,111.34) --
	(159.21,110.62) --
	(166.56,110.05) --
	(173.92,109.76) --
	(181.28,109.62) --
	(188.63,109.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,120.98) --
	( 48.87,120.26) --
	( 56.22,120.26) --
	( 63.58,119.68) --
	( 70.94,119.39) --
	( 78.29,118.53) --
	( 85.65,118.10) --
	( 93.00,117.38) --
	(100.36,116.52) --
	(107.72,115.80) --
	(115.07,115.23) --
	(122.43,114.22) --
	(129.78,113.50) --
	(137.14,112.92) --
	(144.50,112.35) --
	(151.85,112.21) --
	(159.21,111.20) --
	(166.56,110.62) --
	(173.92,109.91) --
	(181.28,109.62) --
	(188.63,108.90);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,101.71) --
	( 48.87,109.04) --
	( 56.22,114.51) --
	( 63.58,116.66) --
	( 70.94,117.09) --
	( 78.29,117.09) --
	( 85.65,117.67) --
	( 93.00,117.24) --
	(100.36,116.66) --
	(107.72,115.37) --
	(115.07,114.79) --
	(122.43,113.21) --
	(129.78,111.77) --
	(137.14,110.19) --
	(144.50,109.04) --
	(151.85,107.75) --
	(159.21,107.32) --
	(166.56,105.30) --
	(173.92,105.02) --
	(181.28,103.00) --
	(188.63,103.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,107.32) --
	( 48.87,113.93) --
	( 56.22,117.96) --
	( 63.58,119.39) --
	( 70.94,119.39) --
	( 78.29,119.39) --
	( 85.65,118.96) --
	( 93.00,118.68) --
	(100.36,117.96) --
	(107.72,116.52) --
	(115.07,115.66) --
	(122.43,114.94) --
	(129.78,113.79) --
	(137.14,112.21) --
	(144.50,110.91) --
	(151.85,108.90) --
	(159.21,108.04) --
	(166.56,107.32) --
	(173.92,107.03) --
	(181.28,105.74) --
	(188.63,104.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.64) -- (195.99,112.64);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,103.71) --
	( 43.97,106.17) --
	( 41.51,108.63) --
	( 39.05,106.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,104.00) --
	( 51.33,106.45) --
	( 48.87,108.91) --
	( 46.41,106.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,101.41) --
	( 58.68,103.87) --
	( 56.22,106.33) --
	( 53.76,103.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 97.81) --
	( 66.04,100.27) --
	( 63.58,102.73) --
	( 61.12,100.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 92.93) --
	( 73.40, 95.38) --
	( 70.94, 97.84) --
	( 68.48, 95.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29, 86.17) --
	( 80.75, 88.63) --
	( 78.29, 91.09) --
	( 75.83, 88.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65, 77.68) --
	( 88.11, 80.14) --
	( 85.65, 82.60) --
	( 83.19, 80.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 70.78) --
	( 95.46, 73.24) --
	( 93.00, 75.70) --
	( 90.55, 73.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 63.60) --
	(102.82, 66.05) --
	(100.36, 68.51) --
	( 97.90, 66.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72, 56.98) --
	(110.18, 59.44) --
	(107.72, 61.90) --
	(105.26, 59.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 53.82) --
	(117.53, 56.28) --
	(115.07, 58.74) --
	(112.61, 56.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43, 49.51) --
	(124.89, 51.96) --
	(122.43, 54.42) --
	(119.97, 51.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78, 46.63) --
	(132.24, 49.09) --
	(129.78, 51.55) --
	(127.33, 49.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14, 44.76) --
	(139.60, 47.22) --
	(137.14, 49.68) --
	(134.68, 47.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 42.89) --
	(146.96, 45.35) --
	(144.50, 47.81) --
	(142.04, 45.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85, 41.60) --
	(154.31, 44.06) --
	(151.85, 46.52) --
	(149.39, 44.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 41.17) --
	(161.67, 43.63) --
	(159.21, 46.08) --
	(156.75, 43.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56, 39.87) --
	(169.02, 42.33) --
	(166.56, 44.79) --
	(164.11, 42.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 38.72) --
	(176.38, 41.18) --
	(173.92, 43.64) --
	(171.46, 41.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28, 38.43) --
	(183.74, 40.89) --
	(181.28, 43.35) --
	(178.82, 40.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 38.58) --
	(191.09, 41.04) --
	(188.63, 43.50) --
	(186.17, 41.04) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,109.33) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,107.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,105.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,101.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94, 97.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29, 91.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65, 83.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 74.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36, 67.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72, 60.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07, 55.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43, 52.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78, 49.66) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14, 46.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50, 45.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 44.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21, 43.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 42.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 41.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28, 40.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 40.75) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,103.28) --
	( 43.97,105.74) --
	( 41.51,108.20) --
	( 39.05,105.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,104.57) --
	( 51.33,107.03) --
	( 48.87,109.49) --
	( 46.41,107.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,103.56) --
	( 58.68,106.02) --
	( 56.22,108.48) --
	( 53.76,106.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,102.27) --
	( 66.04,104.73) --
	( 63.58,107.19) --
	( 61.12,104.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,102.41) --
	( 73.40,104.87) --
	( 70.94,107.33) --
	( 68.48,104.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,102.56) --
	( 80.75,105.02) --
	( 78.29,107.48) --
	( 75.83,105.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,101.98) --
	( 88.11,104.44) --
	( 85.65,106.90) --
	( 83.19,104.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,101.55) --
	( 95.46,104.01) --
	( 93.00,106.47) --
	( 90.55,104.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,101.55) --
	(102.82,104.01) --
	(100.36,106.47) --
	( 97.90,104.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,101.26) --
	(110.18,103.72) --
	(107.72,106.18) --
	(105.26,103.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,100.40) --
	(117.53,102.86) --
	(115.07,105.32) --
	(112.61,102.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,100.11) --
	(124.89,102.57) --
	(122.43,105.03) --
	(119.97,102.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78, 99.11) --
	(132.24,101.57) --
	(129.78,104.03) --
	(127.33,101.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14, 98.53) --
	(139.60,100.99) --
	(137.14,103.45) --
	(134.68,100.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 98.10) --
	(146.96,100.56) --
	(144.50,103.02) --
	(142.04,100.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85, 98.10) --
	(154.31,100.56) --
	(151.85,103.02) --
	(149.39,100.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 98.82) --
	(161.67,101.28) --
	(159.21,103.74) --
	(156.75,101.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56, 98.53) --
	(169.02,100.99) --
	(166.56,103.45) --
	(164.11,100.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 98.39) --
	(176.38,100.85) --
	(173.92,103.31) --
	(171.46,100.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28, 98.68) --
	(183.74,101.14) --
	(181.28,103.59) --
	(178.82,101.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 98.82) --
	(191.09,101.28) --
	(188.63,103.74) --
	(186.17,101.28) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,110.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,110.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,110.62) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,109.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,108.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,108.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,107.03) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,107.46) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,107.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,106.89) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,106.89) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,107.03) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,106.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,105.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,105.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,104.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,104.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,104.15) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,102.72) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,102.72) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,102.72) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.55,118.44) rectangle ( 43.47,122.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,118.15) rectangle ( 50.83,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26,117.86) rectangle ( 58.19,121.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62,117.14) rectangle ( 65.54,121.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,116.43) rectangle ( 72.90,120.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33,115.71) rectangle ( 80.25,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.69,115.13) rectangle ( 87.61,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,114.27) rectangle ( 94.97,118.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.40,113.12) rectangle (102.32,117.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75,112.54) rectangle (109.68,116.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,111.25) rectangle (117.03,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,110.96) rectangle (124.39,114.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82,110.24) rectangle (131.75,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,109.96) rectangle (139.10,113.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.53,109.52) rectangle (146.46,113.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89,109.38) rectangle (153.81,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.25,108.66) rectangle (161.17,112.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,108.09) rectangle (168.53,112.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.96,107.80) rectangle (175.88,111.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.31,107.66) rectangle (183.24,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.67,107.37) rectangle (190.59,111.29);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,120.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,120.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,120.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,119.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,119.39) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,118.53) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,118.10) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,117.38) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,116.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,115.80) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,115.23) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,114.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,113.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,112.92) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,112.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,112.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,111.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,110.62) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,109.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,109.62) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,108.90) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,104.76) --
	( 44.15,100.18) --
	( 38.87,100.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,112.09) --
	( 51.51,107.52) --
	( 46.23,107.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,117.56) --
	( 58.87,112.98) --
	( 53.58,112.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,119.71) --
	( 66.22,115.14) --
	( 60.94,115.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,120.15) --
	( 73.58,115.57) --
	( 68.29,115.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,120.15) --
	( 80.93,115.57) --
	( 75.65,115.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,120.72) --
	( 88.29,116.14) --
	( 83.01,116.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,120.29) --
	( 95.65,115.71) --
	( 90.36,115.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,119.71) --
	(103.00,115.14) --
	( 97.72,115.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,118.42) --
	(110.36,113.84) --
	(105.07,113.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,117.85) --
	(117.71,113.27) --
	(112.43,113.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,116.26) --
	(125.07,111.69) --
	(119.79,111.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,114.83) --
	(132.43,110.25) --
	(127.14,110.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,113.24) --
	(139.78,108.67) --
	(134.50,108.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,112.09) --
	(147.14,107.52) --
	(141.85,107.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,110.80) --
	(154.49,106.22) --
	(149.21,106.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,110.37) --
	(161.85,105.79) --
	(156.57,105.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,108.36) --
	(169.21,103.78) --
	(163.92,103.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,108.07) --
	(176.56,103.49) --
	(171.28,103.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,106.06) --
	(183.92,101.48) --
	(178.63,101.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,106.06) --
	(191.28,101.48) --
	(185.99,101.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,104.27) --
	( 44.15,108.84) --
	( 38.87,108.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,110.88) --
	( 51.51,115.46) --
	( 46.23,115.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,114.91) --
	( 58.87,119.48) --
	( 53.58,119.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,116.34) --
	( 66.22,120.92) --
	( 60.94,120.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,116.34) --
	( 73.58,120.92) --
	( 68.29,120.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,116.34) --
	( 80.93,120.92) --
	( 75.65,120.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,115.91) --
	( 88.29,120.49) --
	( 83.01,120.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,115.62) --
	( 95.65,120.20) --
	( 90.36,120.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,114.91) --
	(103.00,119.48) --
	( 97.72,119.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,113.47) --
	(110.36,118.04) --
	(105.07,118.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,112.60) --
	(117.71,117.18) --
	(112.43,117.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,111.89) --
	(125.07,116.46) --
	(119.79,116.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,110.74) --
	(132.43,115.31) --
	(127.14,115.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,109.15) --
	(139.78,113.73) --
	(134.50,113.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,107.86) --
	(147.14,112.44) --
	(141.85,112.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,105.85) --
	(154.49,110.42) --
	(149.21,110.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,104.98) --
	(161.85,109.56) --
	(156.57,109.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,104.27) --
	(169.21,108.84) --
	(163.92,108.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,103.98) --
	(176.56,108.56) --
	(171.28,108.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,102.68) --
	(183.92,107.26) --
	(178.63,107.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,101.68) --
	(191.28,106.26) --
	(185.99,106.26) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (195.99,125.58);
\end{scope}
\begin{scope}
\path[clip] (201.49,147.65) rectangle (363.32,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.49,147.65) rectangle (363.32,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,160.59) --
	(363.32,160.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,177.84) --
	(363.32,177.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,195.09) --
	(363.32,195.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,212.35) --
	(363.32,212.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,229.60) --
	(363.32,229.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.23,147.65) --
	(227.23,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.01,147.65) --
	(264.01,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.79,147.65) --
	(300.79,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.57,147.65) --
	(337.57,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,151.96) --
	(363.32,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,169.21) --
	(363.32,169.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,186.47) --
	(363.32,186.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,203.72) --
	(363.32,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,220.97) --
	(363.32,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,238.23) --
	(363.32,238.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.84,147.65) --
	(208.84,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62,147.65) --
	(245.62,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.40,147.65) --
	(282.40,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18,147.65) --
	(319.18,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96,147.65) --
	(355.96,242.54);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,220.54) --
	(216.20,198.98) --
	(223.56,202.57) --
	(230.91,208.03) --
	(238.27,203.58) --
	(245.62,197.11) --
	(252.98,188.77) --
	(260.34,181.00) --
	(267.69,174.39) --
	(275.05,170.22) --
	(282.40,167.35) --
	(289.76,165.19) --
	(297.12,162.17) --
	(304.47,161.74) --
	(311.83,161.02) --
	(319.18,160.59) --
	(326.54,160.30) --
	(333.90,160.16) --
	(341.25,159.15) --
	(348.61,158.43) --
	(355.96,158.43);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,222.70) --
	(216.20,198.69) --
	(223.56,203.58) --
	(230.91,207.75) --
	(238.27,205.30) --
	(245.62,197.68) --
	(252.98,189.63) --
	(260.34,182.44) --
	(267.69,175.25) --
	(275.05,170.08) --
	(282.40,168.35) --
	(289.76,163.89) --
	(297.12,163.18) --
	(304.47,161.88) --
	(311.83,161.59) --
	(319.18,161.16) --
	(326.54,160.59) --
	(333.90,159.58) --
	(341.25,158.72) --
	(348.61,158.29) --
	(355.96,158.00);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,219.68) --
	(216.20,198.26) --
	(223.56,201.71) --
	(230.91,212.49) --
	(238.27,215.08) --
	(245.62,216.37) --
	(252.98,216.52) --
	(260.34,217.09) --
	(267.69,216.80) --
	(275.05,216.80) --
	(282.40,216.80) --
	(289.76,217.09) --
	(297.12,217.52) --
	(304.47,218.10) --
	(311.83,217.52) --
	(319.18,217.23) --
	(326.54,217.67) --
	(333.90,217.81) --
	(341.25,218.10) --
	(348.61,218.39) --
	(355.96,218.10);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,224.42) --
	(216.20,202.14) --
	(223.56,205.73) --
	(230.91,214.50) --
	(238.27,217.67) --
	(245.62,217.67) --
	(252.98,217.52) --
	(260.34,218.24) --
	(267.69,218.39) --
	(275.05,217.38) --
	(282.40,218.67) --
	(289.76,218.96) --
	(297.12,218.39) --
	(304.47,217.95) --
	(311.83,217.67) --
	(319.18,217.95) --
	(326.54,217.52) --
	(333.90,217.95) --
	(341.25,218.24) --
	(348.61,218.67) --
	(355.96,218.82);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,236.64) --
	(216.20,212.06) --
	(223.56,217.95) --
	(230.91,227.59) --
	(238.27,229.31) --
	(245.62,229.60) --
	(252.98,228.74) --
	(260.34,229.17) --
	(267.69,228.88) --
	(275.05,228.02) --
	(282.40,228.02) --
	(289.76,227.73) --
	(297.12,226.58) --
	(304.47,225.29) --
	(311.83,224.42) --
	(319.18,223.42) --
	(326.54,223.13) --
	(333.90,222.70) --
	(341.25,222.55) --
	(348.61,222.41) --
	(355.96,222.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,236.93) --
	(216.20,214.07) --
	(223.56,219.82) --
	(230.91,228.16) --
	(238.27,231.04) --
	(245.62,230.61) --
	(252.98,230.32) --
	(260.34,229.89) --
	(267.69,229.31) --
	(275.05,228.74) --
	(282.40,227.59) --
	(289.76,227.01) --
	(297.12,227.30) --
	(304.47,226.44) --
	(311.83,225.43) --
	(319.18,225.00) --
	(326.54,224.71) --
	(333.90,223.85) --
	(341.25,223.99) --
	(348.61,223.70) --
	(355.96,223.13);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,224.57) --
	(216.20,237.51) --
	(223.56,237.36) --
	(230.91,236.50) --
	(238.27,235.49) --
	(245.62,234.06) --
	(252.98,233.48) --
	(260.34,231.61) --
	(267.69,231.04) --
	(275.05,229.31) --
	(282.40,227.87) --
	(289.76,226.87) --
	(297.12,225.86) --
	(304.47,225.14) --
	(311.83,223.13) --
	(319.18,222.70) --
	(326.54,221.55) --
	(333.90,220.54) --
	(341.25,219.82) --
	(348.61,218.82) --
	(355.96,217.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,227.59) --
	(216.20,237.94) --
	(223.56,237.65) --
	(230.91,237.08) --
	(238.27,236.79) --
	(245.62,235.93) --
	(252.98,235.35) --
	(260.34,234.49) --
	(267.69,233.05) --
	(275.05,231.90) --
	(282.40,230.75) --
	(289.76,229.89) --
	(297.12,228.31) --
	(304.47,227.87) --
	(311.83,226.72) --
	(319.18,225.57) --
	(326.54,223.13) --
	(333.90,222.70) --
	(341.25,221.98) --
	(348.61,220.83) --
	(355.96,220.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,229.60) -- (363.32,229.60);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,218.08) --
	(211.30,220.54) --
	(208.84,223.00) --
	(206.39,220.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,196.52) --
	(218.66,198.98) --
	(216.20,201.43) --
	(213.74,198.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,200.11) --
	(226.02,202.57) --
	(223.56,205.03) --
	(221.10,202.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,205.57) --
	(233.37,208.03) --
	(230.91,210.49) --
	(228.45,208.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,201.12) --
	(240.73,203.58) --
	(238.27,206.04) --
	(235.81,203.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,194.65) --
	(248.08,197.11) --
	(245.62,199.57) --
	(243.17,197.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,186.31) --
	(255.44,188.77) --
	(252.98,191.23) --
	(250.52,188.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,178.54) --
	(262.80,181.00) --
	(260.34,183.46) --
	(257.88,181.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,171.93) --
	(270.15,174.39) --
	(267.69,176.85) --
	(265.23,174.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,167.76) --
	(277.51,170.22) --
	(275.05,172.68) --
	(272.59,170.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,164.89) --
	(284.86,167.35) --
	(282.40,169.80) --
	(279.95,167.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,162.73) --
	(292.22,165.19) --
	(289.76,167.65) --
	(287.30,165.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,159.71) --
	(299.58,162.17) --
	(297.12,164.63) --
	(294.66,162.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,159.28) --
	(306.93,161.74) --
	(304.47,164.20) --
	(302.01,161.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,158.56) --
	(314.29,161.02) --
	(311.83,163.48) --
	(309.37,161.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,158.13) --
	(321.64,160.59) --
	(319.18,163.05) --
	(316.73,160.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,157.84) --
	(329.00,160.30) --
	(326.54,162.76) --
	(324.08,160.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,157.70) --
	(336.36,160.16) --
	(333.90,162.62) --
	(331.44,160.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,156.69) --
	(343.71,159.15) --
	(341.25,161.61) --
	(338.79,159.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,155.97) --
	(351.07,158.43) --
	(348.61,160.89) --
	(346.15,158.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,155.97) --
	(358.42,158.43) --
	(355.96,160.89) --
	(353.51,158.43) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,222.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,198.69) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,203.58) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,207.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,205.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,197.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,189.63) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,182.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,175.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,170.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,168.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,163.89) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,163.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,161.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,161.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,161.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,160.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,159.58) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,158.72) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,158.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,158.00) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,217.22) --
	(211.30,219.68) --
	(208.84,222.14) --
	(206.39,219.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,195.80) --
	(218.66,198.26) --
	(216.20,200.72) --
	(213.74,198.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,199.25) --
	(226.02,201.71) --
	(223.56,204.17) --
	(221.10,201.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,210.03) --
	(233.37,212.49) --
	(230.91,214.95) --
	(228.45,212.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,212.62) --
	(240.73,215.08) --
	(238.27,217.54) --
	(235.81,215.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,213.91) --
	(248.08,216.37) --
	(245.62,218.83) --
	(243.17,216.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,214.06) --
	(255.44,216.52) --
	(252.98,218.98) --
	(250.52,216.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,214.63) --
	(262.80,217.09) --
	(260.34,219.55) --
	(257.88,217.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,214.34) --
	(270.15,216.80) --
	(267.69,219.26) --
	(265.23,216.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,214.34) --
	(277.51,216.80) --
	(275.05,219.26) --
	(272.59,216.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,214.34) --
	(284.86,216.80) --
	(282.40,219.26) --
	(279.95,216.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,214.63) --
	(292.22,217.09) --
	(289.76,219.55) --
	(287.30,217.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,215.06) --
	(299.58,217.52) --
	(297.12,219.98) --
	(294.66,217.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,215.64) --
	(306.93,218.10) --
	(304.47,220.56) --
	(302.01,218.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,215.06) --
	(314.29,217.52) --
	(311.83,219.98) --
	(309.37,217.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,214.78) --
	(321.64,217.23) --
	(319.18,219.69) --
	(316.73,217.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,215.21) --
	(329.00,217.67) --
	(326.54,220.13) --
	(324.08,217.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,215.35) --
	(336.36,217.81) --
	(333.90,220.27) --
	(331.44,217.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,215.64) --
	(343.71,218.10) --
	(341.25,220.56) --
	(338.79,218.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,215.93) --
	(351.07,218.39) --
	(348.61,220.84) --
	(346.15,218.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,215.64) --
	(358.42,218.10) --
	(355.96,220.56) --
	(353.51,218.10) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,224.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,202.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,205.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,214.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,217.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,217.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,217.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,218.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,218.39) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,217.38) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,218.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,218.96) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,218.39) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,217.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,217.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,217.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,217.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,217.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,218.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,218.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,218.82) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88,234.68) rectangle (210.81,238.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24,210.10) rectangle (218.16,214.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59,215.99) rectangle (225.52,219.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.95,225.62) rectangle (232.87,229.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,227.35) rectangle (240.23,231.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.66,227.64) rectangle (247.59,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,226.77) rectangle (254.94,230.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.37,227.21) rectangle (262.30,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.73,226.92) rectangle (269.65,230.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.09,226.06) rectangle (277.01,229.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.44,226.06) rectangle (284.37,229.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.80,225.77) rectangle (291.72,229.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.15,224.62) rectangle (299.08,228.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.51,223.32) rectangle (306.43,227.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.87,222.46) rectangle (313.79,226.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,221.46) rectangle (321.15,225.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.58,221.17) rectangle (328.50,225.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93,220.74) rectangle (335.86,224.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.29,220.59) rectangle (343.22,224.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.65,220.45) rectangle (350.57,224.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00,220.59) rectangle (357.93,224.52);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,236.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,214.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,219.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,228.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,231.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,230.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,230.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,229.89) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,229.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,228.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,227.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,227.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,227.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,226.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,225.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,225.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,224.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,223.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,223.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,223.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,223.13) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,227.62) --
	(211.49,223.04) --
	(206.20,223.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,240.56) --
	(218.84,235.98) --
	(213.56,235.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,240.41) --
	(226.20,235.84) --
	(220.91,235.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,239.55) --
	(233.56,234.97) --
	(228.27,234.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,238.55) --
	(240.91,233.97) --
	(235.63,233.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,237.11) --
	(248.27,232.53) --
	(242.98,232.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,236.53) --
	(255.62,231.96) --
	(250.34,231.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,234.66) --
	(262.98,230.09) --
	(257.69,230.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,234.09) --
	(270.34,229.51) --
	(265.05,229.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,232.36) --
	(277.69,227.79) --
	(272.41,227.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,230.93) --
	(285.05,226.35) --
	(279.76,226.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,229.92) --
	(292.40,225.34) --
	(287.12,225.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,228.91) --
	(299.76,224.34) --
	(294.47,224.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,228.19) --
	(307.12,223.62) --
	(301.83,223.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,226.18) --
	(314.47,221.60) --
	(309.19,221.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,225.75) --
	(321.83,221.17) --
	(316.54,221.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,224.60) --
	(329.18,220.02) --
	(323.90,220.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,223.59) --
	(336.54,219.02) --
	(331.25,219.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,222.87) --
	(343.90,218.30) --
	(338.61,218.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,221.87) --
	(351.25,217.29) --
	(345.97,217.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,221.01) --
	(358.61,216.43) --
	(353.32,216.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,224.54) --
	(211.49,229.11) --
	(206.20,229.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,234.89) --
	(218.84,239.46) --
	(213.56,239.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,234.60) --
	(226.20,239.18) --
	(220.91,239.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,234.02) --
	(233.56,238.60) --
	(228.27,238.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,233.74) --
	(240.91,238.31) --
	(235.63,238.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,232.87) --
	(248.27,237.45) --
	(242.98,237.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,232.30) --
	(255.62,236.88) --
	(250.34,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,231.44) --
	(262.98,236.01) --
	(257.69,236.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,230.00) --
	(270.34,234.58) --
	(265.05,234.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,228.85) --
	(277.69,233.43) --
	(272.41,233.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,227.70) --
	(285.05,232.28) --
	(279.76,232.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,226.84) --
	(292.40,231.41) --
	(287.12,231.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,225.25) --
	(299.76,229.83) --
	(294.47,229.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,224.82) --
	(307.12,229.40) --
	(301.83,229.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,223.67) --
	(314.47,228.25) --
	(309.19,228.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,222.52) --
	(321.83,227.10) --
	(316.54,227.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,220.08) --
	(329.18,224.66) --
	(323.90,224.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,219.65) --
	(336.54,224.22) --
	(331.25,224.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,218.93) --
	(343.90,223.51) --
	(338.61,223.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,217.78) --
	(351.25,222.35) --
	(345.97,222.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,217.06) --
	(358.61,221.64) --
	(353.32,221.64) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.49,147.65) rectangle (363.32,242.54);
\end{scope}
\begin{scope}
\path[clip] (201.49, 30.69) rectangle (363.32,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.49, 30.69) rectangle (363.32,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49, 43.63) --
	(363.32, 43.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49, 60.88) --
	(363.32, 60.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49, 78.13) --
	(363.32, 78.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49, 95.38) --
	(363.32, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,112.64) --
	(363.32,112.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.23, 30.69) --
	(227.23,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.01, 30.69) --
	(264.01,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.79, 30.69) --
	(300.79,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.57, 30.69) --
	(337.57,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 35.00) --
	(363.32, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 52.25) --
	(363.32, 52.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 69.50) --
	(363.32, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 86.76) --
	(363.32, 86.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,104.01) --
	(363.32,104.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,121.26) --
	(363.32,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.84, 30.69) --
	(208.84,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 30.69) --
	(245.62,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.40, 30.69) --
	(282.40,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18, 30.69) --
	(319.18,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96, 30.69) --
	(355.96,125.58);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 97.97) --
	(216.20, 89.92) --
	(223.56, 89.78) --
	(230.91, 86.04) --
	(238.27, 81.01) --
	(245.62, 71.81) --
	(252.98, 64.62) --
	(260.34, 58.15) --
	(267.69, 54.26) --
	(275.05, 51.25) --
	(282.40, 48.37) --
	(289.76, 46.36) --
	(297.12, 45.06) --
	(304.47, 44.34) --
	(311.83, 44.06) --
	(319.18, 43.48) --
	(326.54, 43.05) --
	(333.90, 42.04) --
	(341.25, 41.61) --
	(348.61, 41.61) --
	(355.96, 41.76);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 99.41) --
	(216.20, 90.93) --
	(223.56, 90.93) --
	(230.91, 87.76) --
	(238.27, 81.73) --
	(245.62, 72.67) --
	(252.98, 64.76) --
	(260.34, 59.30) --
	(267.69, 54.70) --
	(275.05, 51.68) --
	(282.40, 47.94) --
	(289.76, 46.21) --
	(297.12, 44.78) --
	(304.47, 44.34) --
	(311.83, 44.20) --
	(319.18, 43.48) --
	(326.54, 42.04) --
	(333.90, 41.76) --
	(341.25, 41.18) --
	(348.61, 40.89) --
	(355.96, 40.61);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 73.96) --
	(216.20, 84.17) --
	(223.56, 93.66) --
	(230.91, 98.12) --
	(238.27, 99.27) --
	(245.62, 99.98) --
	(252.98, 99.98) --
	(260.34, 99.70) --
	(267.69, 99.55) --
	(275.05,100.13) --
	(282.40,100.13) --
	(289.76,101.28) --
	(297.12,100.99) --
	(304.47,101.28) --
	(311.83,101.57) --
	(319.18,100.70) --
	(326.54,100.99) --
	(333.90,101.14) --
	(341.25,100.85) --
	(348.61,100.99) --
	(355.96,101.14);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 76.69) --
	(216.20, 87.05) --
	(223.56, 96.68) --
	(230.91, 99.98) --
	(238.27,101.57) --
	(245.62,101.71) --
	(252.98,102.00) --
	(260.34,101.71) --
	(267.69,101.42) --
	(275.05,101.71) --
	(282.40,102.14) --
	(289.76,101.71) --
	(297.12,101.85) --
	(304.47,101.14) --
	(311.83,101.71) --
	(319.18,101.28) --
	(326.54,101.28) --
	(333.90,101.57) --
	(341.25,101.71) --
	(348.61,102.00) --
	(355.96,101.71);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 93.66) --
	(216.20, 98.55) --
	(223.56,109.19) --
	(230.91,112.35) --
	(238.27,112.64) --
	(245.62,112.64) --
	(252.98,112.78) --
	(260.34,111.63) --
	(267.69,111.20) --
	(275.05,110.91) --
	(282.40,110.19) --
	(289.76,109.91) --
	(297.12,108.47) --
	(304.47,107.32) --
	(311.83,106.74) --
	(319.18,106.74) --
	(326.54,106.17) --
	(333.90,106.31) --
	(341.25,105.59) --
	(348.61,105.59) --
	(355.96,105.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 95.24) --
	(216.20,100.99) --
	(223.56,110.77) --
	(230.91,113.36) --
	(238.27,114.51) --
	(245.62,114.07) --
	(252.98,113.64) --
	(260.34,113.36) --
	(267.69,111.92) --
	(275.05,111.20) --
	(282.40,110.77) --
	(289.76,110.19) --
	(297.12,109.91) --
	(304.47,108.90) --
	(311.83,107.75) --
	(319.18,107.32) --
	(326.54,107.32) --
	(333.90,107.17) --
	(341.25,107.17) --
	(348.61,106.74) --
	(355.96,106.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,120.98) --
	(216.20,120.11) --
	(223.56,119.11) --
	(230.91,118.39) --
	(238.27,117.24) --
	(245.62,115.66) --
	(252.98,114.22) --
	(260.34,113.93) --
	(267.69,112.06) --
	(275.05,110.91) --
	(282.40,109.91) --
	(289.76,108.04) --
	(297.12,107.17) --
	(304.47,105.45) --
	(311.83,104.59) --
	(319.18,103.87) --
	(326.54,102.29) --
	(333.90,102.00) --
	(341.25,101.14) --
	(348.61,100.42) --
	(355.96,100.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,120.98) --
	(216.20,120.83) --
	(223.56,120.11) --
	(230.91,119.68) --
	(238.27,118.96) --
	(245.62,118.24) --
	(252.98,117.09) --
	(260.34,115.80) --
	(267.69,115.23) --
	(275.05,114.07) --
	(282.40,112.35) --
	(289.76,111.06) --
	(297.12,110.77) --
	(304.47,109.47) --
	(311.83,107.60) --
	(319.18,106.17) --
	(326.54,105.45) --
	(333.90,104.30) --
	(341.25,103.87) --
	(348.61,102.72) --
	(355.96,102.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,112.64) -- (363.32,112.64);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84, 95.51) --
	(211.30, 97.97) --
	(208.84,100.43) --
	(206.39, 97.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20, 87.46) --
	(218.66, 89.92) --
	(216.20, 92.38) --
	(213.74, 89.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 87.32) --
	(226.02, 89.78) --
	(223.56, 92.24) --
	(221.10, 89.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91, 83.58) --
	(233.37, 86.04) --
	(230.91, 88.50) --
	(228.45, 86.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27, 78.55) --
	(240.73, 81.01) --
	(238.27, 83.47) --
	(235.81, 81.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62, 69.35) --
	(248.08, 71.81) --
	(245.62, 74.26) --
	(243.17, 71.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98, 62.16) --
	(255.44, 64.62) --
	(252.98, 67.08) --
	(250.52, 64.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34, 55.69) --
	(262.80, 58.15) --
	(260.34, 60.61) --
	(257.88, 58.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69, 51.81) --
	(270.15, 54.26) --
	(267.69, 56.72) --
	(265.23, 54.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05, 48.79) --
	(277.51, 51.25) --
	(275.05, 53.70) --
	(272.59, 51.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40, 45.91) --
	(284.86, 48.37) --
	(282.40, 50.83) --
	(279.95, 48.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76, 43.90) --
	(292.22, 46.36) --
	(289.76, 48.82) --
	(287.30, 46.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12, 42.60) --
	(299.58, 45.06) --
	(297.12, 47.52) --
	(294.66, 45.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47, 41.89) --
	(306.93, 44.34) --
	(304.47, 46.80) --
	(302.01, 44.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83, 41.60) --
	(314.29, 44.06) --
	(311.83, 46.52) --
	(309.37, 44.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18, 41.02) --
	(321.64, 43.48) --
	(319.18, 45.94) --
	(316.73, 43.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54, 40.59) --
	(329.00, 43.05) --
	(326.54, 45.51) --
	(324.08, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 39.58) --
	(336.36, 42.04) --
	(333.90, 44.50) --
	(331.44, 42.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25, 39.15) --
	(343.71, 41.61) --
	(341.25, 44.07) --
	(338.79, 41.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 39.15) --
	(351.07, 41.61) --
	(348.61, 44.07) --
	(346.15, 41.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 39.30) --
	(358.42, 41.76) --
	(355.96, 44.22) --
	(353.51, 41.76) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 99.41) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20, 90.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56, 90.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91, 87.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27, 81.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62, 72.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98, 64.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34, 59.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69, 54.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05, 51.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 47.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76, 46.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12, 44.78) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47, 44.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83, 44.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18, 43.48) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54, 42.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 41.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25, 41.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61, 40.89) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96, 40.61) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84, 71.50) --
	(211.30, 73.96) --
	(208.84, 76.42) --
	(206.39, 73.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20, 81.71) --
	(218.66, 84.17) --
	(216.20, 86.63) --
	(213.74, 84.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 91.20) --
	(226.02, 93.66) --
	(223.56, 96.12) --
	(221.10, 93.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91, 95.66) --
	(233.37, 98.12) --
	(230.91,100.58) --
	(228.45, 98.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27, 96.81) --
	(240.73, 99.27) --
	(238.27,101.73) --
	(235.81, 99.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62, 97.53) --
	(248.08, 99.98) --
	(245.62,102.44) --
	(243.17, 99.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98, 97.53) --
	(255.44, 99.98) --
	(252.98,102.44) --
	(250.52, 99.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34, 97.24) --
	(262.80, 99.70) --
	(260.34,102.16) --
	(257.88, 99.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69, 97.09) --
	(270.15, 99.55) --
	(267.69,102.01) --
	(265.23, 99.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05, 97.67) --
	(277.51,100.13) --
	(275.05,102.59) --
	(272.59,100.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40, 97.67) --
	(284.86,100.13) --
	(282.40,102.59) --
	(279.95,100.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76, 98.82) --
	(292.22,101.28) --
	(289.76,103.74) --
	(287.30,101.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12, 98.53) --
	(299.58,100.99) --
	(297.12,103.45) --
	(294.66,100.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47, 98.82) --
	(306.93,101.28) --
	(304.47,103.74) --
	(302.01,101.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83, 99.11) --
	(314.29,101.57) --
	(311.83,104.03) --
	(309.37,101.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18, 98.24) --
	(321.64,100.70) --
	(319.18,103.16) --
	(316.73,100.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54, 98.53) --
	(329.00,100.99) --
	(326.54,103.45) --
	(324.08,100.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 98.68) --
	(336.36,101.14) --
	(333.90,103.59) --
	(331.44,101.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25, 98.39) --
	(343.71,100.85) --
	(341.25,103.31) --
	(338.79,100.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 98.53) --
	(351.07,100.99) --
	(348.61,103.45) --
	(346.15,100.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 98.68) --
	(358.42,101.14) --
	(355.96,103.59) --
	(353.51,101.14) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 76.69) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20, 87.05) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56, 96.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91, 99.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,101.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,101.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,102.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,101.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,101.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,101.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,102.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,101.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,101.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,101.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,101.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,101.28) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,101.28) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,101.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,101.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,102.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,101.71) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88, 91.70) rectangle (210.81, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24, 96.59) rectangle (218.16,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59,107.22) rectangle (225.52,111.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.95,110.39) rectangle (232.87,114.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,110.67) rectangle (240.23,114.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.66,110.67) rectangle (247.59,114.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,110.82) rectangle (254.94,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.37,109.67) rectangle (262.30,113.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.73,109.24) rectangle (269.65,113.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.09,108.95) rectangle (277.01,112.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.44,108.23) rectangle (284.37,112.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.80,107.94) rectangle (291.72,111.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.15,106.51) rectangle (299.08,110.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.51,105.36) rectangle (306.43,109.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.87,104.78) rectangle (313.79,108.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,104.78) rectangle (321.15,108.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.58,104.21) rectangle (328.50,108.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93,104.35) rectangle (335.86,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.29,103.63) rectangle (343.22,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.65,103.63) rectangle (350.57,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00,103.49) rectangle (357.93,107.41);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 95.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,100.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,110.77) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,113.36) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,114.51) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,114.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,113.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,113.36) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,111.92) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,111.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,110.77) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,110.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,109.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,108.90) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,107.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,107.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,107.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,107.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,107.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,106.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,106.31) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,124.03) --
	(211.49,119.45) --
	(206.20,119.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,123.16) --
	(218.84,118.59) --
	(213.56,118.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,122.16) --
	(226.20,117.58) --
	(220.91,117.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,121.44) --
	(233.56,116.86) --
	(228.27,116.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,120.29) --
	(240.91,115.71) --
	(235.63,115.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,118.71) --
	(248.27,114.13) --
	(242.98,114.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,117.27) --
	(255.62,112.69) --
	(250.34,112.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,116.98) --
	(262.98,112.41) --
	(257.69,112.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,115.11) --
	(270.34,110.54) --
	(265.05,110.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,113.96) --
	(277.69,109.39) --
	(272.41,109.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,112.96) --
	(285.05,108.38) --
	(279.76,108.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,111.09) --
	(292.40,106.51) --
	(287.12,106.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,110.22) --
	(299.76,105.65) --
	(294.47,105.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,108.50) --
	(307.12,103.92) --
	(301.83,103.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,107.64) --
	(314.47,103.06) --
	(309.19,103.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,106.92) --
	(321.83,102.34) --
	(316.54,102.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,105.34) --
	(329.18,100.76) --
	(323.90,100.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,105.05) --
	(336.54,100.47) --
	(331.25,100.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,104.19) --
	(343.90, 99.61) --
	(338.61, 99.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,103.47) --
	(351.25, 98.89) --
	(345.97, 98.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,103.61) --
	(358.61, 99.03) --
	(353.32, 99.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,117.92) --
	(211.49,122.50) --
	(206.20,122.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,117.78) --
	(218.84,122.36) --
	(213.56,122.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,117.06) --
	(226.20,121.64) --
	(220.91,121.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,116.63) --
	(233.56,121.21) --
	(228.27,121.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,115.91) --
	(240.91,120.49) --
	(235.63,120.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,115.19) --
	(248.27,119.77) --
	(242.98,119.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,114.04) --
	(255.62,118.62) --
	(250.34,118.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,112.75) --
	(262.98,117.33) --
	(257.69,117.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,112.17) --
	(270.34,116.75) --
	(265.05,116.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,111.02) --
	(277.69,115.60) --
	(272.41,115.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,109.30) --
	(285.05,113.88) --
	(279.76,113.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,108.00) --
	(292.40,112.58) --
	(287.12,112.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,107.72) --
	(299.76,112.29) --
	(294.47,112.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,106.42) --
	(307.12,111.00) --
	(301.83,111.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,104.55) --
	(314.47,109.13) --
	(309.19,109.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,103.12) --
	(321.83,107.69) --
	(316.54,107.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,102.40) --
	(329.18,106.97) --
	(323.90,106.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,101.25) --
	(336.54,105.82) --
	(331.25,105.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,100.82) --
	(343.90,105.39) --
	(338.61,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 99.67) --
	(351.25,104.24) --
	(345.97,104.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 99.09) --
	(358.61,103.67) --
	(353.32,103.67) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.49, 30.69) rectangle (363.32,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,125.58) rectangle (195.99,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,125.58) rectangle (195.99,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.07,130.83) {$ \epsilon_{1} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] (201.49,125.58) rectangle (363.32,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.49,125.58) rectangle (363.32,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.40,130.83) {$ \epsilon_{2} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,242.54) rectangle (195.99,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,242.54) rectangle (195.99,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.07,247.79) {$ \epsilon_{1} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (201.49,242.54) rectangle (363.32,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.49,242.54) rectangle (363.32,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.40,247.79) {$ \epsilon_{2} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.51, 27.94) --
	( 41.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29, 27.94) --
	( 78.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07, 27.94) --
	(115.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.85, 27.94) --
	(151.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 27.94) --
	(188.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.51, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.29, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.07, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.85, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.63, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.84, 27.94) --
	(208.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 27.94) --
	(245.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.40, 27.94) --
	(282.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18, 27.94) --
	(319.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96, 27.94) --
	(355.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.84, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.62, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.40, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.18, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.96, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,148.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,166.18) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,183.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,200.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,217.94) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,235.20) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,151.96) --
	( 34.16,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,169.21) --
	( 34.16,169.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,186.47) --
	( 34.16,186.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,203.72) --
	( 34.16,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,220.97) --
	( 34.16,220.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,238.23) --
	( 34.16,238.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 31.97) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.22) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 66.47) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 83.73) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,100.98) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,118.23) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 35.00) --
	( 34.16, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.25) --
	( 34.16, 52.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 69.50) --
	( 34.16, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 86.76) --
	( 34.16, 86.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.01) --
	( 34.16,104.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,121.26) --
	( 34.16,121.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (198.74,  7.64) {Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Coverage rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (374.32, 65.69) rectangle (435.52,207.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (379.82,193.39) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,172.37) rectangle (394.27,186.82);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,179.59) -- (392.83,179.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05,177.14) --
	(389.51,179.59) --
	(387.05,182.05) --
	(384.59,179.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,157.91) rectangle (394.27,172.37);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,165.14) -- (392.83,165.14);
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,165.14) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,143.46) rectangle (394.27,157.91);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,150.69) -- (392.83,150.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05,148.23) --
	(389.51,150.69) --
	(387.05,153.15) --
	(384.59,150.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,129.01) rectangle (394.27,143.46);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,136.23) -- (392.83,136.23);
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,136.23) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,114.55) rectangle (394.27,129.01);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,121.78) -- (392.83,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.09,119.82) rectangle (389.01,123.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,100.10) rectangle (394.27,114.55);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,107.32) -- (392.83,107.32);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,107.32) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82, 85.64) rectangle (394.27,100.10);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27, 92.87) -- (392.83, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05, 95.92) --
	(389.69, 91.34) --
	(384.41, 91.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82, 71.19) rectangle (394.27, 85.64);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27, 78.42) -- (392.83, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05, 75.36) --
	(389.69, 79.94) --
	(384.41, 79.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,176.56) {N/no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,162.11) {Niid/no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,147.66) {no/T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,133.20) {no/Tiid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,118.75) {N/T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,104.29) {iid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77, 89.84) {MG-PC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77, 75.39) {MG-SE};
\end{scope}
\end{tikzpicture}


==> Fig_HetIRF.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-08 10:55:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,147.65) rectangle (225.46,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09,147.65) rectangle (225.46,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,152.46) --
	(225.46,152.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,174.37) --
	(225.46,174.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,196.28) --
	(225.46,196.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,218.19) --
	(225.46,218.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,240.11) --
	(225.46,240.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.78,147.65) --
	( 62.78,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.02,147.65) --
	( 97.02,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.27,147.65) --
	(131.27,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.52,147.65) --
	(165.52,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.77,147.65) --
	(199.77,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,163.41) --
	(225.46,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,185.32) --
	(225.46,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,207.24) --
	(225.46,207.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,229.15) --
	(225.46,229.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,147.65) --
	( 45.65,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.90,147.65) --
	( 79.90,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.15,147.65) --
	(114.15,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.40,147.65) --
	(148.40,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,147.65) --
	(182.65,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.90,147.65) --
	(216.90,242.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.39) --
	( 52.50,192.23) --
	( 55.93,180.06) --
	( 59.35,173.73) --
	( 62.78,170.89) --
	( 66.20,170.14) --
	( 69.63,170.64) --
	( 73.05,171.87) --
	( 76.47,173.50) --
	( 79.90,175.32) --
	( 83.32,177.20) --
	( 86.75,179.08) --
	( 90.17,180.91) --
	( 93.60,182.66) --
	( 97.02,184.31) --
	(100.45,185.87) --
	(103.87,187.34) --
	(107.30,188.71) --
	(110.72,189.99) --
	(114.15,191.19) --
	(117.57,192.30) --
	(121.00,193.34) --
	(124.42,194.30) --
	(127.85,195.20) --
	(131.27,196.04) --
	(134.70,196.82) --
	(138.12,197.55) --
	(141.55,198.22) --
	(144.97,198.85) --
	(148.40,199.43) --
	(151.82,199.98) --
	(155.25,200.48) --
	(158.67,200.95) --
	(162.10,201.39) --
	(165.52,201.80) --
	(168.95,202.17) --
	(172.37,202.53) --
	(175.80,202.85) --
	(179.22,203.16) --
	(182.65,203.44) --
	(186.07,203.71) --
	(189.50,203.95) --
	(192.92,204.18) --
	(196.35,204.39) --
	(199.77,204.59) --
	(203.20,204.78) --
	(206.62,204.95) --
	(210.05,205.11) --
	(213.47,205.26) --
	(216.90,205.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.83) --
	( 52.50,189.34) --
	( 55.93,172.88) --
	( 59.35,162.53) --
	( 62.78,156.36) --
	( 66.20,153.13) --
	( 69.63,151.96) --
	( 73.05,152.24) --
	( 76.47,153.51) --
	( 79.90,155.44) --
	( 83.32,157.77) --
	( 86.75,160.35) --
	( 90.17,163.03) --
	( 93.60,165.74) --
	( 97.02,168.42) --
	(100.45,171.01) --
	(103.87,173.51) --
	(107.30,175.88) --
	(110.72,178.12) --
	(114.15,180.23) --
	(117.57,182.21) --
	(121.00,184.06) --
	(124.42,185.79) --
	(127.85,187.39) --
	(131.27,188.88) --
	(134.70,190.26) --
	(138.12,191.55) --
	(141.55,192.73) --
	(144.97,193.83) --
	(148.40,194.85) --
	(151.82,195.79) --
	(155.25,196.66) --
	(158.67,197.47) --
	(162.10,198.21) --
	(165.52,198.90) --
	(168.95,199.54) --
	(172.37,200.13) --
	(175.80,200.67) --
	(179.22,201.17) --
	(182.65,201.63) --
	(186.07,202.06) --
	(189.50,202.46) --
	(192.92,202.82) --
	(196.35,203.16) --
	(199.77,203.47) --
	(203.20,203.76) --
	(206.62,204.02) --
	(210.05,204.27) --
	(213.47,204.50) --
	(216.90,204.70);
\definecolor{drawColor}{RGB}{237,129,65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.80) --
	( 52.50,189.58) --
	( 55.93,173.49) --
	( 59.35,163.52) --
	( 62.78,157.69) --
	( 66.20,154.72) --
	( 69.63,153.75) --
	( 73.05,154.16) --
	( 76.47,155.49) --
	( 79.90,157.43) --
	( 83.32,159.74) --
	( 86.75,162.25) --
	( 90.17,164.85) --
	( 93.60,167.46) --
	( 97.02,170.03) --
	(100.45,172.51) --
	(103.87,174.88) --
	(107.30,177.14) --
	(110.72,179.28) --
	(114.15,181.28) --
	(117.57,183.16) --
	(121.00,184.91) --
	(124.42,186.55) --
	(127.85,188.07) --
	(131.27,189.49) --
	(134.70,190.80) --
	(138.12,192.02) --
	(141.55,193.15) --
	(144.97,194.20) --
	(148.40,195.17) --
	(151.82,196.07) --
	(155.25,196.90) --
	(158.67,197.68) --
	(162.10,198.39) --
	(165.52,199.05) --
	(168.95,199.66) --
	(172.37,200.23) --
	(175.80,200.75) --
	(179.22,201.24) --
	(182.65,201.69) --
	(186.07,202.10) --
	(189.50,202.49) --
	(192.92,202.84) --
	(196.35,203.17) --
	(199.77,203.47) --
	(203.20,203.76) --
	(206.62,204.02) --
	(210.05,204.26) --
	(213.47,204.48) --
	(216.90,204.69);
\definecolor{drawColor}{RGB}{224,139,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.76) --
	( 52.50,189.81) --
	( 55.93,174.10) --
	( 59.35,164.50) --
	( 62.78,158.99) --
	( 66.20,156.27) --
	( 69.63,155.49) --
	( 73.05,156.01) --
	( 76.47,157.40) --
	( 79.90,159.34) --
	( 83.32,161.62) --
	( 86.75,164.07) --
	( 90.17,166.59) --
	( 93.60,169.11) --
	( 97.02,171.57) --
	(100.45,173.94) --
	(103.87,176.21) --
	(107.30,178.36) --
	(110.72,180.39) --
	(114.15,182.30) --
	(117.57,184.08) --
	(121.00,185.75) --
	(124.42,187.30) --
	(127.85,188.75) --
	(131.27,190.09) --
	(134.70,191.34) --
	(138.12,192.51) --
	(141.55,193.58) --
	(144.97,194.58) --
	(148.40,195.51) --
	(151.82,196.37) --
	(155.25,197.17) --
	(158.67,197.91) --
	(162.10,198.59) --
	(165.52,199.23) --
	(168.95,199.82) --
	(172.37,200.36) --
	(175.80,200.87) --
	(179.22,201.33) --
	(182.65,201.77) --
	(186.07,202.17) --
	(189.50,202.54) --
	(192.92,202.89) --
	(196.35,203.21) --
	(199.77,203.50) --
	(203.20,203.78) --
	(206.62,204.03) --
	(210.05,204.27) --
	(213.47,204.49) --
	(216.90,204.69);
\definecolor{drawColor}{RGB}{207,148,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.73) --
	( 52.50,190.05) --
	( 55.93,174.70) --
	( 59.35,165.46) --
	( 62.78,160.26) --
	( 66.20,157.79) --
	( 69.63,157.17) --
	( 73.05,157.80) --
	( 76.47,159.24) --
	( 79.90,161.18) --
	( 83.32,163.42) --
	( 86.75,165.82) --
	( 90.17,168.26) --
	( 93.60,170.69) --
	( 97.02,173.05) --
	(100.45,175.32) --
	(103.87,177.49) --
	(107.30,179.54) --
	(110.72,181.47) --
	(114.15,183.29) --
	(117.57,184.98) --
	(121.00,186.57) --
	(124.42,188.05) --
	(127.85,189.42) --
	(131.27,190.70) --
	(134.70,191.90) --
	(138.12,193.00) --
	(141.55,194.03) --
	(144.97,194.98) --
	(148.40,195.87) --
	(151.82,196.69) --
	(155.25,197.45) --
	(158.67,198.16) --
	(162.10,198.82) --
	(165.52,199.43) --
	(168.95,199.99) --
	(172.37,200.52) --
	(175.80,201.01) --
	(179.22,201.46) --
	(182.65,201.88) --
	(186.07,202.26) --
	(189.50,202.62) --
	(192.92,202.96) --
	(196.35,203.27) --
	(199.77,203.56) --
	(203.20,203.82) --
	(206.62,204.07) --
	(210.05,204.30) --
	(213.47,204.51) --
	(216.90,204.71);
\definecolor{drawColor}{RGB}{187,157,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.69) --
	( 52.50,190.29) --
	( 55.93,175.30) --
	( 59.35,166.41) --
	( 62.78,161.50) --
	( 66.20,159.26) --
	( 69.63,158.80) --
	( 73.05,159.52) --
	( 76.47,161.00) --
	( 79.90,162.95) --
	( 83.32,165.16) --
	( 86.75,167.49) --
	( 90.17,169.86) --
	( 93.60,172.20) --
	( 97.02,174.47) --
	(100.45,176.65) --
	(103.87,178.72) --
	(107.30,180.68) --
	(110.72,182.52) --
	(114.15,184.25) --
	(117.57,185.86) --
	(121.00,187.37) --
	(124.42,188.78) --
	(127.85,190.09) --
	(131.27,191.31) --
	(134.70,192.45) --
	(138.12,193.50) --
	(141.55,194.48) --
	(144.97,195.39) --
	(148.40,196.24) --
	(151.82,197.03) --
	(155.25,197.76) --
	(158.67,198.44) --
	(162.10,199.07) --
	(165.52,199.65) --
	(168.95,200.19) --
	(172.37,200.70) --
	(175.80,201.17) --
	(179.22,201.60) --
	(182.65,202.00) --
	(186.07,202.38) --
	(189.50,202.73) --
	(192.92,203.05) --
	(196.35,203.35) --
	(199.77,203.63) --
	(203.20,203.89) --
	(206.62,204.13) --
	(210.05,204.35) --
	(213.47,204.55) --
	(216.90,204.75);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.65) --
	( 52.50,190.52) --
	( 55.93,175.89) --
	( 59.35,167.34) --
	( 62.78,162.72) --
	( 66.20,160.69) --
	( 69.63,160.38) --
	( 73.05,161.19) --
	( 76.47,162.71) --
	( 79.90,164.65) --
	( 83.32,166.82) --
	( 86.75,169.10) --
	( 90.17,171.39) --
	( 93.60,173.65) --
	( 97.02,175.83) --
	(100.45,177.92) --
	(103.87,179.90) --
	(107.30,181.77) --
	(110.72,183.53) --
	(114.15,185.18) --
	(117.57,186.72) --
	(121.00,188.16) --
	(124.42,189.50) --
	(127.85,190.75) --
	(131.27,191.91) --
	(134.70,193.00) --
	(138.12,194.00) --
	(141.55,194.94) --
	(144.97,195.81) --
	(148.40,196.62) --
	(151.82,197.37) --
	(155.25,198.07) --
	(158.67,198.72) --
	(162.10,199.32) --
	(165.52,199.89) --
	(168.95,200.41) --
	(172.37,200.89) --
	(175.80,201.34) --
	(179.22,201.76) --
	(182.65,202.15) --
	(186.07,202.51) --
	(189.50,202.84) --
	(192.92,203.15) --
	(196.35,203.44) --
	(199.77,203.71) --
	(203.20,203.96) --
	(206.62,204.20) --
	(210.05,204.41) --
	(213.47,204.61) --
	(216.90,204.80);
\definecolor{drawColor}{RGB}{133,173,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.62) --
	( 52.50,190.75) --
	( 55.93,176.48) --
	( 59.35,168.25) --
	( 62.78,163.91) --
	( 66.20,162.09) --
	( 69.63,161.92) --
	( 73.05,162.81) --
	( 76.47,164.35) --
	( 79.90,166.28) --
	( 83.32,168.42) --
	( 86.75,170.64) --
	( 90.17,172.86) --
	( 93.60,175.04) --
	( 97.02,177.14) --
	(100.45,179.14) --
	(103.87,181.04) --
	(107.30,182.83) --
	(110.72,184.51) --
	(114.15,186.08) --
	(117.57,187.55) --
	(121.00,188.93) --
	(124.42,190.21) --
	(127.85,191.40) --
	(131.27,192.51) --
	(134.70,193.54) --
	(138.12,194.51) --
	(141.55,195.40) --
	(144.97,196.23) --
	(148.40,197.01) --
	(151.82,197.73) --
	(155.25,198.39) --
	(158.67,199.02) --
	(162.10,199.59) --
	(165.52,200.13) --
	(168.95,200.63) --
	(172.37,201.10) --
	(175.80,201.53) --
	(179.22,201.93) --
	(182.65,202.30) --
	(186.07,202.65) --
	(189.50,202.97) --
	(192.92,203.27) --
	(196.35,203.55) --
	(199.77,203.81) --
	(203.20,204.05) --
	(206.62,204.28) --
	(210.05,204.49) --
	(213.47,204.68) --
	(216.90,204.86);
\definecolor{drawColor}{RGB}{91,179,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.58) --
	( 52.50,190.99) --
	( 55.93,177.05) --
	( 59.35,169.15) --
	( 62.78,165.07) --
	( 66.20,163.44) --
	( 69.63,163.40) --
	( 73.05,164.36) --
	( 76.47,165.93) --
	( 79.90,167.85) --
	( 83.32,169.95) --
	( 86.75,172.11) --
	( 90.17,174.27) --
	( 93.60,176.37) --
	( 97.02,178.39) --
	(100.45,180.31) --
	(103.87,182.13) --
	(107.30,183.85) --
	(110.72,185.45) --
	(114.15,186.96) --
	(117.57,188.36) --
	(121.00,189.67) --
	(124.42,190.90) --
	(127.85,192.04) --
	(131.27,193.10) --
	(134.70,194.08) --
	(138.12,195.00) --
	(141.55,195.86) --
	(144.97,196.65) --
	(148.40,197.39) --
	(151.82,198.08) --
	(155.25,198.72) --
	(158.67,199.32) --
	(162.10,199.87) --
	(165.52,200.39) --
	(168.95,200.87) --
	(172.37,201.31) --
	(175.80,201.73) --
	(179.22,202.11) --
	(182.65,202.47) --
	(186.07,202.80) --
	(189.50,203.11) --
	(192.92,203.40) --
	(196.35,203.67) --
	(199.77,203.92) --
	(203.20,204.15) --
	(206.62,204.37) --
	(210.05,204.57) --
	(213.47,204.76) --
	(216.90,204.93);
\definecolor{drawColor}{RGB}{0,184,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.54) --
	( 52.50,191.22) --
	( 55.93,177.63) --
	( 59.35,170.04) --
	( 62.78,166.21) --
	( 66.20,164.76) --
	( 69.63,164.84) --
	( 73.05,165.87) --
	( 76.47,167.46) --
	( 79.90,169.36) --
	( 83.32,171.42) --
	( 86.75,173.53) --
	( 90.17,175.62) --
	( 93.60,177.65) --
	( 97.02,179.59) --
	(100.45,181.44) --
	(103.87,183.19) --
	(107.30,184.83) --
	(110.72,186.37) --
	(114.15,187.80) --
	(117.57,189.15) --
	(121.00,190.40) --
	(124.42,191.57) --
	(127.85,192.66) --
	(131.27,193.67) --
	(134.70,194.62) --
	(138.12,195.50) --
	(141.55,196.31) --
	(144.97,197.07) --
	(148.40,197.78) --
	(151.82,198.44) --
	(155.25,199.05) --
	(158.67,199.62) --
	(162.10,200.15) --
	(165.52,200.65) --
	(168.95,201.11) --
	(172.37,201.53) --
	(175.80,201.93) --
	(179.22,202.30) --
	(182.65,202.65) --
	(186.07,202.97) --
	(189.50,203.26) --
	(192.92,203.54) --
	(196.35,203.80) --
	(199.77,204.04) --
	(203.20,204.26) --
	(206.62,204.47) --
	(210.05,204.66) --
	(213.47,204.84) --
	(216.90,205.01);
\definecolor{drawColor}{RGB}{0,188,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.51) --
	( 52.50,191.45) --
	( 55.93,178.19) --
	( 59.35,170.91) --
	( 62.78,167.32) --
	( 66.20,166.05) --
	( 69.63,166.24) --
	( 73.05,167.32) --
	( 76.47,168.93) --
	( 79.90,170.82) --
	( 83.32,172.84) --
	( 86.75,174.89) --
	( 90.17,176.91) --
	( 93.60,178.87) --
	( 97.02,180.75) --
	(100.45,182.52) --
	(103.87,184.20) --
	(107.30,185.77) --
	(110.72,187.25) --
	(114.15,188.62) --
	(117.57,189.91) --
	(121.00,191.11) --
	(124.42,192.23) --
	(127.85,193.27) --
	(131.27,194.24) --
	(134.70,195.14) --
	(138.12,195.98) --
	(141.55,196.76) --
	(144.97,197.49) --
	(148.40,198.17) --
	(151.82,198.80) --
	(155.25,199.38) --
	(158.67,199.93) --
	(162.10,200.44) --
	(165.52,200.91) --
	(168.95,201.35) --
	(172.37,201.76) --
	(175.80,202.14) --
	(179.22,202.50) --
	(182.65,202.82) --
	(186.07,203.13) --
	(189.50,203.42) --
	(192.92,203.68) --
	(196.35,203.93) --
	(199.77,204.16) --
	(203.20,204.37) --
	(206.62,204.57) --
	(210.05,204.76) --
	(213.47,204.93) --
	(216.90,205.09);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.47) --
	( 52.50,191.69) --
	( 55.93,178.75) --
	( 59.35,171.76) --
	( 62.78,168.40) --
	( 66.20,167.30) --
	( 69.63,167.59) --
	( 73.05,168.72) --
	( 76.47,170.34) --
	( 79.90,172.21) --
	( 83.32,174.19) --
	( 86.75,176.19) --
	( 90.17,178.16) --
	( 93.60,180.05) --
	( 97.02,181.86) --
	(100.45,183.56) --
	(103.87,185.17) --
	(107.30,186.68) --
	(110.72,188.10) --
	(114.15,189.42) --
	(117.57,190.65) --
	(121.00,191.79) --
	(124.42,192.86) --
	(127.85,193.86) --
	(131.27,194.79) --
	(134.70,195.65) --
	(138.12,196.46) --
	(141.55,197.20) --
	(144.97,197.90) --
	(148.40,198.55) --
	(151.82,199.15) --
	(155.25,199.71) --
	(158.67,200.24) --
	(162.10,200.72) --
	(165.52,201.18) --
	(168.95,201.60) --
	(172.37,201.99) --
	(175.80,202.35) --
	(179.22,202.69) --
	(182.65,203.01) --
	(186.07,203.30) --
	(189.50,203.57) --
	(192.92,203.83) --
	(196.35,204.07) --
	(199.77,204.29) --
	(203.20,204.49) --
	(206.62,204.68) --
	(210.05,204.86) --
	(213.47,205.02) --
	(216.90,205.18);
\definecolor{drawColor}{RGB}{0,193,156}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.44) --
	( 52.50,191.92) --
	( 55.93,179.31) --
	( 59.35,172.60) --
	( 62.78,169.47) --
	( 66.20,168.52) --
	( 69.63,168.90) --
	( 73.05,170.08) --
	( 76.47,171.70) --
	( 79.90,173.55) --
	( 83.32,175.50) --
	( 86.75,177.44) --
	( 90.17,179.35) --
	( 93.60,181.18) --
	( 97.02,182.92) --
	(100.45,184.56) --
	(103.87,186.11) --
	(107.30,187.56) --
	(110.72,188.91) --
	(114.15,190.18) --
	(117.57,191.36) --
	(121.00,192.46) --
	(124.42,193.48) --
	(127.85,194.44) --
	(131.27,195.33) --
	(134.70,196.15) --
	(138.12,196.92) --
	(141.55,197.64) --
	(144.97,198.31) --
	(148.40,198.93) --
	(151.82,199.50) --
	(155.25,200.04) --
	(158.67,200.54) --
	(162.10,201.01) --
	(165.52,201.44) --
	(168.95,201.84) --
	(172.37,202.22) --
	(175.80,202.56) --
	(179.22,202.89) --
	(182.65,203.19) --
	(186.07,203.47) --
	(189.50,203.73) --
	(192.92,203.98) --
	(196.35,204.20) --
	(199.77,204.41) --
	(203.20,204.61) --
	(206.62,204.79) --
	(210.05,204.96) --
	(213.47,205.12) --
	(216.90,205.27);
\definecolor{drawColor}{RGB}{0,192,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.40) --
	( 52.50,192.15) --
	( 55.93,179.86) --
	( 59.35,173.43) --
	( 62.78,170.50) --
	( 66.20,169.70) --
	( 69.63,170.18) --
	( 73.05,171.39) --
	( 76.47,173.02) --
	( 79.90,174.85) --
	( 83.32,176.75) --
	( 86.75,178.64) --
	( 90.17,180.49) --
	( 93.60,182.26) --
	( 97.02,183.94) --
	(100.45,185.52) --
	(103.87,187.01) --
	(107.30,188.40) --
	(110.72,189.70) --
	(114.15,190.92) --
	(117.57,192.05) --
	(121.00,193.10) --
	(124.42,194.08) --
	(127.85,195.00) --
	(131.27,195.85) --
	(134.70,196.64) --
	(138.12,197.38) --
	(141.55,198.06) --
	(144.97,198.70) --
	(148.40,199.30) --
	(151.82,199.85) --
	(155.25,200.36) --
	(158.67,200.84) --
	(162.10,201.28) --
	(165.52,201.70) --
	(168.95,202.08) --
	(172.37,202.44) --
	(175.80,202.78) --
	(179.22,203.09) --
	(182.65,203.38) --
	(186.07,203.64) --
	(189.50,203.89) --
	(192.92,204.13) --
	(196.35,204.34) --
	(199.77,204.54) --
	(203.20,204.73) --
	(206.62,204.91) --
	(210.05,205.07) --
	(213.47,205.22) --
	(216.90,205.36);
\definecolor{drawColor}{RGB}{0,189,208}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.36) --
	( 52.50,192.38) --
	( 55.93,180.40) --
	( 59.35,174.24) --
	( 62.78,171.52) --
	( 66.20,170.86) --
	( 69.63,171.41) --
	( 73.05,172.66) --
	( 76.47,174.28) --
	( 79.90,176.09) --
	( 83.32,177.95) --
	( 86.75,179.80) --
	( 90.17,181.59) --
	( 93.60,183.30) --
	( 97.02,184.92) --
	(100.45,186.45) --
	(103.87,187.88) --
	(107.30,189.21) --
	(110.72,190.46) --
	(114.15,191.63) --
	(117.57,192.71) --
	(121.00,193.72) --
	(124.42,194.67) --
	(127.85,195.54) --
	(131.27,196.36) --
	(134.70,197.12) --
	(138.12,197.82) --
	(141.55,198.48) --
	(144.97,199.09) --
	(148.40,199.66) --
	(151.82,200.19) --
	(155.25,200.68) --
	(158.67,201.13) --
	(162.10,201.56) --
	(165.52,201.96) --
	(168.95,202.32) --
	(172.37,202.67) --
	(175.80,202.99) --
	(179.22,203.28) --
	(182.65,203.56) --
	(186.07,203.81) --
	(189.50,204.05) --
	(192.92,204.27) --
	(196.35,204.48) --
	(199.77,204.67) --
	(203.20,204.85) --
	(206.62,205.02) --
	(210.05,205.17) --
	(213.47,205.32) --
	(216.90,205.45);
\definecolor{drawColor}{RGB}{0,184,229}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.33) --
	( 52.50,192.61) --
	( 55.93,180.93) --
	( 59.35,175.04) --
	( 62.78,172.51) --
	( 66.20,171.98) --
	( 69.63,172.60) --
	( 73.05,173.88) --
	( 76.47,175.51) --
	( 79.90,177.28) --
	( 83.32,179.11) --
	( 86.75,180.90) --
	( 90.17,182.64) --
	( 93.60,184.30) --
	( 97.02,185.86) --
	(100.45,187.33) --
	(103.87,188.71) --
	(107.30,190.00) --
	(110.72,191.20) --
	(114.15,192.31) --
	(117.57,193.36) --
	(121.00,194.33) --
	(124.42,195.23) --
	(127.85,196.07) --
	(131.27,196.85) --
	(134.70,197.58) --
	(138.12,198.25) --
	(141.55,198.88) --
	(144.97,199.47) --
	(148.40,200.01) --
	(151.82,200.51) --
	(155.25,200.99) --
	(158.67,201.42) --
	(162.10,201.83) --
	(165.52,202.21) --
	(168.95,202.56) --
	(172.37,202.89) --
	(175.80,203.19) --
	(179.22,203.47) --
	(182.65,203.74) --
	(186.07,203.98) --
	(189.50,204.21) --
	(192.92,204.42) --
	(196.35,204.62) --
	(199.77,204.80) --
	(203.20,204.97) --
	(206.62,205.13) --
	(210.05,205.28) --
	(213.47,205.42) --
	(216.90,205.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.29) --
	( 52.50,192.83) --
	( 55.93,181.47) --
	( 59.35,175.82) --
	( 62.78,173.48) --
	( 66.20,173.07) --
	( 69.63,173.76) --
	( 73.05,175.06) --
	( 76.47,176.68) --
	( 79.90,178.43) --
	( 83.32,180.22) --
	( 86.75,181.97) --
	( 90.17,183.65) --
	( 93.60,185.25) --
	( 97.02,186.76) --
	(100.45,188.18) --
	(103.87,189.51) --
	(107.30,190.75) --
	(110.72,191.90) --
	(114.15,192.98) --
	(117.57,193.98) --
	(121.00,194.91) --
	(124.42,195.77) --
	(127.85,196.58) --
	(131.27,197.33) --
	(134.70,198.02) --
	(138.12,198.67) --
	(141.55,199.27) --
	(144.97,199.83) --
	(148.40,200.35) --
	(151.82,200.84) --
	(155.25,201.29) --
	(158.67,201.70) --
	(162.10,202.09) --
	(165.52,202.45) --
	(168.95,202.79) --
	(172.37,203.10) --
	(175.80,203.39) --
	(179.22,203.66) --
	(182.65,203.91) --
	(186.07,204.15) --
	(189.50,204.37) --
	(192.92,204.57) --
	(196.35,204.75) --
	(199.77,204.93) --
	(203.20,205.09) --
	(206.62,205.24) --
	(210.05,205.38) --
	(213.47,205.51) --
	(216.90,205.63);
\definecolor{drawColor}{RGB}{0,165,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.25) --
	( 52.50,193.06) --
	( 55.93,181.99) --
	( 59.35,176.59) --
	( 62.78,174.43) --
	( 66.20,174.13) --
	( 69.63,174.88) --
	( 73.05,176.21) --
	( 76.47,177.82) --
	( 79.90,179.54) --
	( 83.32,181.28) --
	( 86.75,182.99) --
	( 90.17,184.62) --
	( 93.60,186.17) --
	( 97.02,187.63) --
	(100.45,189.00) --
	(103.87,190.28) --
	(107.30,191.47) --
	(110.72,192.58) --
	(114.15,193.61) --
	(117.57,194.57) --
	(121.00,195.47) --
	(124.42,196.30) --
	(127.85,197.07) --
	(131.27,197.79) --
	(134.70,198.45) --
	(138.12,199.08) --
	(141.55,199.65) --
	(144.97,200.19) --
	(148.40,200.69) --
	(151.82,201.15) --
	(155.25,201.58) --
	(158.67,201.98) --
	(162.10,202.35) --
	(165.52,202.69) --
	(168.95,203.02) --
	(172.37,203.31) --
	(175.80,203.59) --
	(179.22,203.85) --
	(182.65,204.09) --
	(186.07,204.31) --
	(189.50,204.52) --
	(192.92,204.71) --
	(196.35,204.89) --
	(199.77,205.05) --
	(203.20,205.21) --
	(206.62,205.35) --
	(210.05,205.48) --
	(213.47,205.61) --
	(216.90,205.72);
\definecolor{drawColor}{RGB}{121,151,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.22) --
	( 52.50,193.29) --
	( 55.93,182.51) --
	( 59.35,177.34) --
	( 62.78,175.35) --
	( 66.20,175.16) --
	( 69.63,175.97) --
	( 73.05,177.31) --
	( 76.47,178.91) --
	( 79.90,180.61) --
	( 83.32,182.31) --
	( 86.75,183.97) --
	( 90.17,185.55) --
	( 93.60,187.05) --
	( 97.02,188.46) --
	(100.45,189.78) --
	(103.87,191.02) --
	(107.30,192.16) --
	(110.72,193.23) --
	(114.15,194.22) --
	(117.57,195.15) --
	(121.00,196.01) --
	(124.42,196.80) --
	(127.85,197.54) --
	(131.27,198.23) --
	(134.70,198.87) --
	(138.12,199.47) --
	(141.55,200.02) --
	(144.97,200.53) --
	(148.40,201.01) --
	(151.82,201.45) --
	(155.25,201.86) --
	(158.67,202.24) --
	(162.10,202.60) --
	(165.52,202.93) --
	(168.95,203.23) --
	(172.37,203.52) --
	(175.80,203.78) --
	(179.22,204.03) --
	(182.65,204.26) --
	(186.07,204.47) --
	(189.50,204.66) --
	(192.92,204.85) --
	(196.35,205.02) --
	(199.77,205.17) --
	(203.20,205.32) --
	(206.62,205.46) --
	(210.05,205.58) --
	(213.47,205.70) --
	(216.90,205.81);
\definecolor{drawColor}{RGB}{172,136,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.18) --
	( 52.50,193.51) --
	( 55.93,183.02) --
	( 59.35,178.09) --
	( 62.78,176.26) --
	( 66.20,176.16) --
	( 69.63,177.02) --
	( 73.05,178.37) --
	( 76.47,179.96) --
	( 79.90,181.63) --
	( 83.32,183.30) --
	( 86.75,184.91) --
	( 90.17,186.45) --
	( 93.60,187.90) --
	( 97.02,189.26) --
	(100.45,190.54) --
	(103.87,191.72) --
	(107.30,192.83) --
	(110.72,193.86) --
	(114.15,194.81) --
	(117.57,195.70) --
	(121.00,196.52) --
	(124.42,197.29) --
	(127.85,198.00) --
	(131.27,198.66) --
	(134.70,199.28) --
	(138.12,199.84) --
	(141.55,200.37) --
	(144.97,200.86) --
	(148.40,201.32) --
	(151.82,201.74) --
	(155.25,202.14) --
	(158.67,202.50) --
	(162.10,202.84) --
	(165.52,203.15) --
	(168.95,203.45) --
	(172.37,203.72) --
	(175.80,203.97) --
	(179.22,204.20) --
	(182.65,204.42) --
	(186.07,204.62) --
	(189.50,204.81) --
	(192.92,204.98) --
	(196.35,205.14) --
	(199.77,205.29) --
	(203.20,205.43) --
	(206.62,205.56) --
	(210.05,205.68) --
	(213.47,205.79) --
	(216.90,205.90);
\definecolor{drawColor}{RGB}{207,120,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.15) --
	( 52.50,193.74) --
	( 55.93,183.53) --
	( 59.35,178.82) --
	( 62.78,177.14) --
	( 66.20,177.14) --
	( 69.63,178.04) --
	( 73.05,179.40) --
	( 76.47,180.98) --
	( 79.90,182.62) --
	( 83.32,184.24) --
	( 86.75,185.81) --
	( 90.17,187.31) --
	( 93.60,188.71) --
	( 97.02,190.03) --
	(100.45,191.26) --
	(103.87,192.41) --
	(107.30,193.47) --
	(110.72,194.46) --
	(114.15,195.38) --
	(117.57,196.23) --
	(121.00,197.02) --
	(124.42,197.76) --
	(127.85,198.44) --
	(131.27,199.08) --
	(134.70,199.66) --
	(138.12,200.21) --
	(141.55,200.71) --
	(144.97,201.18) --
	(148.40,201.62) --
	(151.82,202.03) --
	(155.25,202.40) --
	(158.67,202.75) --
	(162.10,203.07) --
	(165.52,203.37) --
	(168.95,203.65) --
	(172.37,203.91) --
	(175.80,204.15) --
	(179.22,204.37) --
	(182.65,204.58) --
	(186.07,204.77) --
	(189.50,204.95) --
	(192.92,205.11) --
	(196.35,205.26) --
	(199.77,205.41) --
	(203.20,205.54) --
	(206.62,205.66) --
	(210.05,205.77) --
	(213.47,205.88) --
	(216.90,205.98);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.11) --
	( 52.50,193.97) --
	( 55.93,184.03) --
	( 59.35,179.53) --
	( 62.78,178.00) --
	( 66.20,178.09) --
	( 69.63,179.03) --
	( 73.05,180.40) --
	( 76.47,181.96) --
	( 79.90,183.57) --
	( 83.32,185.16) --
	( 86.75,186.68) --
	( 90.17,188.13) --
	( 93.60,189.49) --
	( 97.02,190.77) --
	(100.45,191.95) --
	(103.87,193.06) --
	(107.30,194.09) --
	(110.72,195.04) --
	(114.15,195.92) --
	(117.57,196.74) --
	(121.00,197.50) --
	(124.42,198.21) --
	(127.85,198.87) --
	(131.27,199.47) --
	(134.70,200.04) --
	(138.12,200.56) --
	(141.55,201.04) --
	(144.97,201.49) --
	(148.40,201.91) --
	(151.82,202.30) --
	(155.25,202.66) --
	(158.67,202.99) --
	(162.10,203.30) --
	(165.52,203.58) --
	(168.95,203.85) --
	(172.37,204.09) --
	(175.80,204.32) --
	(179.22,204.53) --
	(182.65,204.73) --
	(186.07,204.91) --
	(189.50,205.08) --
	(192.92,205.24) --
	(196.35,205.38) --
	(199.77,205.52) --
	(203.20,205.64) --
	(206.62,205.76) --
	(210.05,205.86) --
	(213.47,205.96) --
	(216.90,206.06);
\definecolor{drawColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.07) --
	( 52.50,194.19) --
	( 55.93,184.53) --
	( 59.35,180.24) --
	( 62.78,178.85) --
	( 66.20,179.01) --
	( 69.63,179.99) --
	( 73.05,181.36) --
	( 76.47,182.90) --
	( 79.90,184.48) --
	( 83.32,186.03) --
	( 86.75,187.52) --
	( 90.17,188.92) --
	( 93.60,190.24) --
	( 97.02,191.48) --
	(100.45,192.62) --
	(103.87,193.69) --
	(107.30,194.68) --
	(110.72,195.59) --
	(114.15,196.45) --
	(117.57,197.23) --
	(121.00,197.97) --
	(124.42,198.64) --
	(127.85,199.27) --
	(131.27,199.86) --
	(134.70,200.40) --
	(138.12,200.90) --
	(141.55,201.36) --
	(144.97,201.79) --
	(148.40,202.19) --
	(151.82,202.56) --
	(155.25,202.90) --
	(158.67,203.22) --
	(162.10,203.51) --
	(165.52,203.78) --
	(168.95,204.04) --
	(172.37,204.27) --
	(175.80,204.49) --
	(179.22,204.69) --
	(182.65,204.88) --
	(186.07,205.05) --
	(189.50,205.21) --
	(192.92,205.36) --
	(196.35,205.49) --
	(199.77,205.62) --
	(203.20,205.74) --
	(206.62,205.85) --
	(210.05,205.95) --
	(213.47,206.05) --
	(216.90,206.13);
\definecolor{drawColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.04) --
	( 52.50,194.41) --
	( 55.93,185.02) --
	( 59.35,180.93) --
	( 62.78,179.67) --
	( 66.20,179.91) --
	( 69.63,180.91) --
	( 73.05,182.29) --
	( 76.47,183.81) --
	( 79.90,185.36) --
	( 83.32,186.87) --
	( 86.75,188.32) --
	( 90.17,189.69) --
	( 93.60,190.96) --
	( 97.02,192.15) --
	(100.45,193.26) --
	(103.87,194.29) --
	(107.30,195.24) --
	(110.72,196.13) --
	(114.15,196.95) --
	(117.57,197.71) --
	(121.00,198.41) --
	(124.42,199.06) --
	(127.85,199.66) --
	(131.27,200.22) --
	(134.70,200.74) --
	(138.12,201.22) --
	(141.55,201.66) --
	(144.97,202.08) --
	(148.40,202.46) --
	(151.82,202.81) --
	(155.25,203.14) --
	(158.67,203.44) --
	(162.10,203.72) --
	(165.52,203.98) --
	(168.95,204.22) --
	(172.37,204.44) --
	(175.80,204.65) --
	(179.22,204.84) --
	(182.65,205.02) --
	(186.07,205.18) --
	(189.50,205.33) --
	(192.92,205.47) --
	(196.35,205.60) --
	(199.77,205.72) --
	(203.20,205.84) --
	(206.62,205.94) --
	(210.05,206.03) --
	(213.47,206.12) --
	(216.90,206.21);
\definecolor{drawColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,213.00) --
	( 52.50,194.64) --
	( 55.93,185.50) --
	( 59.35,181.61) --
	( 62.78,180.47) --
	( 66.20,180.78) --
	( 69.63,181.81) --
	( 73.05,183.19) --
	( 76.47,184.69) --
	( 79.90,186.21) --
	( 83.32,187.69) --
	( 86.75,189.09) --
	( 90.17,190.42) --
	( 93.60,191.65) --
	( 97.02,192.81) --
	(100.45,193.88) --
	(103.87,194.87) --
	(107.30,195.79) --
	(110.72,196.64) --
	(114.15,197.43) --
	(117.57,198.16) --
	(121.00,198.84) --
	(124.42,199.46) --
	(127.85,200.04) --
	(131.27,200.58) --
	(134.70,201.07) --
	(138.12,201.53) --
	(141.55,201.96) --
	(144.97,202.35) --
	(148.40,202.71) --
	(151.82,203.05) --
	(155.25,203.36) --
	(158.67,203.65) --
	(162.10,203.92) --
	(165.52,204.16) --
	(168.95,204.39) --
	(172.37,204.61) --
	(175.80,204.80) --
	(179.22,204.98) --
	(182.65,205.15) --
	(186.07,205.31) --
	(189.50,205.45) --
	(192.92,205.58) --
	(196.35,205.71) --
	(199.77,205.82) --
	(203.20,205.93) --
	(206.62,206.02) --
	(210.05,206.11) --
	(213.47,206.20) --
	(216.90,206.27);
\definecolor{drawColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,238.23) --
	( 49.08,212.96) --
	( 52.50,194.86) --
	( 55.93,185.98) --
	( 59.35,182.27) --
	( 62.78,181.26) --
	( 66.20,181.62) --
	( 69.63,182.68) --
	( 73.05,184.05) --
	( 76.47,185.53) --
	( 79.90,187.02) --
	( 83.32,188.47) --
	( 86.75,189.83) --
	( 90.17,191.12) --
	( 93.60,192.32) --
	( 97.02,193.43) --
	(100.45,194.47) --
	(103.87,195.42) --
	(107.30,196.31) --
	(110.72,197.13) --
	(114.15,197.89) --
	(117.57,198.59) --
	(121.00,199.24) --
	(124.42,199.84) --
	(127.85,200.40) --
	(131.27,200.91) --
	(134.70,201.39) --
	(138.12,201.83) --
	(141.55,202.24) --
	(144.97,202.61) --
	(148.40,202.96) --
	(151.82,203.28) --
	(155.25,203.58) --
	(158.67,203.85) --
	(162.10,204.11) --
	(165.52,204.34) --
	(168.95,204.56) --
	(172.37,204.76) --
	(175.80,204.95) --
	(179.22,205.12) --
	(182.65,205.28) --
	(186.07,205.43) --
	(189.50,205.56) --
	(192.92,205.69) --
	(196.35,205.80) --
	(199.77,205.91) --
	(203.20,206.01) --
	(206.62,206.10) --
	(210.05,206.19) --
	(213.47,206.27) --
	(216.90,206.34);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,207.24) -- (225.46,207.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09,147.65) rectangle (225.46,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (225.46,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09, 30.69) rectangle (225.46,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 40.22) --
	(225.46, 40.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 72.64) --
	(225.46, 72.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,105.05) --
	(225.46,105.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.78, 30.69) --
	( 62.78,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.02, 30.69) --
	( 97.02,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.27, 30.69) --
	(131.27,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.52, 30.69) --
	(165.52,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.77, 30.69) --
	(199.77,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 56.43) --
	(225.46, 56.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 88.85) --
	(225.46, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,121.26) --
	(225.46,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65, 30.69) --
	( 45.65,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.90, 30.69) --
	( 79.90,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.15, 30.69) --
	(114.15,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.40, 30.69) --
	(148.40,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 30.69) --
	(182.65,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.90, 30.69) --
	(216.90,125.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.07) --
	( 52.50, 77.63) --
	( 55.93, 66.91) --
	( 59.35, 61.87) --
	( 62.78, 60.44) --
	( 66.20, 61.16) --
	( 69.63, 63.12) --
	( 73.05, 65.75) --
	( 76.47, 68.72) --
	( 79.90, 71.81) --
	( 83.32, 74.90) --
	( 86.75, 77.90) --
	( 90.17, 80.77) --
	( 93.60, 83.50) --
	( 97.02, 86.07) --
	(100.45, 88.48) --
	(103.87, 90.74) --
	(107.30, 92.85) --
	(110.72, 94.82) --
	(114.15, 96.66) --
	(117.57, 98.37) --
	(121.00, 99.96) --
	(124.42,101.44) --
	(127.85,102.82) --
	(131.27,104.10) --
	(134.70,105.30) --
	(138.12,106.41) --
	(141.55,107.44) --
	(144.97,108.40) --
	(148.40,109.30) --
	(151.82,110.13) --
	(155.25,110.91) --
	(158.67,111.63) --
	(162.10,112.30) --
	(165.52,112.92) --
	(168.95,113.50) --
	(172.37,114.04) --
	(175.80,114.55) --
	(179.22,115.01) --
	(182.65,115.45) --
	(186.07,115.85) --
	(189.50,116.23) --
	(192.92,116.58) --
	(196.35,116.91) --
	(199.77,117.21) --
	(203.20,117.49) --
	(206.62,117.76) --
	(210.05,118.00) --
	(213.47,118.23) --
	(216.90,118.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 92.09) --
	( 52.50, 70.27) --
	( 55.93, 53.26) --
	( 59.35, 42.76) --
	( 62.78, 37.17) --
	( 66.20, 35.00) --
	( 69.63, 35.20) --
	( 73.05, 37.02) --
	( 76.47, 39.92) --
	( 79.90, 43.51) --
	( 83.32, 47.49) --
	( 86.75, 51.68) --
	( 90.17, 55.91) --
	( 93.60, 60.10) --
	( 97.02, 64.17) --
	(100.45, 68.09) --
	(103.87, 71.82) --
	(107.30, 75.35) --
	(110.72, 78.68) --
	(114.15, 81.79) --
	(117.57, 84.71) --
	(121.00, 87.42) --
	(124.42, 89.95) --
	(127.85, 92.30) --
	(131.27, 94.49) --
	(134.70, 96.51) --
	(138.12, 98.38) --
	(141.55,100.12) --
	(144.97,101.72) --
	(148.40,103.21) --
	(151.82,104.58) --
	(155.25,105.85) --
	(158.67,107.03) --
	(162.10,108.11) --
	(165.52,109.12) --
	(168.95,110.04) --
	(172.37,110.90) --
	(175.80,111.69) --
	(179.22,112.42) --
	(182.65,113.10) --
	(186.07,113.72) --
	(189.50,114.30) --
	(192.92,114.83) --
	(196.35,115.32) --
	(199.77,115.77) --
	(203.20,116.19) --
	(206.62,116.58) --
	(210.05,116.94) --
	(213.47,117.27) --
	(216.90,117.57);
\definecolor{drawColor}{RGB}{237,129,65}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 92.25) --
	( 52.50, 70.88) --
	( 55.93, 54.43) --
	( 59.35, 44.46) --
	( 62.78, 39.29) --
	( 66.20, 37.45) --
	( 69.63, 37.86) --
	( 73.05, 39.81) --
	( 76.47, 42.75) --
	( 79.90, 46.31) --
	( 83.32, 50.23) --
	( 86.75, 54.30) --
	( 90.17, 58.39) --
	( 93.60, 62.43) --
	( 97.02, 66.34) --
	(100.45, 70.09) --
	(103.87, 73.65) --
	(107.30, 77.02) --
	(110.72, 80.19) --
	(114.15, 83.16) --
	(117.57, 85.93) --
	(121.00, 88.52) --
	(124.42, 90.93) --
	(127.85, 93.17) --
	(131.27, 95.25) --
	(134.70, 97.18) --
	(138.12, 98.97) --
	(141.55,100.63) --
	(144.97,102.16) --
	(148.40,103.59) --
	(151.82,104.91) --
	(155.25,106.13) --
	(158.67,107.26) --
	(162.10,108.30) --
	(165.52,109.27) --
	(168.95,110.17) --
	(172.37,111.00) --
	(175.80,111.77) --
	(179.22,112.48) --
	(182.65,113.13) --
	(186.07,113.74) --
	(189.50,114.30) --
	(192.92,114.82) --
	(196.35,115.31) --
	(199.77,115.75) --
	(203.20,116.16) --
	(206.62,116.55) --
	(210.05,116.90) --
	(213.47,117.23) --
	(216.90,117.53);
\definecolor{drawColor}{RGB}{224,139,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 92.41) --
	( 52.50, 71.48) --
	( 55.93, 55.59) --
	( 59.35, 46.13) --
	( 62.78, 41.37) --
	( 66.20, 39.83) --
	( 69.63, 40.45) --
	( 73.05, 42.50) --
	( 76.47, 45.48) --
	( 79.90, 49.02) --
	( 83.32, 52.85) --
	( 86.75, 56.82) --
	( 90.17, 60.78) --
	( 93.60, 64.67) --
	( 97.02, 68.43) --
	(100.45, 72.02) --
	(103.87, 75.42) --
	(107.30, 78.64) --
	(110.72, 81.66) --
	(114.15, 84.49) --
	(117.57, 87.14) --
	(121.00, 89.61) --
	(124.42, 91.90) --
	(127.85, 94.04) --
	(131.27, 96.02) --
	(134.70, 97.87) --
	(138.12, 99.58) --
	(141.55,101.17) --
	(144.97,102.64) --
	(148.40,104.01) --
	(151.82,105.27) --
	(155.25,106.45) --
	(158.67,107.53) --
	(162.10,108.54) --
	(165.52,109.48) --
	(168.95,110.34) --
	(172.37,111.15) --
	(175.80,111.89) --
	(179.22,112.58) --
	(182.65,113.22) --
	(186.07,113.81) --
	(189.50,114.36) --
	(192.92,114.86) --
	(196.35,115.33) --
	(199.77,115.77) --
	(203.20,116.17) --
	(206.62,116.55) --
	(210.05,116.89) --
	(213.47,117.22) --
	(216.90,117.51);
\definecolor{drawColor}{RGB}{207,148,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 92.57) --
	( 52.50, 72.09) --
	( 55.93, 56.74) --
	( 59.35, 47.77) --
	( 62.78, 43.41) --
	( 66.20, 42.15) --
	( 69.63, 42.96) --
	( 73.05, 45.11) --
	( 76.47, 48.11) --
	( 79.90, 51.62) --
	( 83.32, 55.38) --
	( 86.75, 59.24) --
	( 90.17, 63.08) --
	( 93.60, 66.83) --
	( 97.02, 70.44) --
	(100.45, 73.88) --
	(103.87, 77.14) --
	(107.30, 80.22) --
	(110.72, 83.10) --
	(114.15, 85.81) --
	(117.57, 88.33) --
	(121.00, 90.68) --
	(124.42, 92.88) --
	(127.85, 94.92) --
	(131.27, 96.82) --
	(134.70, 98.58) --
	(138.12,100.22) --
	(141.55,101.74) --
	(144.97,103.15) --
	(148.40,104.46) --
	(151.82,105.67) --
	(155.25,106.80) --
	(158.67,107.85) --
	(162.10,108.82) --
	(165.52,109.72) --
	(168.95,110.56) --
	(172.37,111.33) --
	(175.80,112.05) --
	(179.22,112.72) --
	(182.65,113.34) --
	(186.07,113.91) --
	(189.50,114.45) --
	(192.92,114.94) --
	(196.35,115.40) --
	(199.77,115.82) --
	(203.20,116.22) --
	(206.62,116.58) --
	(210.05,116.92) --
	(213.47,117.24) --
	(216.90,117.53);
\definecolor{drawColor}{RGB}{187,157,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 92.73) --
	( 52.50, 72.69) --
	( 55.93, 57.88) --
	( 59.35, 49.38) --
	( 62.78, 45.40) --
	( 66.20, 44.41) --
	( 69.63, 45.39) --
	( 73.05, 47.63) --
	( 76.47, 50.66) --
	( 79.90, 54.12) --
	( 83.32, 57.81) --
	( 86.75, 61.57) --
	( 90.17, 65.28) --
	( 93.60, 68.90) --
	( 97.02, 72.37) --
	(100.45, 75.68) --
	(103.87, 78.80) --
	(107.30, 81.75) --
	(110.72, 84.51) --
	(114.15, 87.09) --
	(117.57, 89.50) --
	(121.00, 91.75) --
	(124.42, 93.85) --
	(127.85, 95.80) --
	(131.27, 97.61) --
	(134.70, 99.30) --
	(138.12,100.87) --
	(141.55,102.33) --
	(144.97,103.68) --
	(148.40,104.94) --
	(151.82,106.10) --
	(155.25,107.19) --
	(158.67,108.20) --
	(162.10,109.13) --
	(165.52,110.00) --
	(168.95,110.81) --
	(172.37,111.55) --
	(175.80,112.25) --
	(179.22,112.89) --
	(182.65,113.49) --
	(186.07,114.05) --
	(189.50,114.57) --
	(192.92,115.05) --
	(196.35,115.49) --
	(199.77,115.90) --
	(203.20,116.29) --
	(206.62,116.64) --
	(210.05,116.97) --
	(213.47,117.28) --
	(216.90,117.57);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 92.89) --
	( 52.50, 73.29) --
	( 55.93, 59.00) --
	( 59.35, 50.96) --
	( 62.78, 47.34) --
	( 66.20, 46.61) --
	( 69.63, 47.75) --
	( 73.05, 50.07) --
	( 76.47, 53.11) --
	( 79.90, 56.54) --
	( 83.32, 60.15) --
	( 86.75, 63.80) --
	( 90.17, 67.41) --
	( 93.60, 70.90) --
	( 97.02, 74.24) --
	(100.45, 77.41) --
	(103.87, 80.41) --
	(107.30, 83.23) --
	(110.72, 85.87) --
	(114.15, 88.35) --
	(117.57, 90.65) --
	(121.00, 92.81) --
	(124.42, 94.81) --
	(127.85, 96.68) --
	(131.27, 98.41) --
	(134.70,100.03) --
	(138.12,101.53) --
	(141.55,102.93) --
	(144.97,104.23) --
	(148.40,105.44) --
	(151.82,106.56) --
	(155.25,107.60) --
	(158.67,108.57) --
	(162.10,109.47) --
	(165.52,110.30) --
	(168.95,111.08) --
	(172.37,111.80) --
	(175.80,112.47) --
	(179.22,113.10) --
	(182.65,113.68) --
	(186.07,114.21) --
	(189.50,114.71) --
	(192.92,115.18) --
	(196.35,115.61) --
	(199.77,116.01) --
	(203.20,116.38) --
	(206.62,116.73) --
	(210.05,117.05) --
	(213.47,117.35) --
	(216.90,117.63);
\definecolor{drawColor}{RGB}{133,173,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 93.05) --
	( 52.50, 73.89) --
	( 55.93, 60.11) --
	( 59.35, 52.52) --
	( 62.78, 49.25) --
	( 66.20, 48.76) --
	( 69.63, 50.04) --
	( 73.05, 52.43) --
	( 76.47, 55.47) --
	( 79.90, 58.86) --
	( 83.32, 62.40) --
	( 86.75, 65.96) --
	( 90.17, 69.45) --
	( 93.60, 72.82) --
	( 97.02, 76.04) --
	(100.45, 79.09) --
	(103.87, 81.97) --
	(107.30, 84.67) --
	(110.72, 87.20) --
	(114.15, 89.57) --
	(117.57, 91.78) --
	(121.00, 93.84) --
	(124.42, 95.76) --
	(127.85, 97.55) --
	(131.27, 99.21) --
	(134.70,100.76) --
	(138.12,102.20) --
	(141.55,103.54) --
	(144.97,104.79) --
	(148.40,105.95) --
	(151.82,107.03) --
	(155.25,108.03) --
	(158.67,108.96) --
	(162.10,109.82) --
	(165.52,110.63) --
	(168.95,111.38) --
	(172.37,112.07) --
	(175.80,112.72) --
	(179.22,113.32) --
	(182.65,113.88) --
	(186.07,114.40) --
	(189.50,114.88) --
	(192.92,115.33) --
	(196.35,115.75) --
	(199.77,116.14) --
	(203.20,116.50) --
	(206.62,116.83) --
	(210.05,117.14) --
	(213.47,117.43) --
	(216.90,117.70);
\definecolor{drawColor}{RGB}{91,179,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 93.21) --
	( 52.50, 74.48) --
	( 55.93, 61.21) --
	( 59.35, 54.06) --
	( 62.78, 51.11) --
	( 66.20, 50.85) --
	( 69.63, 52.26) --
	( 73.05, 54.71) --
	( 76.47, 57.75) --
	( 79.90, 61.10) --
	( 83.32, 64.57) --
	( 86.75, 68.03) --
	( 90.17, 71.41) --
	( 93.60, 74.67) --
	( 97.02, 77.77) --
	(100.45, 80.71) --
	(103.87, 83.47) --
	(107.30, 86.07) --
	(110.72, 88.50) --
	(114.15, 90.77) --
	(117.57, 92.89) --
	(121.00, 94.86) --
	(124.42, 96.70) --
	(127.85, 98.41) --
	(131.27,100.01) --
	(134.70,101.50) --
	(138.12,102.88) --
	(141.55,104.16) --
	(144.97,105.36) --
	(148.40,106.47) --
	(151.82,107.51) --
	(155.25,108.47) --
	(158.67,109.36) --
	(162.10,110.20) --
	(165.52,110.97) --
	(168.95,111.69) --
	(172.37,112.36) --
	(175.80,112.98) --
	(179.22,113.56) --
	(182.65,114.10) --
	(186.07,114.60) --
	(189.50,115.07) --
	(192.92,115.50) --
	(196.35,115.91) --
	(199.77,116.28) --
	(203.20,116.63) --
	(206.62,116.95) --
	(210.05,117.25) --
	(213.47,117.54) --
	(216.90,117.80);
\definecolor{drawColor}{RGB}{0,184,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 93.37) --
	( 52.50, 75.07) --
	( 55.93, 62.30) --
	( 59.35, 55.57) --
	( 62.78, 52.93) --
	( 66.20, 52.88) --
	( 69.63, 54.42) --
	( 73.05, 56.92) --
	( 76.47, 59.95) --
	( 79.90, 63.26) --
	( 83.32, 66.65) --
	( 86.75, 70.02) --
	( 90.17, 73.30) --
	( 93.60, 76.45) --
	( 97.02, 79.44) --
	(100.45, 82.27) --
	(103.87, 84.93) --
	(107.30, 87.42) --
	(110.72, 89.75) --
	(114.15, 91.93) --
	(117.57, 93.96) --
	(121.00, 95.86) --
	(124.42, 97.62) --
	(127.85, 99.27) --
	(131.27,100.80) --
	(134.70,102.22) --
	(138.12,103.55) --
	(141.55,104.78) --
	(144.97,105.93) --
	(148.40,107.00) --
	(151.82,107.99) --
	(155.25,108.92) --
	(158.67,109.78) --
	(162.10,110.58) --
	(165.52,111.32) --
	(168.95,112.02) --
	(172.37,112.66) --
	(175.80,113.26) --
	(179.22,113.82) --
	(182.65,114.34) --
	(186.07,114.82) --
	(189.50,115.27) --
	(192.92,115.69) --
	(196.35,116.08) --
	(199.77,116.44) --
	(203.20,116.77) --
	(206.62,117.09) --
	(210.05,117.38) --
	(213.47,117.65) --
	(216.90,117.90);
\definecolor{drawColor}{RGB}{0,188,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 93.53) --
	( 52.50, 75.66) --
	( 55.93, 63.37) --
	( 59.35, 57.05) --
	( 62.78, 54.71) --
	( 66.20, 54.86) --
	( 69.63, 56.51) --
	( 73.05, 59.05) --
	( 76.47, 62.08) --
	( 79.90, 65.34) --
	( 83.32, 68.66) --
	( 86.75, 71.94) --
	( 90.17, 75.12) --
	( 93.60, 78.16) --
	( 97.02, 81.05) --
	(100.45, 83.78) --
	(103.87, 86.33) --
	(107.30, 88.73) --
	(110.72, 90.97) --
	(114.15, 93.06) --
	(117.57, 95.02) --
	(121.00, 96.83) --
	(124.42, 98.53) --
	(127.85,100.11) --
	(131.27,101.58) --
	(134.70,102.94) --
	(138.12,104.22) --
	(141.55,105.40) --
	(144.97,106.50) --
	(148.40,107.53) --
	(151.82,108.48) --
	(155.25,109.37) --
	(158.67,110.20) --
	(162.10,110.97) --
	(165.52,111.68) --
	(168.95,112.35) --
	(172.37,112.97) --
	(175.80,113.55) --
	(179.22,114.08) --
	(182.65,114.58) --
	(186.07,115.05) --
	(189.50,115.48) --
	(192.92,115.88) --
	(196.35,116.26) --
	(199.77,116.60) --
	(203.20,116.93) --
	(206.62,117.23) --
	(210.05,117.51) --
	(213.47,117.77) --
	(216.90,118.01);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 93.69) --
	( 52.50, 76.24) --
	( 55.93, 64.43) --
	( 59.35, 58.51) --
	( 62.78, 56.46) --
	( 66.20, 56.78) --
	( 69.63, 58.54) --
	( 73.05, 61.12) --
	( 76.47, 64.13) --
	( 79.90, 67.34) --
	( 83.32, 70.59) --
	( 86.75, 73.78) --
	( 90.17, 76.87) --
	( 93.60, 79.82) --
	( 97.02, 82.60) --
	(100.45, 85.23) --
	(103.87, 87.69) --
	(107.30, 90.00) --
	(110.72, 92.16) --
	(114.15, 94.17) --
	(117.57, 96.04) --
	(121.00, 97.79) --
	(124.42, 99.42) --
	(127.85,100.93) --
	(131.27,102.34) --
	(134.70,103.66) --
	(138.12,104.88) --
	(141.55,106.02) --
	(144.97,107.07) --
	(148.40,108.06) --
	(151.82,108.98) --
	(155.25,109.83) --
	(158.67,110.62) --
	(162.10,111.36) --
	(165.52,112.05) --
	(168.95,112.69) --
	(172.37,113.29) --
	(175.80,113.84) --
	(179.22,114.36) --
	(182.65,114.84) --
	(186.07,115.28) --
	(189.50,115.70) --
	(192.92,116.08) --
	(196.35,116.44) --
	(199.77,116.78) --
	(203.20,117.09) --
	(206.62,117.38) --
	(210.05,117.65) --
	(213.47,117.90) --
	(216.90,118.13);
\definecolor{drawColor}{RGB}{0,193,156}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 93.85) --
	( 52.50, 76.83) --
	( 55.93, 65.49) --
	( 59.35, 59.94) --
	( 62.78, 58.16) --
	( 66.20, 58.66) --
	( 69.63, 60.51) --
	( 73.05, 63.11) --
	( 76.47, 66.11) --
	( 79.90, 69.27) --
	( 83.32, 72.45) --
	( 86.75, 75.56) --
	( 90.17, 78.56) --
	( 93.60, 81.41) --
	( 97.02, 84.10) --
	(100.45, 86.63) --
	(103.87, 89.01) --
	(107.30, 91.23) --
	(110.72, 93.30) --
	(114.15, 95.24) --
	(117.57, 97.04) --
	(121.00, 98.72) --
	(124.42,100.28) --
	(127.85,101.74) --
	(131.27,103.09) --
	(134.70,104.36) --
	(138.12,105.53) --
	(141.55,106.62) --
	(144.97,107.64) --
	(148.40,108.59) --
	(151.82,109.47) --
	(155.25,110.29) --
	(158.67,111.05) --
	(162.10,111.76) --
	(165.52,112.42) --
	(168.95,113.03) --
	(172.37,113.60) --
	(175.80,114.14) --
	(179.22,114.63) --
	(182.65,115.09) --
	(186.07,115.52) --
	(189.50,115.92) --
	(192.92,116.29) --
	(196.35,116.64) --
	(199.77,116.96) --
	(203.20,117.26) --
	(206.62,117.54) --
	(210.05,117.79) --
	(213.47,118.04) --
	(216.90,118.26);
\definecolor{drawColor}{RGB}{0,192,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.01) --
	( 52.50, 77.41) --
	( 55.93, 66.53) --
	( 59.35, 61.35) --
	( 62.78, 59.83) --
	( 66.20, 60.49) --
	( 69.63, 62.42) --
	( 73.05, 65.05) --
	( 76.47, 68.02) --
	( 79.90, 71.13) --
	( 83.32, 74.24) --
	( 86.75, 77.27) --
	( 90.17, 80.18) --
	( 93.60, 82.94) --
	( 97.02, 85.54) --
	(100.45, 87.99) --
	(103.87, 90.28) --
	(107.30, 92.42) --
	(110.72, 94.41) --
	(114.15, 96.27) --
	(117.57, 98.01) --
	(121.00, 99.62) --
	(124.42,101.13) --
	(127.85,102.53) --
	(131.27,103.83) --
	(134.70,105.04) --
	(138.12,106.17) --
	(141.55,107.22) --
	(144.97,108.20) --
	(148.40,109.11) --
	(151.82,109.95) --
	(155.25,110.74) --
	(158.67,111.47) --
	(162.10,112.15) --
	(165.52,112.79) --
	(168.95,113.38) --
	(172.37,113.92) --
	(175.80,114.43) --
	(179.22,114.91) --
	(182.65,115.35) --
	(186.07,115.76) --
	(189.50,116.15) --
	(192.92,116.50) --
	(196.35,116.83) --
	(199.77,117.14) --
	(203.20,117.43) --
	(206.62,117.69) --
	(210.05,117.94) --
	(213.47,118.17) --
	(216.90,118.39);
\definecolor{drawColor}{RGB}{0,189,208}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.17) --
	( 52.50, 77.99) --
	( 55.93, 67.55) --
	( 59.35, 62.73) --
	( 62.78, 61.45) --
	( 66.20, 62.27) --
	( 69.63, 64.27) --
	( 73.05, 66.91) --
	( 76.47, 69.87) --
	( 79.90, 72.93) --
	( 83.32, 75.97) --
	( 86.75, 78.92) --
	( 90.17, 81.74) --
	( 93.60, 84.42) --
	( 97.02, 86.93) --
	(100.45, 89.29) --
	(103.87, 91.50) --
	(107.30, 93.57) --
	(110.72, 95.49) --
	(114.15, 97.28) --
	(117.57, 98.95) --
	(121.00,100.51) --
	(124.42,101.95) --
	(127.85,103.30) --
	(131.27,104.55) --
	(134.70,105.72) --
	(138.12,106.80) --
	(141.55,107.81) --
	(144.97,108.75) --
	(148.40,109.62) --
	(151.82,110.43) --
	(155.25,111.19) --
	(158.67,111.89) --
	(162.10,112.54) --
	(165.52,113.15) --
	(168.95,113.72) --
	(172.37,114.24) --
	(175.80,114.73) --
	(179.22,115.19) --
	(182.65,115.61) --
	(186.07,116.01) --
	(189.50,116.37) --
	(192.92,116.71) --
	(196.35,117.03) --
	(199.77,117.33) --
	(203.20,117.60) --
	(206.62,117.86) --
	(210.05,118.09) --
	(213.47,118.31) --
	(216.90,118.52);
\definecolor{drawColor}{RGB}{0,184,229}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.33) --
	( 52.50, 78.56) --
	( 55.93, 68.57) --
	( 59.35, 64.09) --
	( 62.78, 63.05) --
	( 66.20, 64.00) --
	( 69.63, 66.06) --
	( 73.05, 68.72) --
	( 76.47, 71.65) --
	( 79.90, 74.66) --
	( 83.32, 77.63) --
	( 86.75, 80.51) --
	( 90.17, 83.25) --
	( 93.60, 85.84) --
	( 97.02, 88.27) --
	(100.45, 90.56) --
	(103.87, 92.69) --
	(107.30, 94.68) --
	(110.72, 96.53) --
	(114.15, 98.26) --
	(117.57, 99.86) --
	(121.00,101.36) --
	(124.42,102.75) --
	(127.85,104.05) --
	(131.27,105.25) --
	(134.70,106.37) --
	(138.12,107.41) --
	(141.55,108.38) --
	(144.97,109.28) --
	(148.40,110.12) --
	(151.82,110.90) --
	(155.25,111.63) --
	(158.67,112.30) --
	(162.10,112.93) --
	(165.52,113.51) --
	(168.95,114.05) --
	(172.37,114.56) --
	(175.80,115.03) --
	(179.22,115.46) --
	(182.65,115.87) --
	(186.07,116.25) --
	(189.50,116.60) --
	(192.92,116.92) --
	(196.35,117.23) --
	(199.77,117.51) --
	(203.20,117.77) --
	(206.62,118.02) --
	(210.05,118.24) --
	(213.47,118.46) --
	(216.90,118.65);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.49) --
	( 52.50, 79.14) --
	( 55.93, 69.58) --
	( 59.35, 65.42) --
	( 62.78, 64.60) --
	( 66.20, 65.68) --
	( 69.63, 67.81) --
	( 73.05, 70.47) --
	( 76.47, 73.37) --
	( 79.90, 76.33) --
	( 83.32, 79.23) --
	( 86.75, 82.03) --
	( 90.17, 84.70) --
	( 93.60, 87.21) --
	( 97.02, 89.57) --
	(100.45, 91.77) --
	(103.87, 93.83) --
	(107.30, 95.75) --
	(110.72, 97.54) --
	(114.15, 99.20) --
	(117.57,100.75) --
	(121.00,102.19) --
	(124.42,103.53) --
	(127.85,104.78) --
	(131.27,105.94) --
	(134.70,107.01) --
	(138.12,108.01) --
	(141.55,108.94) --
	(144.97,109.81) --
	(148.40,110.62) --
	(151.82,111.36) --
	(155.25,112.06) --
	(158.67,112.71) --
	(162.10,113.31) --
	(165.52,113.87) --
	(168.95,114.39) --
	(172.37,114.87) --
	(175.80,115.32) --
	(179.22,115.74) --
	(182.65,116.13) --
	(186.07,116.49) --
	(189.50,116.82) --
	(192.92,117.13) --
	(196.35,117.42) --
	(199.77,117.69) --
	(203.20,117.95) --
	(206.62,118.18) --
	(210.05,118.40) --
	(213.47,118.60) --
	(216.90,118.78);
\definecolor{drawColor}{RGB}{0,165,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.65) --
	( 52.50, 79.71) --
	( 55.93, 70.57) --
	( 59.35, 66.74) --
	( 62.78, 66.12) --
	( 66.20, 67.32) --
	( 69.63, 69.50) --
	( 73.05, 72.17) --
	( 76.47, 75.04) --
	( 79.90, 77.94) --
	( 83.32, 80.78) --
	( 86.75, 83.51) --
	( 90.17, 86.09) --
	( 93.60, 88.53) --
	( 97.02, 90.81) --
	(100.45, 92.94) --
	(103.87, 94.93) --
	(107.30, 96.79) --
	(110.72, 98.51) --
	(114.15,100.12) --
	(117.57,101.61) --
	(121.00,103.00) --
	(124.42,104.29) --
	(127.85,105.48) --
	(131.27,106.60) --
	(134.70,107.63) --
	(138.12,108.60) --
	(141.55,109.49) --
	(144.97,110.32) --
	(148.40,111.10) --
	(151.82,111.81) --
	(155.25,112.48) --
	(158.67,113.10) --
	(162.10,113.68) --
	(165.52,114.21) --
	(168.95,114.71) --
	(172.37,115.18) --
	(175.80,115.61) --
	(179.22,116.00) --
	(182.65,116.38) --
	(186.07,116.72) --
	(189.50,117.04) --
	(192.92,117.34) --
	(196.35,117.62) --
	(199.77,117.88) --
	(203.20,118.11) --
	(206.62,118.34) --
	(210.05,118.54) --
	(213.47,118.74) --
	(216.90,118.91);
\definecolor{drawColor}{RGB}{121,151,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.81) --
	( 52.50, 80.27) --
	( 55.93, 71.55) --
	( 59.35, 68.03) --
	( 62.78, 67.61) --
	( 66.20, 68.92) --
	( 69.63, 71.14) --
	( 73.05, 73.81) --
	( 76.47, 76.64) --
	( 79.90, 79.49) --
	( 83.32, 82.27) --
	( 86.75, 84.92) --
	( 90.17, 87.44) --
	( 93.60, 89.80) --
	( 97.02, 92.01) --
	(100.45, 94.07) --
	(103.87, 96.00) --
	(107.30, 97.79) --
	(110.72, 99.45) --
	(114.15,101.00) --
	(117.57,102.44) --
	(121.00,103.78) --
	(124.42,105.02) --
	(127.85,106.17) --
	(131.27,107.24) --
	(134.70,108.24) --
	(138.12,109.17) --
	(141.55,110.02) --
	(144.97,110.82) --
	(148.40,111.57) --
	(151.82,112.25) --
	(155.25,112.89) --
	(158.67,113.49) --
	(162.10,114.04) --
	(165.52,114.55) --
	(168.95,115.03) --
	(172.37,115.47) --
	(175.80,115.89) --
	(179.22,116.27) --
	(182.65,116.62) --
	(186.07,116.95) --
	(189.50,117.26) --
	(192.92,117.54) --
	(196.35,117.81) --
	(199.77,118.05) --
	(203.20,118.28) --
	(206.62,118.49) --
	(210.05,118.69) --
	(213.47,118.87) --
	(216.90,119.04);
\definecolor{drawColor}{RGB}{172,136,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 94.97) --
	( 52.50, 80.84) --
	( 55.93, 72.52) --
	( 59.35, 69.29) --
	( 62.78, 69.06) --
	( 66.20, 70.47) --
	( 69.63, 72.73) --
	( 73.05, 75.39) --
	( 76.47, 78.19) --
	( 79.90, 80.99) --
	( 83.32, 83.70) --
	( 86.75, 86.29) --
	( 90.17, 88.73) --
	( 93.60, 91.03) --
	( 97.02, 93.17) --
	(100.45, 95.17) --
	(103.87, 97.02) --
	(107.30, 98.75) --
	(110.72,100.36) --
	(114.15,101.85) --
	(117.57,103.24) --
	(121.00,104.53) --
	(124.42,105.73) --
	(127.85,106.84) --
	(131.27,107.87) --
	(134.70,108.83) --
	(138.12,109.72) --
	(141.55,110.54) --
	(144.97,111.31) --
	(148.40,112.02) --
	(151.82,112.68) --
	(155.25,113.30) --
	(158.67,113.87) --
	(162.10,114.39) --
	(165.52,114.89) --
	(168.95,115.34) --
	(172.37,115.77) --
	(175.80,116.16) --
	(179.22,116.52) --
	(182.65,116.86) --
	(186.07,117.18) --
	(189.50,117.47) --
	(192.92,117.74) --
	(196.35,117.99) --
	(199.77,118.23) --
	(203.20,118.44) --
	(206.62,118.65) --
	(210.05,118.83) --
	(213.47,119.01) --
	(216.90,119.17);
\definecolor{drawColor}{RGB}{207,120,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 95.13) --
	( 52.50, 81.40) --
	( 55.93, 73.48) --
	( 59.35, 70.54) --
	( 62.78, 70.48) --
	( 66.20, 71.98) --
	( 69.63, 74.28) --
	( 73.05, 76.93) --
	( 76.47, 79.69) --
	( 79.90, 82.44) --
	( 83.32, 85.09) --
	( 86.75, 87.61) --
	( 90.17, 89.98) --
	( 93.60, 92.21) --
	( 97.02, 94.28) --
	(100.45, 96.22) --
	(103.87, 98.01) --
	(107.30, 99.69) --
	(110.72,101.24) --
	(114.15,102.68) --
	(117.57,104.02) --
	(121.00,105.26) --
	(124.42,106.41) --
	(127.85,107.48) --
	(131.27,108.47) --
	(134.70,109.39) --
	(138.12,110.25) --
	(141.55,111.04) --
	(144.97,111.78) --
	(148.40,112.46) --
	(151.82,113.10) --
	(155.25,113.68) --
	(158.67,114.23) --
	(162.10,114.74) --
	(165.52,115.21) --
	(168.95,115.64) --
	(172.37,116.05) --
	(175.80,116.42) --
	(179.22,116.77) --
	(182.65,117.10) --
	(186.07,117.40) --
	(189.50,117.67) --
	(192.92,117.93) --
	(196.35,118.17) --
	(199.77,118.40) --
	(203.20,118.60) --
	(206.62,118.79) --
	(210.05,118.97) --
	(213.47,119.14) --
	(216.90,119.29);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 95.29) --
	( 52.50, 81.96) --
	( 55.93, 74.43) --
	( 59.35, 71.76) --
	( 62.78, 71.87) --
	( 66.20, 73.46) --
	( 69.63, 75.77) --
	( 73.05, 78.41) --
	( 76.47, 81.14) --
	( 79.90, 83.83) --
	( 83.32, 86.42) --
	( 86.75, 88.88) --
	( 90.17, 91.19) --
	( 93.60, 93.35) --
	( 97.02, 95.36) --
	(100.45, 97.23) --
	(103.87, 98.97) --
	(107.30,100.58) --
	(110.72,102.08) --
	(114.15,103.48) --
	(117.57,104.77) --
	(121.00,105.96) --
	(124.42,107.07) --
	(127.85,108.10) --
	(131.27,109.06) --
	(134.70,109.94) --
	(138.12,110.77) --
	(141.55,111.53) --
	(144.97,112.23) --
	(148.40,112.89) --
	(151.82,113.50) --
	(155.25,114.06) --
	(158.67,114.58) --
	(162.10,115.07) --
	(165.52,115.52) --
	(168.95,115.94) --
	(172.37,116.32) --
	(175.80,116.68) --
	(179.22,117.01) --
	(182.65,117.32) --
	(186.07,117.61) --
	(189.50,117.87) --
	(192.92,118.12) --
	(196.35,118.35) --
	(199.77,118.56) --
	(203.20,118.76) --
	(206.62,118.94) --
	(210.05,119.11) --
	(213.47,119.26) --
	(216.90,119.41);
\definecolor{drawColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 95.45) --
	( 52.50, 82.52) --
	( 55.93, 75.37) --
	( 59.35, 72.96) --
	( 62.78, 73.23) --
	( 66.20, 74.89) --
	( 69.63, 77.23) --
	( 73.05, 79.85) --
	( 76.47, 82.54) --
	( 79.90, 85.18) --
	( 83.32, 87.71) --
	( 86.75, 90.10) --
	( 90.17, 92.35) --
	( 93.60, 94.44) --
	( 97.02, 96.39) --
	(100.45, 98.21) --
	(103.87, 99.89) --
	(107.30,101.45) --
	(110.72,102.90) --
	(114.15,104.24) --
	(117.57,105.49) --
	(121.00,106.64) --
	(124.42,107.71) --
	(127.85,108.70) --
	(131.27,109.62) --
	(134.70,110.47) --
	(138.12,111.26) --
	(141.55,112.00) --
	(144.97,112.67) --
	(148.40,113.30) --
	(151.82,113.88) --
	(155.25,114.42) --
	(158.67,114.93) --
	(162.10,115.39) --
	(165.52,115.82) --
	(168.95,116.22) --
	(172.37,116.59) --
	(175.80,116.93) --
	(179.22,117.25) --
	(182.65,117.54) --
	(186.07,117.81) --
	(189.50,118.06) --
	(192.92,118.30) --
	(196.35,118.52) --
	(199.77,118.72) --
	(203.20,118.90) --
	(206.62,119.08) --
	(210.05,119.24) --
	(213.47,119.38) --
	(216.90,119.52);
\definecolor{drawColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 95.61) --
	( 52.50, 83.08) --
	( 55.93, 76.29) --
	( 59.35, 74.13) --
	( 62.78, 74.55) --
	( 66.20, 76.28) --
	( 69.63, 78.64) --
	( 73.05, 81.24) --
	( 76.47, 83.89) --
	( 79.90, 86.48) --
	( 83.32, 88.95) --
	( 86.75, 91.28) --
	( 90.17, 93.46) --
	( 93.60, 95.50) --
	( 97.02, 97.39) --
	(100.45, 99.15) --
	(103.87,100.78) --
	(107.30,102.29) --
	(110.72,103.69) --
	(114.15,104.98) --
	(117.57,106.19) --
	(121.00,107.30) --
	(124.42,108.33) --
	(127.85,109.28) --
	(131.27,110.17) --
	(134.70,110.99) --
	(138.12,111.74) --
	(141.55,112.45) --
	(144.97,113.10) --
	(148.40,113.70) --
	(151.82,114.26) --
	(155.25,114.78) --
	(158.67,115.25) --
	(162.10,115.70) --
	(165.52,116.11) --
	(168.95,116.49) --
	(172.37,116.84) --
	(175.80,117.17) --
	(179.22,117.47) --
	(182.65,117.75) --
	(186.07,118.01) --
	(189.50,118.25) --
	(192.92,118.47) --
	(196.35,118.68) --
	(199.77,118.87) --
	(203.20,119.05) --
	(206.62,119.21) --
	(210.05,119.36) --
	(213.47,119.50) --
	(216.90,119.63);
\definecolor{drawColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 95.77) --
	( 52.50, 83.63) --
	( 55.93, 77.21) --
	( 59.35, 75.29) --
	( 62.78, 75.84) --
	( 66.20, 77.64) --
	( 69.63, 80.01) --
	( 73.05, 82.59) --
	( 76.47, 85.20) --
	( 79.90, 87.73) --
	( 83.32, 90.15) --
	( 86.75, 92.42) --
	( 90.17, 94.54) --
	( 93.60, 96.52) --
	( 97.02, 98.35) --
	(100.45,100.05) --
	(103.87,101.63) --
	(107.30,103.09) --
	(110.72,104.45) --
	(114.15,105.70) --
	(117.57,106.86) --
	(121.00,107.93) --
	(124.42,108.92) --
	(127.85,109.84) --
	(131.27,110.69) --
	(134.70,111.48) --
	(138.12,112.21) --
	(141.55,112.88) --
	(144.97,113.51) --
	(148.40,114.08) --
	(151.82,114.62) --
	(155.25,115.11) --
	(158.67,115.57) --
	(162.10,116.00) --
	(165.52,116.39) --
	(168.95,116.75) --
	(172.37,117.09) --
	(175.80,117.40) --
	(179.22,117.69) --
	(182.65,117.95) --
	(186.07,118.20) --
	(189.50,118.43) --
	(192.92,118.64) --
	(196.35,118.83) --
	(199.77,119.02) --
	(203.20,119.18) --
	(206.62,119.34) --
	(210.05,119.48) --
	(213.47,119.61) --
	(216.90,119.74);
\definecolor{drawColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65,104.48) --
	( 49.08, 95.94) --
	( 52.50, 84.18) --
	( 55.93, 78.11) --
	( 59.35, 76.43) --
	( 62.78, 77.11) --
	( 66.20, 78.96) --
	( 69.63, 81.33) --
	( 73.05, 83.89) --
	( 76.47, 86.46) --
	( 79.90, 88.95) --
	( 83.32, 91.30) --
	( 86.75, 93.52) --
	( 90.17, 95.58) --
	( 93.60, 97.50) --
	( 97.02, 99.28) --
	(100.45,100.93) --
	(103.87,102.46) --
	(107.30,103.87) --
	(110.72,105.18) --
	(114.15,106.38) --
	(117.57,107.50) --
	(121.00,108.54) --
	(124.42,109.49) --
	(127.85,110.38) --
	(131.27,111.20) --
	(134.70,111.95) --
	(138.12,112.65) --
	(141.55,113.30) --
	(144.97,113.90) --
	(148.40,114.45) --
	(151.82,114.97) --
	(155.25,115.44) --
	(158.67,115.88) --
	(162.10,116.28) --
	(165.52,116.66) --
	(168.95,117.00) --
	(172.37,117.32) --
	(175.80,117.62) --
	(179.22,117.89) --
	(182.65,118.15) --
	(186.07,118.38) --
	(189.50,118.60) --
	(192.92,118.80) --
	(196.35,118.98) --
	(199.77,119.15) --
	(203.20,119.31) --
	(206.62,119.46) --
	(210.05,119.60) --
	(213.47,119.72) --
	(216.90,119.84);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,121.26) -- (225.46,121.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09, 30.69) rectangle (225.46,125.58);
\end{scope}
\begin{scope}
\path[clip] (247.15,147.65) rectangle (435.52,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (247.15,147.65) rectangle (435.52,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.15,166.91) --
	(435.52,166.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.15,196.80) --
	(435.52,196.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.15,226.69) --
	(435.52,226.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.84,147.65) --
	(272.84,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.08,147.65) --
	(307.08,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.33,147.65) --
	(341.33,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.58,147.65) --
	(375.58,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.83,147.65) --
	(409.83,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,151.96) --
	(435.52,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,181.85) --
	(435.52,181.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,211.75) --
	(435.52,211.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,241.64) --
	(435.52,241.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,147.65) --
	(255.71,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96,147.65) --
	(289.96,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.21,147.65) --
	(324.21,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.46,147.65) --
	(358.46,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.71,147.65) --
	(392.71,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.96,147.65) --
	(426.96,242.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,208.68) --
	(262.56,216.55) --
	(265.99,219.96) --
	(269.41,220.30) --
	(272.84,218.76) --
	(276.26,216.14) --
	(279.69,212.96) --
	(283.11,209.54) --
	(286.54,206.05) --
	(289.96,202.61) --
	(293.39,199.29) --
	(296.81,196.13) --
	(300.23,193.14) --
	(303.66,190.32) --
	(307.08,187.69) --
	(310.51,185.22) --
	(313.93,182.92) --
	(317.36,180.77) --
	(320.78,178.77) --
	(324.21,176.91) --
	(327.63,175.17) --
	(331.06,173.56) --
	(334.48,172.06) --
	(337.91,170.66) --
	(341.33,169.36) --
	(344.76,168.15) --
	(348.18,167.02) --
	(351.61,165.97) --
	(355.03,165.00) --
	(358.46,164.09) --
	(361.88,163.24) --
	(365.31,162.46) --
	(368.73,161.73) --
	(372.16,161.05) --
	(375.58,160.42) --
	(379.01,159.83) --
	(382.43,159.28) --
	(385.86,158.77) --
	(389.28,158.30) --
	(392.71,157.85) --
	(396.13,157.44) --
	(399.56,157.06) --
	(402.98,156.71) --
	(406.41,156.38) --
	(409.83,156.07) --
	(413.26,155.78) --
	(416.68,155.52) --
	(420.11,155.27) --
	(423.53,155.04) --
	(426.96,154.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,212.82) --
	(262.56,225.47) --
	(265.99,233.33) --
	(269.41,237.22) --
	(272.84,238.23) --
	(276.26,237.22) --
	(279.69,234.86) --
	(283.11,231.62) --
	(286.54,227.83) --
	(289.96,223.74) --
	(293.39,219.53) --
	(296.81,215.31) --
	(300.23,211.18) --
	(303.66,207.17) --
	(307.08,203.35) --
	(310.51,199.71) --
	(313.93,196.28) --
	(317.36,193.05) --
	(320.78,190.03) --
	(324.21,187.21) --
	(327.63,184.58) --
	(331.06,182.14) --
	(334.48,179.87) --
	(337.91,177.77) --
	(341.33,175.82) --
	(344.76,174.01) --
	(348.18,172.34) --
	(351.61,170.79) --
	(355.03,169.36) --
	(358.46,168.03) --
	(361.88,166.81) --
	(365.31,165.68) --
	(368.73,164.63) --
	(372.16,163.66) --
	(375.58,162.77) --
	(379.01,161.95) --
	(382.43,161.18) --
	(385.86,160.48) --
	(389.28,159.83) --
	(392.71,159.23) --
	(396.13,158.67) --
	(399.56,158.16) --
	(402.98,157.69) --
	(406.41,157.25) --
	(409.83,156.85) --
	(413.26,156.47) --
	(416.68,156.13) --
	(420.11,155.81) --
	(423.53,155.52) --
	(426.96,155.24);
\definecolor{drawColor}{RGB}{237,129,65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,212.48) --
	(262.56,224.72) --
	(265.99,232.17) --
	(269.41,235.71) --
	(272.84,236.45) --
	(276.26,235.26) --
	(279.69,232.79) --
	(283.11,229.50) --
	(286.54,225.73) --
	(289.96,221.70) --
	(293.39,217.57) --
	(296.81,213.46) --
	(300.23,209.45) --
	(303.66,205.58) --
	(307.08,201.88) --
	(310.51,198.38) --
	(313.93,195.08) --
	(317.36,191.97) --
	(320.78,189.07) --
	(324.21,186.36) --
	(327.63,183.84) --
	(331.06,181.49) --
	(334.48,179.31) --
	(337.91,177.28) --
	(341.33,175.40) --
	(344.76,173.66) --
	(348.18,172.04) --
	(351.61,170.55) --
	(355.03,169.16) --
	(358.46,167.88) --
	(361.88,166.69) --
	(365.31,165.59) --
	(368.73,164.57) --
	(372.16,163.63) --
	(375.58,162.76) --
	(379.01,161.95) --
	(382.43,161.20) --
	(385.86,160.51) --
	(389.28,159.87) --
	(392.71,159.28) --
	(396.13,158.73) --
	(399.56,158.23) --
	(402.98,157.76) --
	(406.41,157.32) --
	(409.83,156.92) --
	(413.26,156.55) --
	(416.68,156.21) --
	(420.11,155.89) --
	(423.53,155.60) --
	(426.96,155.32);
\definecolor{drawColor}{RGB}{224,139,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,212.15) --
	(262.56,223.98) --
	(265.99,231.02) --
	(269.41,234.23) --
	(272.84,234.70) --
	(276.26,233.34) --
	(279.69,230.77) --
	(283.11,227.45) --
	(286.54,223.69) --
	(289.96,219.72) --
	(293.39,215.67) --
	(296.81,211.67) --
	(300.23,207.77) --
	(303.66,204.02) --
	(307.08,200.45) --
	(310.51,197.08) --
	(313.93,193.89) --
	(317.36,190.91) --
	(320.78,188.12) --
	(324.21,185.51) --
	(327.63,183.08) --
	(331.06,180.82) --
	(334.48,178.72) --
	(337.91,176.76) --
	(341.33,174.95) --
	(344.76,173.27) --
	(348.18,171.71) --
	(351.61,170.26) --
	(355.03,168.92) --
	(358.46,167.67) --
	(361.88,166.52) --
	(365.31,165.45) --
	(368.73,164.46) --
	(372.16,163.54) --
	(375.58,162.69) --
	(379.01,161.90) --
	(382.43,161.17) --
	(385.86,160.49) --
	(389.28,159.87) --
	(392.71,159.29) --
	(396.13,158.75) --
	(399.56,158.25) --
	(402.98,157.79) --
	(406.41,157.36) --
	(409.83,156.96) --
	(413.26,156.59) --
	(416.68,156.25) --
	(420.11,155.94) --
	(423.53,155.65) --
	(426.96,155.37);
\definecolor{drawColor}{RGB}{207,148,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,211.81) --
	(262.56,223.24) --
	(265.99,229.89) --
	(269.41,232.77) --
	(272.84,233.00) --
	(276.26,231.48) --
	(279.69,228.82) --
	(283.11,225.47) --
	(286.54,221.73) --
	(289.96,217.80) --
	(293.39,213.84) --
	(296.81,209.94) --
	(300.23,206.15) --
	(303.66,202.52) --
	(307.08,199.06) --
	(310.51,195.80) --
	(313.93,192.73) --
	(317.36,189.86) --
	(320.78,187.17) --
	(324.21,184.65) --
	(327.63,182.31) --
	(331.06,180.13) --
	(334.48,178.11) --
	(337.91,176.22) --
	(341.33,174.47) --
	(344.76,172.85) --
	(348.18,171.34) --
	(351.61,169.94) --
	(355.03,168.64) --
	(358.46,167.43) --
	(361.88,166.31) --
	(365.31,165.27) --
	(368.73,164.31) --
	(372.16,163.41) --
	(375.58,162.58) --
	(379.01,161.81) --
	(382.43,161.10) --
	(385.86,160.44) --
	(389.28,159.82) --
	(392.71,159.25) --
	(396.13,158.73) --
	(399.56,158.24) --
	(402.98,157.78) --
	(406.41,157.36) --
	(409.83,156.97) --
	(413.26,156.61) --
	(416.68,156.27) --
	(420.11,155.96) --
	(423.53,155.67) --
	(426.96,155.40);
\definecolor{drawColor}{RGB}{187,157,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,211.48) --
	(262.56,222.50) --
	(265.99,228.77) --
	(269.41,231.33) --
	(272.84,231.34) --
	(276.26,229.66) --
	(279.69,226.92) --
	(283.11,223.54) --
	(286.54,219.82) --
	(289.96,215.95) --
	(293.39,212.07) --
	(296.81,208.26) --
	(300.23,204.57) --
	(303.66,201.05) --
	(307.08,197.71) --
	(310.51,194.56) --
	(313.93,191.59) --
	(317.36,188.82) --
	(320.78,186.22) --
	(324.21,183.80) --
	(327.63,181.54) --
	(331.06,179.44) --
	(334.48,177.48) --
	(337.91,175.66) --
	(341.33,173.97) --
	(344.76,172.40) --
	(348.18,170.94) --
	(351.61,169.58) --
	(355.03,168.32) --
	(358.46,167.15) --
	(361.88,166.06) --
	(365.31,165.05) --
	(368.73,164.12) --
	(372.16,163.25) --
	(375.58,162.44) --
	(379.01,161.69) --
	(382.43,160.99) --
	(385.86,160.35) --
	(389.28,159.75) --
	(392.71,159.19) --
	(396.13,158.67) --
	(399.56,158.19) --
	(402.98,157.75) --
	(406.41,157.33) --
	(409.83,156.95) --
	(413.26,156.59) --
	(416.68,156.26) --
	(420.11,155.95) --
	(423.53,155.67) --
	(426.96,155.40);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,211.14) --
	(262.56,221.77) --
	(265.99,227.67) --
	(269.41,229.93) --
	(272.84,229.71) --
	(276.26,227.89) --
	(279.69,225.07) --
	(283.11,221.68) --
	(286.54,217.98) --
	(289.96,214.16) --
	(293.39,210.36) --
	(296.81,206.63) --
	(300.23,203.05) --
	(303.66,199.63) --
	(307.08,196.39) --
	(310.51,193.34) --
	(313.93,190.48) --
	(317.36,187.79) --
	(320.78,185.29) --
	(324.21,182.95) --
	(327.63,180.76) --
	(331.06,178.73) --
	(334.48,176.84) --
	(337.91,175.08) --
	(341.33,173.45) --
	(344.76,171.93) --
	(348.18,170.51) --
	(351.61,169.20) --
	(355.03,167.98) --
	(358.46,166.84) --
	(361.88,165.79) --
	(365.31,164.81) --
	(368.73,163.90) --
	(372.16,163.05) --
	(375.58,162.27) --
	(379.01,161.53) --
	(382.43,160.86) --
	(385.86,160.23) --
	(389.28,159.64) --
	(392.71,159.10) --
	(396.13,158.59) --
	(399.56,158.12) --
	(402.98,157.68) --
	(406.41,157.28) --
	(409.83,156.90) --
	(413.26,156.55) --
	(416.68,156.22) --
	(420.11,155.92) --
	(423.53,155.64) --
	(426.96,155.38);
\definecolor{drawColor}{RGB}{133,173,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,210.81) --
	(262.56,221.05) --
	(265.99,226.58) --
	(269.41,228.54) --
	(272.84,228.11) --
	(276.26,226.16) --
	(279.69,223.28) --
	(283.11,219.87) --
	(286.54,216.19) --
	(289.96,212.43) --
	(293.39,208.70) --
	(296.81,205.06) --
	(300.23,201.57) --
	(303.66,198.25) --
	(307.08,195.11) --
	(310.51,192.15) --
	(313.93,189.38) --
	(317.36,186.78) --
	(320.78,184.36) --
	(324.21,182.10) --
	(327.63,179.99) --
	(331.06,178.03) --
	(334.48,176.20) --
	(337.91,174.50) --
	(341.33,172.91) --
	(344.76,171.44) --
	(348.18,170.07) --
	(351.61,168.80) --
	(355.03,167.61) --
	(358.46,166.51) --
	(361.88,165.49) --
	(365.31,164.54) --
	(368.73,163.65) --
	(372.16,162.83) --
	(375.58,162.06) --
	(379.01,161.35) --
	(382.43,160.69) --
	(385.86,160.08) --
	(389.28,159.51) --
	(392.71,158.98) --
	(396.13,158.48) --
	(399.56,158.02) --
	(402.98,157.60) --
	(406.41,157.20) --
	(409.83,156.83) --
	(413.26,156.49) --
	(416.68,156.17) --
	(420.11,155.87) --
	(423.53,155.60) --
	(426.96,155.34);
\definecolor{drawColor}{RGB}{91,179,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,210.48) --
	(262.56,220.33) --
	(265.99,225.50) --
	(269.41,227.19) --
	(272.84,226.56) --
	(276.26,224.48) --
	(279.69,221.53) --
	(283.11,218.11) --
	(286.54,214.46) --
	(289.96,210.75) --
	(293.39,207.09) --
	(296.81,203.54) --
	(300.23,200.14) --
	(303.66,196.91) --
	(307.08,193.86) --
	(310.51,190.99) --
	(313.93,188.31) --
	(317.36,185.79) --
	(320.78,183.45) --
	(324.21,181.26) --
	(327.63,179.22) --
	(331.06,177.31) --
	(334.48,175.55) --
	(337.91,173.90) --
	(341.33,172.36) --
	(344.76,170.94) --
	(348.18,169.61) --
	(351.61,168.38) --
	(355.03,167.23) --
	(358.46,166.16) --
	(361.88,165.17) --
	(365.31,164.24) --
	(368.73,163.38) --
	(372.16,162.59) --
	(375.58,161.84) --
	(379.01,161.15) --
	(382.43,160.51) --
	(385.86,159.91) --
	(389.28,159.35) --
	(392.71,158.84) --
	(396.13,158.36) --
	(399.56,157.91) --
	(402.98,157.49) --
	(406.41,157.10) --
	(409.83,156.74) --
	(413.26,156.41) --
	(416.68,156.10) --
	(420.11,155.81) --
	(423.53,155.54) --
	(426.96,155.29);
\definecolor{drawColor}{RGB}{0,184,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,210.14) --
	(262.56,219.62) --
	(265.99,224.44) --
	(269.41,225.85) --
	(272.84,225.03) --
	(276.26,222.84) --
	(279.69,219.84) --
	(283.11,216.41) --
	(286.54,212.79) --
	(289.96,209.13) --
	(293.39,205.54) --
	(296.81,202.07) --
	(300.23,198.75) --
	(303.66,195.61) --
	(307.08,192.64) --
	(310.51,189.86) --
	(313.93,187.25) --
	(317.36,184.82) --
	(320.78,182.54) --
	(324.21,180.42) --
	(327.63,178.45) --
	(331.06,176.61) --
	(334.48,174.89) --
	(337.91,173.30) --
	(341.33,171.81) --
	(344.76,170.43) --
	(348.18,169.14) --
	(351.61,167.94) --
	(355.03,166.83) --
	(358.46,165.79) --
	(361.88,164.83) --
	(365.31,163.93) --
	(368.73,163.10) --
	(372.16,162.32) --
	(375.58,161.60) --
	(379.01,160.93) --
	(382.43,160.30) --
	(385.86,159.72) --
	(389.28,159.18) --
	(392.71,158.68) --
	(396.13,158.21) --
	(399.56,157.78) --
	(402.98,157.37) --
	(406.41,156.99) --
	(409.83,156.64) --
	(413.26,156.32) --
	(416.68,156.01) --
	(420.11,155.73) --
	(423.53,155.47) --
	(426.96,155.22);
\definecolor{drawColor}{RGB}{0,188,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,209.81) --
	(262.56,218.91) --
	(265.99,223.40) --
	(269.41,224.54) --
	(272.84,223.54) --
	(276.26,221.24) --
	(279.69,218.19) --
	(283.11,214.76) --
	(286.54,211.16) --
	(289.96,207.56) --
	(293.39,204.03) --
	(296.81,200.64) --
	(300.23,197.40) --
	(303.66,194.34) --
	(307.08,191.46) --
	(310.51,188.75) --
	(313.93,186.22) --
	(317.36,183.86) --
	(320.78,181.66) --
	(324.21,179.60) --
	(327.63,177.68) --
	(331.06,175.90) --
	(334.48,174.24) --
	(337.91,172.69) --
	(341.33,171.25) --
	(344.76,169.91) --
	(348.18,168.66) --
	(351.61,167.50) --
	(355.03,166.42) --
	(358.46,165.42) --
	(361.88,164.48) --
	(365.31,163.61) --
	(368.73,162.80) --
	(372.16,162.05) --
	(375.58,161.35) --
	(379.01,160.69) --
	(382.43,160.09) --
	(385.86,159.52) --
	(389.28,159.00) --
	(392.71,158.51) --
	(396.13,158.05) --
	(399.56,157.63) --
	(402.98,157.23) --
	(406.41,156.87) --
	(409.83,156.53) --
	(413.26,156.21) --
	(416.68,155.91) --
	(420.11,155.64) --
	(423.53,155.38) --
	(426.96,155.15);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,209.47) --
	(262.56,218.20) --
	(265.99,222.36) --
	(269.41,223.26) --
	(272.84,222.09) --
	(276.26,219.68) --
	(279.69,216.59) --
	(283.11,213.15) --
	(286.54,209.59) --
	(289.96,206.04) --
	(293.39,202.57) --
	(296.81,199.25) --
	(300.23,196.09) --
	(303.66,193.11) --
	(307.08,190.30) --
	(310.51,187.68) --
	(313.93,185.22) --
	(317.36,182.92) --
	(320.78,180.78) --
	(324.21,178.79) --
	(327.63,176.93) --
	(331.06,175.20) --
	(334.48,173.59) --
	(337.91,172.08) --
	(341.33,170.69) --
	(344.76,169.39) --
	(348.18,168.18) --
	(351.61,167.05) --
	(355.03,166.00) --
	(358.46,165.03) --
	(361.88,164.12) --
	(365.31,163.28) --
	(368.73,162.49) --
	(372.16,161.76) --
	(375.58,161.08) --
	(379.01,160.45) --
	(382.43,159.86) --
	(385.86,159.31) --
	(389.28,158.80) --
	(392.71,158.32) --
	(396.13,157.88) --
	(399.56,157.47) --
	(402.98,157.09) --
	(406.41,156.73) --
	(409.83,156.40) --
	(413.26,156.09) --
	(416.68,155.81) --
	(420.11,155.54) --
	(423.53,155.29) --
	(426.96,155.06);
\definecolor{drawColor}{RGB}{0,193,156}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,209.14) --
	(262.56,217.50) --
	(265.99,221.34) --
	(269.41,222.00) --
	(272.84,220.66) --
	(276.26,218.17) --
	(279.69,215.03) --
	(283.11,211.60) --
	(286.54,208.07) --
	(289.96,204.56) --
	(293.39,201.16) --
	(296.81,197.91) --
	(300.23,194.82) --
	(303.66,191.91) --
	(307.08,189.18) --
	(310.51,186.62) --
	(313.93,184.23) --
	(317.36,182.00) --
	(320.78,179.92) --
	(324.21,177.99) --
	(327.63,176.18) --
	(331.06,174.50) --
	(334.48,172.94) --
	(337.91,171.48) --
	(341.33,170.13) --
	(344.76,168.86) --
	(348.18,167.69) --
	(351.61,166.60) --
	(355.03,165.58) --
	(358.46,164.63) --
	(361.88,163.75) --
	(365.31,162.94) --
	(368.73,162.17) --
	(372.16,161.46) --
	(375.58,160.80) --
	(379.01,160.19) --
	(382.43,159.62) --
	(385.86,159.09) --
	(389.28,158.59) --
	(392.71,158.13) --
	(396.13,157.70) --
	(399.56,157.30) --
	(402.98,156.93) --
	(406.41,156.59) --
	(409.83,156.27) --
	(413.26,155.97) --
	(416.68,155.69) --
	(420.11,155.43) --
	(423.53,155.19) --
	(426.96,154.96);
\definecolor{drawColor}{RGB}{0,192,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,208.80) --
	(262.56,216.81) --
	(265.99,220.33) --
	(269.41,220.76) --
	(272.84,219.27) --
	(276.26,216.69) --
	(279.69,213.52) --
	(283.11,210.09) --
	(286.54,206.59) --
	(289.96,203.13) --
	(293.39,199.79) --
	(296.81,196.61) --
	(300.23,193.59) --
	(303.66,190.75) --
	(307.08,188.09) --
	(310.51,185.60) --
	(313.93,183.27) --
	(317.36,181.10) --
	(320.78,179.08) --
	(324.21,177.20) --
	(327.63,175.45) --
	(331.06,173.81) --
	(334.48,172.30) --
	(337.91,170.88) --
	(341.33,169.57) --
	(344.76,168.34) --
	(348.18,167.20) --
	(351.61,166.14) --
	(355.03,165.16) --
	(358.46,164.24) --
	(361.88,163.38) --
	(365.31,162.59) --
	(368.73,161.85) --
	(372.16,161.16) --
	(375.58,160.52) --
	(379.01,159.93) --
	(382.43,159.37) --
	(385.86,158.86) --
	(389.28,158.38) --
	(392.71,157.93) --
	(396.13,157.52) --
	(399.56,157.13) --
	(402.98,156.77) --
	(406.41,156.44) --
	(409.83,156.12) --
	(413.26,155.83) --
	(416.68,155.56) --
	(420.11,155.31) --
	(423.53,155.08) --
	(426.96,154.86);
\definecolor{drawColor}{RGB}{0,189,208}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,208.47) --
	(262.56,216.12) --
	(265.99,219.34) --
	(269.41,219.54) --
	(272.84,217.91) --
	(276.26,215.25) --
	(279.69,212.05) --
	(283.11,208.63) --
	(286.54,205.16) --
	(289.96,201.75) --
	(293.39,198.47) --
	(296.81,195.34) --
	(300.23,192.39) --
	(303.66,189.62) --
	(307.08,187.03) --
	(310.51,184.60) --
	(313.93,182.33) --
	(317.36,180.22) --
	(320.78,178.26) --
	(324.21,176.43) --
	(327.63,174.72) --
	(331.06,173.14) --
	(334.48,171.66) --
	(337.91,170.29) --
	(341.33,169.01) --
	(344.76,167.82) --
	(348.18,166.71) --
	(351.61,165.69) --
	(355.03,164.73) --
	(358.46,163.84) --
	(361.88,163.01) --
	(365.31,162.24) --
	(368.73,161.52) --
	(372.16,160.86) --
	(375.58,160.24) --
	(379.01,159.66) --
	(382.43,159.12) --
	(385.86,158.62) --
	(389.28,158.16) --
	(392.71,157.73) --
	(396.13,157.32) --
	(399.56,156.95) --
	(402.98,156.60) --
	(406.41,156.28) --
	(409.83,155.98) --
	(413.26,155.70) --
	(416.68,155.44) --
	(420.11,155.19) --
	(423.53,154.97) --
	(426.96,154.76);
\definecolor{drawColor}{RGB}{0,184,229}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,208.13) --
	(262.56,215.43) --
	(265.99,218.36) --
	(269.41,218.35) --
	(272.84,216.58) --
	(276.26,213.84) --
	(279.69,210.62) --
	(283.11,207.20) --
	(286.54,203.77) --
	(289.96,200.41) --
	(293.39,197.18) --
	(296.81,194.12) --
	(300.23,191.23) --
	(303.66,188.52) --
	(307.08,185.99) --
	(310.51,183.62) --
	(313.93,181.42) --
	(317.36,179.36) --
	(320.78,177.45) --
	(324.21,175.67) --
	(327.63,174.01) --
	(331.06,172.47) --
	(334.48,171.03) --
	(337.91,169.70) --
	(341.33,168.46) --
	(344.76,167.30) --
	(348.18,166.23) --
	(351.61,165.23) --
	(355.03,164.30) --
	(358.46,163.44) --
	(361.88,162.64) --
	(365.31,161.89) --
	(368.73,161.20) --
	(372.16,160.55) --
	(375.58,159.95) --
	(379.01,159.39) --
	(382.43,158.87) --
	(385.86,158.39) --
	(389.28,157.94) --
	(392.71,157.52) --
	(396.13,157.13) --
	(399.56,156.77) --
	(402.98,156.43) --
	(406.41,156.12) --
	(409.83,155.83) --
	(413.26,155.56) --
	(416.68,155.31) --
	(420.11,155.07) --
	(423.53,154.85) --
	(426.96,154.65);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,207.80) --
	(262.56,214.75) --
	(265.99,217.39) --
	(269.41,217.17) --
	(272.84,215.28) --
	(276.26,212.47) --
	(279.69,209.23) --
	(283.11,205.82) --
	(286.54,202.42) --
	(289.96,199.10) --
	(293.39,195.93) --
	(296.81,192.93) --
	(300.23,190.11) --
	(303.66,187.46) --
	(307.08,184.98) --
	(310.51,182.68) --
	(313.93,180.52) --
	(317.36,178.52) --
	(320.78,176.66) --
	(324.21,174.92) --
	(327.63,173.31) --
	(331.06,171.81) --
	(334.48,170.42) --
	(337.91,169.12) --
	(341.33,167.91) --
	(344.76,166.79) --
	(348.18,165.75) --
	(351.61,164.78) --
	(355.03,163.88) --
	(358.46,163.04) --
	(361.88,162.26) --
	(365.31,161.54) --
	(368.73,160.87) --
	(372.16,160.24) --
	(375.58,159.66) --
	(379.01,159.12) --
	(382.43,158.62) --
	(385.86,158.15) --
	(389.28,157.71) --
	(392.71,157.31) --
	(396.13,156.93) --
	(399.56,156.58) --
	(402.98,156.26) --
	(406.41,155.96) --
	(409.83,155.68) --
	(413.26,155.42) --
	(416.68,155.17) --
	(420.11,154.95) --
	(423.53,154.74) --
	(426.96,154.54);
\definecolor{drawColor}{RGB}{0,165,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,207.46) --
	(262.56,214.08) --
	(265.99,216.44) --
	(269.41,216.02) --
	(272.84,214.00) --
	(276.26,211.14) --
	(279.69,207.88) --
	(283.11,204.48) --
	(286.54,201.11) --
	(289.96,197.84) --
	(293.39,194.72) --
	(296.81,191.78) --
	(300.23,189.01) --
	(303.66,186.42) --
	(307.08,184.00) --
	(310.51,181.75) --
	(313.93,179.65) --
	(317.36,177.70) --
	(320.78,175.88) --
	(324.21,174.20) --
	(327.63,172.63) --
	(331.06,171.17) --
	(334.48,169.81) --
	(337.91,168.55) --
	(341.33,167.38) --
	(344.76,166.29) --
	(348.18,165.28) --
	(351.61,164.34) --
	(355.03,163.46) --
	(358.46,162.65) --
	(361.88,161.90) --
	(365.31,161.19) --
	(368.73,160.54) --
	(372.16,159.94) --
	(375.58,159.37) --
	(379.01,158.85) --
	(382.43,158.36) --
	(385.86,157.91) --
	(389.28,157.49) --
	(392.71,157.10) --
	(396.13,156.74) --
	(399.56,156.40) --
	(402.98,156.09) --
	(406.41,155.79) --
	(409.83,155.52) --
	(413.26,155.27) --
	(416.68,155.04) --
	(420.11,154.82) --
	(423.53,154.62) --
	(426.96,154.43);
\definecolor{drawColor}{RGB}{121,151,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,207.13) --
	(262.56,213.41) --
	(265.99,215.50) --
	(269.41,214.89) --
	(272.84,212.76) --
	(276.26,209.84) --
	(279.69,206.56) --
	(283.11,203.18) --
	(286.54,199.84) --
	(289.96,196.62) --
	(293.39,193.55) --
	(296.81,190.66) --
	(300.23,187.95) --
	(303.66,185.41) --
	(307.08,183.05) --
	(310.51,180.85) --
	(313.93,178.80) --
	(317.36,176.90) --
	(320.78,175.13) --
	(324.21,173.48) --
	(327.63,171.96) --
	(331.06,170.53) --
	(334.48,169.22) --
	(337.91,167.99) --
	(341.33,166.85) --
	(344.76,165.79) --
	(348.18,164.81) --
	(351.61,163.90) --
	(355.03,163.05) --
	(358.46,162.26) --
	(361.88,161.53) --
	(365.31,160.85) --
	(368.73,160.22) --
	(372.16,159.63) --
	(375.58,159.09) --
	(379.01,158.58) --
	(382.43,158.11) --
	(385.86,157.67) --
	(389.28,157.27) --
	(392.71,156.89) --
	(396.13,156.54) --
	(399.56,156.21) --
	(402.98,155.91) --
	(406.41,155.63) --
	(409.83,155.37) --
	(413.26,155.13) --
	(416.68,154.90) --
	(420.11,154.69) --
	(423.53,154.50) --
	(426.96,154.32);
\definecolor{drawColor}{RGB}{172,136,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,206.80) --
	(262.56,212.75) --
	(265.99,214.57) --
	(269.41,213.78) --
	(272.84,211.54) --
	(276.26,208.57) --
	(279.69,205.28) --
	(283.11,201.91) --
	(286.54,198.61) --
	(289.96,195.43) --
	(293.39,192.41) --
	(296.81,189.57) --
	(300.23,186.92) --
	(303.66,184.44) --
	(307.08,182.12) --
	(310.51,179.97) --
	(313.93,177.97) --
	(317.36,176.12) --
	(320.78,174.39) --
	(324.21,172.79) --
	(327.63,171.30) --
	(331.06,169.92) --
	(334.48,168.63) --
	(337.91,167.44) --
	(341.33,166.33) --
	(344.76,165.31) --
	(348.18,164.35) --
	(351.61,163.47) --
	(355.03,162.64) --
	(358.46,161.88) --
	(361.88,161.17) --
	(365.31,160.51) --
	(368.73,159.90) --
	(372.16,159.33) --
	(375.58,158.80) --
	(379.01,158.32) --
	(382.43,157.86) --
	(385.86,157.44) --
	(389.28,157.05) --
	(392.71,156.68) --
	(396.13,156.35) --
	(399.56,156.03) --
	(402.98,155.74) --
	(406.41,155.47) --
	(409.83,155.22) --
	(413.26,154.99) --
	(416.68,154.77) --
	(420.11,154.57) --
	(423.53,154.38) --
	(426.96,154.21);
\definecolor{drawColor}{RGB}{207,120,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,206.46) --
	(262.56,212.09) --
	(265.99,213.65) --
	(269.41,212.69) --
	(272.84,210.35) --
	(276.26,207.33) --
	(279.69,204.03) --
	(283.11,200.69) --
	(286.54,197.41) --
	(289.96,194.27) --
	(293.39,191.31) --
	(296.81,188.52) --
	(300.23,185.91) --
	(303.66,183.48) --
	(307.08,181.22) --
	(310.51,179.12) --
	(313.93,177.17) --
	(317.36,175.35) --
	(320.78,173.67) --
	(324.21,172.11) --
	(327.63,170.66) --
	(331.06,169.31) --
	(334.48,168.06) --
	(337.91,166.90) --
	(341.33,165.83) --
	(344.76,164.83) --
	(348.18,163.90) --
	(351.61,163.04) --
	(355.03,162.24) --
	(358.46,161.50) --
	(361.88,160.81) --
	(365.31,160.18) --
	(368.73,159.59) --
	(372.16,159.04) --
	(375.58,158.53) --
	(379.01,158.05) --
	(382.43,157.62) --
	(385.86,157.21) --
	(389.28,156.83) --
	(392.71,156.48) --
	(396.13,156.15) --
	(399.56,155.85) --
	(402.98,155.57) --
	(406.41,155.31) --
	(409.83,155.07) --
	(413.26,154.85) --
	(416.68,154.64) --
	(420.11,154.45) --
	(423.53,154.27) --
	(426.96,154.10);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,206.13) --
	(262.56,211.43) --
	(265.99,212.75) --
	(269.41,211.62) --
	(272.84,209.19) --
	(276.26,206.12) --
	(279.69,202.82) --
	(283.11,199.49) --
	(286.54,196.25) --
	(289.96,193.16) --
	(293.39,190.23) --
	(296.81,187.50) --
	(300.23,184.94) --
	(303.66,182.56) --
	(307.08,180.35) --
	(310.51,178.29) --
	(313.93,176.38) --
	(317.36,174.61) --
	(320.78,172.97) --
	(324.21,171.44) --
	(327.63,170.03) --
	(331.06,168.72) --
	(334.48,167.50) --
	(337.91,166.38) --
	(341.33,165.33) --
	(344.76,164.36) --
	(348.18,163.46) --
	(351.61,162.62) --
	(355.03,161.85) --
	(358.46,161.13) --
	(361.88,160.47) --
	(365.31,159.85) --
	(368.73,159.28) --
	(372.16,158.75) --
	(375.58,158.25) --
	(379.01,157.80) --
	(382.43,157.37) --
	(385.86,156.98) --
	(389.28,156.62) --
	(392.71,156.28) --
	(396.13,155.97) --
	(399.56,155.67) --
	(402.98,155.41) --
	(406.41,155.16) --
	(409.83,154.92) --
	(413.26,154.71) --
	(416.68,154.51) --
	(420.11,154.32) --
	(423.53,154.15) --
	(426.96,153.99);
\definecolor{drawColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,205.79) --
	(262.56,210.78) --
	(265.99,211.86) --
	(269.41,210.57) --
	(272.84,208.05) --
	(276.26,204.95) --
	(279.69,201.64) --
	(283.11,198.33) --
	(286.54,195.12) --
	(289.96,192.07) --
	(293.39,189.19) --
	(296.81,186.50) --
	(300.23,183.99) --
	(303.66,181.66) --
	(307.08,179.49) --
	(310.51,177.48) --
	(313.93,175.62) --
	(317.36,173.89) --
	(320.78,172.28) --
	(324.21,170.80) --
	(327.63,169.42) --
	(331.06,168.14) --
	(334.48,166.96) --
	(337.91,165.86) --
	(341.33,164.84) --
	(344.76,163.90) --
	(348.18,163.03) --
	(351.61,162.22) --
	(355.03,161.47) --
	(358.46,160.77) --
	(361.88,160.13) --
	(365.31,159.53) --
	(368.73,158.98) --
	(372.16,158.46) --
	(375.58,157.99) --
	(379.01,157.55) --
	(382.43,157.14) --
	(385.86,156.76) --
	(389.28,156.41) --
	(392.71,156.08) --
	(396.13,155.78) --
	(399.56,155.50) --
	(402.98,155.24) --
	(406.41,155.00) --
	(409.83,154.78) --
	(413.26,154.57) --
	(416.68,154.38) --
	(420.11,154.21) --
	(423.53,154.04) --
	(426.96,153.89);
\definecolor{drawColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,205.46) --
	(262.56,210.14) --
	(265.99,210.98) --
	(269.41,209.54) --
	(272.84,206.94) --
	(276.26,203.80) --
	(279.69,200.49) --
	(283.11,197.20) --
	(286.54,194.03) --
	(289.96,191.01) --
	(293.39,188.18) --
	(296.81,185.54) --
	(300.23,183.08) --
	(303.66,180.79) --
	(307.08,178.67) --
	(310.51,176.70) --
	(313.93,174.87) --
	(317.36,173.18) --
	(320.78,171.62) --
	(324.21,170.17) --
	(327.63,168.82) --
	(331.06,167.58) --
	(334.48,166.43) --
	(337.91,165.36) --
	(341.33,164.37) --
	(344.76,163.45) --
	(348.18,162.61) --
	(351.61,161.82) --
	(355.03,161.09) --
	(358.46,160.42) --
	(361.88,159.79) --
	(365.31,159.22) --
	(368.73,158.68) --
	(372.16,158.18) --
	(375.58,157.73) --
	(379.01,157.30) --
	(382.43,156.91) --
	(385.86,156.54) --
	(389.28,156.20) --
	(392.71,155.89) --
	(396.13,155.60) --
	(399.56,155.33) --
	(402.98,155.08) --
	(406.41,154.85) --
	(409.83,154.64) --
	(413.26,154.44) --
	(416.68,154.26) --
	(420.11,154.09) --
	(423.53,153.93) --
	(426.96,153.79);
\definecolor{drawColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,205.12) --
	(262.56,209.50) --
	(265.99,210.11) --
	(269.41,208.53) --
	(272.84,205.85) --
	(276.26,202.68) --
	(279.69,199.38) --
	(283.11,196.10) --
	(286.54,192.96) --
	(289.96,189.99) --
	(293.39,187.20) --
	(296.81,184.60) --
	(300.23,182.18) --
	(303.66,179.94) --
	(307.08,177.86) --
	(310.51,175.93) --
	(313.93,174.15) --
	(317.36,172.50) --
	(320.78,170.97) --
	(324.21,169.55) --
	(327.63,168.24) --
	(331.06,167.03) --
	(334.48,165.91) --
	(337.91,164.87) --
	(341.33,163.91) --
	(344.76,163.02) --
	(348.18,162.20) --
	(351.61,161.43) --
	(355.03,160.73) --
	(358.46,160.07) --
	(361.88,159.47) --
	(365.31,158.91) --
	(368.73,158.39) --
	(372.16,157.91) --
	(375.58,157.47) --
	(379.01,157.06) --
	(382.43,156.68) --
	(385.86,156.33) --
	(389.28,156.00) --
	(392.71,155.70) --
	(396.13,155.42) --
	(399.56,155.17) --
	(402.98,154.93) --
	(406.41,154.71) --
	(409.83,154.50) --
	(413.26,154.31) --
	(416.68,154.14) --
	(420.11,153.98) --
	(423.53,153.83) --
	(426.96,153.69);
\definecolor{drawColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71,194.24) --
	(259.14,204.79) --
	(262.56,208.87) --
	(265.99,209.26) --
	(269.41,207.54) --
	(272.84,204.79) --
	(276.26,201.59) --
	(279.69,198.29) --
	(283.11,195.04) --
	(286.54,191.93) --
	(289.96,188.99) --
	(293.39,186.25) --
	(296.81,183.69) --
	(300.23,181.32) --
	(303.66,179.12) --
	(307.08,177.08) --
	(310.51,175.19) --
	(313.93,173.45) --
	(317.36,171.83) --
	(320.78,170.34) --
	(324.21,168.96) --
	(327.63,167.68) --
	(331.06,166.50) --
	(334.48,165.40) --
	(337.91,164.39) --
	(341.33,163.46) --
	(344.76,162.59) --
	(348.18,161.80) --
	(351.61,161.06) --
	(355.03,160.37) --
	(358.46,159.74) --
	(361.88,159.16) --
	(365.31,158.61) --
	(368.73,158.11) --
	(372.16,157.65) --
	(375.58,157.22) --
	(379.01,156.83) --
	(382.43,156.46) --
	(385.86,156.12) --
	(389.28,155.81) --
	(392.71,155.52) --
	(396.13,155.25) --
	(399.56,155.01) --
	(402.98,154.78) --
	(406.41,154.57) --
	(409.83,154.37) --
	(413.26,154.19) --
	(416.68,154.02) --
	(420.11,153.87) --
	(423.53,153.72) --
	(426.96,153.59);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,151.96) -- (435.52,151.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.15,147.65) rectangle (435.52,242.54);
\end{scope}
\begin{scope}
\path[clip] (247.15, 30.69) rectangle (435.52,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (247.15, 30.69) rectangle (435.52,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.15, 49.15) --
	(435.52, 49.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.15, 77.46) --
	(435.52, 77.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.15,105.77) --
	(435.52,105.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.84, 30.69) --
	(272.84,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.08, 30.69) --
	(307.08,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.33, 30.69) --
	(341.33,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.58, 30.69) --
	(375.58,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.83, 30.69) --
	(409.83,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15, 35.00) --
	(435.52, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15, 63.31) --
	(435.52, 63.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15, 91.62) --
	(435.52, 91.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,119.93) --
	(435.52,119.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 30.69) --
	(255.71,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96, 30.69) --
	(289.96,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.21, 30.69) --
	(324.21,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.46, 30.69) --
	(358.46,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.71, 30.69) --
	(392.71,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.96, 30.69) --
	(426.96,125.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,102.78) --
	(262.56,106.44) --
	(265.99,106.80) --
	(269.41,105.26) --
	(272.84,102.57) --
	(276.26, 99.26) --
	(279.69, 95.67) --
	(283.11, 92.01) --
	(286.54, 88.40) --
	(289.96, 84.90) --
	(293.39, 81.57) --
	(296.81, 78.42) --
	(300.23, 75.45) --
	(303.66, 72.67) --
	(307.08, 70.07) --
	(310.51, 67.65) --
	(313.93, 65.38) --
	(317.36, 63.27) --
	(320.78, 61.31) --
	(324.21, 59.48) --
	(327.63, 57.78) --
	(331.06, 56.19) --
	(334.48, 54.72) --
	(337.91, 53.34) --
	(341.33, 52.07) --
	(344.76, 50.88) --
	(348.18, 49.77) --
	(351.61, 48.75) --
	(355.03, 47.79) --
	(358.46, 46.90) --
	(361.88, 46.07) --
	(365.31, 45.30) --
	(368.73, 44.58) --
	(372.16, 43.91) --
	(375.58, 43.29) --
	(379.01, 42.72) --
	(382.43, 42.18) --
	(385.86, 41.68) --
	(389.28, 41.21) --
	(392.71, 40.78) --
	(396.13, 40.38) --
	(399.56, 40.00) --
	(402.98, 39.66) --
	(406.41, 39.33) --
	(409.83, 39.03) --
	(413.26, 38.75) --
	(416.68, 38.49) --
	(420.11, 38.25) --
	(423.53, 38.02) --
	(426.96, 37.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,107.73) --
	(262.56,115.90) --
	(265.99,119.99) --
	(269.41,121.26) --
	(272.84,120.47) --
	(276.26,118.25) --
	(279.69,115.10) --
	(283.11,111.37) --
	(286.54,107.31) --
	(289.96,103.10) --
	(293.39, 98.88) --
	(296.81, 94.73) --
	(300.23, 90.71) --
	(303.66, 86.86) --
	(307.08, 83.19) --
	(310.51, 79.74) --
	(313.93, 76.48) --
	(317.36, 73.44) --
	(320.78, 70.59) --
	(324.21, 67.94) --
	(327.63, 65.48) --
	(331.06, 63.19) --
	(334.48, 61.06) --
	(337.91, 59.09) --
	(341.33, 57.27) --
	(344.76, 55.58) --
	(348.18, 54.01) --
	(351.61, 52.57) --
	(355.03, 51.23) --
	(358.46, 49.99) --
	(361.88, 48.85) --
	(365.31, 47.79) --
	(368.73, 46.82) --
	(372.16, 45.92) --
	(375.58, 45.08) --
	(379.01, 44.31) --
	(382.43, 43.60) --
	(385.86, 42.95) --
	(389.28, 42.34) --
	(392.71, 41.78) --
	(396.13, 41.26) --
	(399.56, 40.78) --
	(402.98, 40.34) --
	(406.41, 39.93) --
	(409.83, 39.56) --
	(413.26, 39.21) --
	(416.68, 38.89) --
	(420.11, 38.59) --
	(423.53, 38.32) --
	(426.96, 38.06);
\definecolor{drawColor}{RGB}{237,129,65}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,107.33) --
	(262.56,115.10) --
	(265.99,118.84) --
	(269.41,119.83) --
	(272.84,118.83) --
	(276.26,116.49) --
	(279.69,113.27) --
	(283.11,109.53) --
	(286.54,105.50) --
	(289.96,101.36) --
	(293.39, 97.23) --
	(296.81, 93.19) --
	(300.23, 89.28) --
	(303.66, 85.55) --
	(307.08, 82.01) --
	(310.51, 78.67) --
	(313.93, 75.53) --
	(317.36, 72.60) --
	(320.78, 69.85) --
	(324.21, 67.30) --
	(327.63, 64.92) --
	(331.06, 62.71) --
	(334.48, 60.65) --
	(337.91, 58.75) --
	(341.33, 56.98) --
	(344.76, 55.35) --
	(348.18, 53.83) --
	(351.61, 52.43) --
	(355.03, 51.13) --
	(358.46, 49.92) --
	(361.88, 48.81) --
	(365.31, 47.78) --
	(368.73, 46.82) --
	(372.16, 45.94) --
	(375.58, 45.12) --
	(379.01, 44.36) --
	(382.43, 43.66) --
	(385.86, 43.01) --
	(389.28, 42.41) --
	(392.71, 41.86) --
	(396.13, 41.35) --
	(399.56, 40.87) --
	(402.98, 40.43) --
	(406.41, 40.03) --
	(409.83, 39.65) --
	(413.26, 39.30) --
	(416.68, 38.98) --
	(420.11, 38.68) --
	(423.53, 38.41) --
	(426.96, 38.15);
\definecolor{drawColor}{RGB}{224,139,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,106.93) --
	(262.56,114.31) --
	(265.99,117.71) --
	(269.41,118.42) --
	(272.84,117.23) --
	(276.26,114.76) --
	(279.69,111.49) --
	(283.11,107.74) --
	(286.54,103.75) --
	(289.96, 99.68) --
	(293.39, 95.63) --
	(296.81, 91.69) --
	(300.23, 87.89) --
	(303.66, 84.28) --
	(307.08, 80.85) --
	(310.51, 77.62) --
	(313.93, 74.59) --
	(317.36, 71.75) --
	(320.78, 69.10) --
	(324.21, 66.63) --
	(327.63, 64.34) --
	(331.06, 62.20) --
	(334.48, 60.22) --
	(337.91, 58.37) --
	(341.33, 56.66) --
	(344.76, 55.08) --
	(348.18, 53.60) --
	(351.61, 52.24) --
	(355.03, 50.97) --
	(358.46, 49.80) --
	(361.88, 48.71) --
	(365.31, 47.71) --
	(368.73, 46.77) --
	(372.16, 45.91) --
	(375.58, 45.11) --
	(379.01, 44.36) --
	(382.43, 43.67) --
	(385.86, 43.04) --
	(389.28, 42.45) --
	(392.71, 41.90) --
	(396.13, 41.39) --
	(399.56, 40.92) --
	(402.98, 40.49) --
	(406.41, 40.08) --
	(409.83, 39.71) --
	(413.26, 39.36) --
	(416.68, 39.04) --
	(420.11, 38.75) --
	(423.53, 38.47) --
	(426.96, 38.21);
\definecolor{drawColor}{RGB}{207,148,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,106.53) --
	(262.56,113.52) --
	(265.99,116.59) --
	(269.41,117.04) --
	(272.84,115.67) --
	(276.26,113.08) --
	(279.69,109.76) --
	(283.11,106.01) --
	(286.54,102.05) --
	(289.96, 98.04) --
	(293.39, 94.08) --
	(296.81, 90.24) --
	(300.23, 86.54) --
	(303.66, 83.03) --
	(307.08, 79.71) --
	(310.51, 76.58) --
	(313.93, 73.65) --
	(317.36, 70.91) --
	(320.78, 68.35) --
	(324.21, 65.96) --
	(327.63, 63.74) --
	(331.06, 61.67) --
	(334.48, 59.75) --
	(337.91, 57.96) --
	(341.33, 56.31) --
	(344.76, 54.77) --
	(348.18, 53.34) --
	(351.61, 52.01) --
	(355.03, 50.78) --
	(358.46, 49.64) --
	(361.88, 48.58) --
	(365.31, 47.59) --
	(368.73, 46.68) --
	(372.16, 45.84) --
	(375.58, 45.05) --
	(379.01, 44.32) --
	(382.43, 43.65) --
	(385.86, 43.02) --
	(389.28, 42.44) --
	(392.71, 41.90) --
	(396.13, 41.40) --
	(399.56, 40.94) --
	(402.98, 40.51) --
	(406.41, 40.11) --
	(409.83, 39.74) --
	(413.26, 39.39) --
	(416.68, 39.08) --
	(420.11, 38.78) --
	(423.53, 38.51) --
	(426.96, 38.25);
\definecolor{drawColor}{RGB}{187,157,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,106.13) --
	(262.56,112.74) --
	(265.99,115.49) --
	(269.41,115.69) --
	(272.84,114.13) --
	(276.26,111.45) --
	(279.69,108.08) --
	(283.11,104.32) --
	(286.54,100.41) --
	(289.96, 96.46) --
	(293.39, 92.58) --
	(296.81, 88.82) --
	(300.23, 85.23) --
	(303.66, 81.81) --
	(307.08, 78.59) --
	(310.51, 75.56) --
	(313.93, 72.72) --
	(317.36, 70.06) --
	(320.78, 67.59) --
	(324.21, 65.28) --
	(327.63, 63.12) --
	(331.06, 61.12) --
	(334.48, 59.26) --
	(337.91, 57.53) --
	(341.33, 55.92) --
	(344.76, 54.42) --
	(348.18, 53.04) --
	(351.61, 51.75) --
	(355.03, 50.55) --
	(358.46, 49.44) --
	(361.88, 48.40) --
	(365.31, 47.44) --
	(368.73, 46.55) --
	(372.16, 45.73) --
	(375.58, 44.96) --
	(379.01, 44.24) --
	(382.43, 43.58) --
	(385.86, 42.97) --
	(389.28, 42.40) --
	(392.71, 41.87) --
	(396.13, 41.38) --
	(399.56, 40.92) --
	(402.98, 40.50) --
	(406.41, 40.10) --
	(409.83, 39.74) --
	(413.26, 39.40) --
	(416.68, 39.08) --
	(420.11, 38.79) --
	(423.53, 38.52) --
	(426.96, 38.27);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,105.73) --
	(262.56,111.97) --
	(265.99,114.40) --
	(269.41,114.35) --
	(272.84,112.64) --
	(276.26,109.85) --
	(279.69,106.44) --
	(283.11,102.69) --
	(286.54, 98.81) --
	(289.96, 94.92) --
	(293.39, 91.12) --
	(296.81, 87.45) --
	(300.23, 83.95) --
	(303.66, 80.63) --
	(307.08, 77.49) --
	(310.51, 74.55) --
	(313.93, 71.80) --
	(317.36, 69.23) --
	(320.78, 66.82) --
	(324.21, 64.58) --
	(327.63, 62.50) --
	(331.06, 60.56) --
	(334.48, 58.75) --
	(337.91, 57.07) --
	(341.33, 55.51) --
	(344.76, 54.06) --
	(348.18, 52.71) --
	(351.61, 51.45) --
	(355.03, 50.29) --
	(358.46, 49.20) --
	(361.88, 48.20) --
	(365.31, 47.26) --
	(368.73, 46.39) --
	(372.16, 45.58) --
	(375.58, 44.83) --
	(379.01, 44.14) --
	(382.43, 43.49) --
	(385.86, 42.89) --
	(389.28, 42.33) --
	(392.71, 41.81) --
	(396.13, 41.32) --
	(399.56, 40.88) --
	(402.98, 40.46) --
	(406.41, 40.07) --
	(409.83, 39.71) --
	(413.26, 39.38) --
	(416.68, 39.07) --
	(420.11, 38.78) --
	(423.53, 38.51) --
	(426.96, 38.26);
\definecolor{drawColor}{RGB}{133,173,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,105.33) --
	(262.56,111.20) --
	(265.99,113.32) --
	(269.41,113.05) --
	(272.84,111.17) --
	(276.26,108.30) --
	(279.69,104.85) --
	(283.11,101.11) --
	(286.54, 97.26) --
	(289.96, 93.43) --
	(293.39, 89.70) --
	(296.81, 86.11) --
	(300.23, 82.70) --
	(303.66, 79.46) --
	(307.08, 76.42) --
	(310.51, 73.56) --
	(313.93, 70.89) --
	(317.36, 68.39) --
	(320.78, 66.06) --
	(324.21, 63.89) --
	(327.63, 61.86) --
	(331.06, 59.98) --
	(334.48, 58.23) --
	(337.91, 56.59) --
	(341.33, 55.08) --
	(344.76, 53.67) --
	(348.18, 52.35) --
	(351.61, 51.13) --
	(355.03, 50.00) --
	(358.46, 48.94) --
	(361.88, 47.96) --
	(365.31, 47.05) --
	(368.73, 46.20) --
	(372.16, 45.41) --
	(375.58, 44.68) --
	(379.01, 44.00) --
	(382.43, 43.37) --
	(385.86, 42.78) --
	(389.28, 42.23) --
	(392.71, 41.72) --
	(396.13, 41.25) --
	(399.56, 40.81) --
	(402.98, 40.40) --
	(406.41, 40.02) --
	(409.83, 39.67) --
	(413.26, 39.34) --
	(416.68, 39.03) --
	(420.11, 38.75) --
	(423.53, 38.48) --
	(426.96, 38.24);
\definecolor{drawColor}{RGB}{91,179,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,104.93) --
	(262.56,110.44) --
	(265.99,112.26) --
	(269.41,111.76) --
	(272.84,109.74) --
	(276.26,106.78) --
	(279.69,103.30) --
	(283.11, 99.57) --
	(286.54, 95.76) --
	(289.96, 91.99) --
	(293.39, 88.33) --
	(296.81, 84.82) --
	(300.23, 81.48) --
	(303.66, 78.33) --
	(307.08, 75.37) --
	(310.51, 72.59) --
	(313.93, 69.99) --
	(317.36, 67.56) --
	(320.78, 65.30) --
	(324.21, 63.19) --
	(327.63, 61.22) --
	(331.06, 59.39) --
	(334.48, 57.69) --
	(337.91, 56.10) --
	(341.33, 54.63) --
	(344.76, 53.26) --
	(348.18, 51.98) --
	(351.61, 50.79) --
	(355.03, 49.69) --
	(358.46, 48.66) --
	(361.88, 47.70) --
	(365.31, 46.82) --
	(368.73, 45.99) --
	(372.16, 45.22) --
	(375.58, 44.50) --
	(379.01, 43.84) --
	(382.43, 43.22) --
	(385.86, 42.65) --
	(389.28, 42.11) --
	(392.71, 41.61) --
	(396.13, 41.15) --
	(399.56, 40.72) --
	(402.98, 40.32) --
	(406.41, 39.95) --
	(409.83, 39.60) --
	(413.26, 39.28) --
	(416.68, 38.98) --
	(420.11, 38.70) --
	(423.53, 38.44) --
	(426.96, 38.20);
\definecolor{drawColor}{RGB}{0,184,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,104.53) --
	(262.56,109.68) --
	(265.99,111.21) --
	(269.41,110.50) --
	(272.84,108.34) --
	(276.26,105.30) --
	(279.69,101.80) --
	(283.11, 98.07) --
	(286.54, 94.30) --
	(289.96, 90.58) --
	(293.39, 86.99) --
	(296.81, 83.55) --
	(300.23, 80.30) --
	(303.66, 77.22) --
	(307.08, 74.34) --
	(310.51, 71.63) --
	(313.93, 69.11) --
	(317.36, 66.75) --
	(320.78, 64.54) --
	(324.21, 62.49) --
	(327.63, 60.58) --
	(331.06, 58.80) --
	(334.48, 57.15) --
	(337.91, 55.60) --
	(341.33, 54.17) --
	(344.76, 52.83) --
	(348.18, 51.59) --
	(351.61, 50.43) --
	(355.03, 49.36) --
	(358.46, 48.36) --
	(361.88, 47.43) --
	(365.31, 46.56) --
	(368.73, 45.76) --
	(372.16, 45.01) --
	(375.58, 44.31) --
	(379.01, 43.66) --
	(382.43, 43.06) --
	(385.86, 42.49) --
	(389.28, 41.97) --
	(392.71, 41.49) --
	(396.13, 41.03) --
	(399.56, 40.61) --
	(402.98, 40.22) --
	(406.41, 39.86) --
	(409.83, 39.52) --
	(413.26, 39.20) --
	(416.68, 38.91) --
	(420.11, 38.64) --
	(423.53, 38.39) --
	(426.96, 38.15);
\definecolor{drawColor}{RGB}{0,188,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,104.13) --
	(262.56,108.93) --
	(265.99,110.18) --
	(269.41,109.27) --
	(272.84,106.97) --
	(276.26,103.86) --
	(279.69,100.33) --
	(283.11, 96.62) --
	(286.54, 92.88) --
	(289.96, 89.22) --
	(293.39, 85.69) --
	(296.81, 82.33) --
	(300.23, 79.14) --
	(303.66, 76.14) --
	(307.08, 73.33) --
	(310.51, 70.69) --
	(313.93, 68.23) --
	(317.36, 65.93) --
	(320.78, 63.79) --
	(324.21, 61.80) --
	(327.63, 59.94) --
	(331.06, 58.21) --
	(334.48, 56.59) --
	(337.91, 55.09) --
	(341.33, 53.70) --
	(344.76, 52.40) --
	(348.18, 51.19) --
	(351.61, 50.06) --
	(355.03, 49.02) --
	(358.46, 48.04) --
	(361.88, 47.13) --
	(365.31, 46.29) --
	(368.73, 45.51) --
	(372.16, 44.78) --
	(375.58, 44.10) --
	(379.01, 43.46) --
	(382.43, 42.88) --
	(385.86, 42.33) --
	(389.28, 41.82) --
	(392.71, 41.34) --
	(396.13, 40.90) --
	(399.56, 40.49) --
	(402.98, 40.11) --
	(406.41, 39.76) --
	(409.83, 39.42) --
	(413.26, 39.12) --
	(416.68, 38.83) --
	(420.11, 38.56) --
	(423.53, 38.32) --
	(426.96, 38.09);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,103.73) --
	(262.56,108.19) --
	(265.99,109.17) --
	(269.41,108.05) --
	(272.84,105.63) --
	(276.26,102.46) --
	(279.69, 98.91) --
	(283.11, 95.21) --
	(286.54, 91.51) --
	(289.96, 87.90) --
	(293.39, 84.43) --
	(296.81, 81.13) --
	(300.23, 78.02) --
	(303.66, 75.09) --
	(307.08, 72.34) --
	(310.51, 69.77) --
	(313.93, 67.37) --
	(317.36, 65.13) --
	(320.78, 63.05) --
	(324.21, 61.10) --
	(327.63, 59.29) --
	(331.06, 57.61) --
	(334.48, 56.04) --
	(337.91, 54.58) --
	(341.33, 53.22) --
	(344.76, 51.95) --
	(348.18, 50.78) --
	(351.61, 49.68) --
	(355.03, 48.66) --
	(358.46, 47.71) --
	(361.88, 46.83) --
	(365.31, 46.01) --
	(368.73, 45.24) --
	(372.16, 44.53) --
	(375.58, 43.87) --
	(379.01, 43.25) --
	(382.43, 42.68) --
	(385.86, 42.15) --
	(389.28, 41.65) --
	(392.71, 41.19) --
	(396.13, 40.76) --
	(399.56, 40.36) --
	(402.98, 39.99) --
	(406.41, 39.64) --
	(409.83, 39.32) --
	(413.26, 39.02) --
	(416.68, 38.74) --
	(420.11, 38.48) --
	(423.53, 38.24) --
	(426.96, 38.01);
\definecolor{drawColor}{RGB}{0,193,156}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,103.33) --
	(262.56,107.45) --
	(265.99,108.16) --
	(269.41,106.86) --
	(272.84,104.32) --
	(276.26,101.09) --
	(279.69, 97.52) --
	(283.11, 93.83) --
	(286.54, 90.17) --
	(289.96, 86.61) --
	(293.39, 83.20) --
	(296.81, 79.97) --
	(300.23, 76.92) --
	(303.66, 74.05) --
	(307.08, 71.37) --
	(310.51, 68.86) --
	(313.93, 66.52) --
	(317.36, 64.34) --
	(320.78, 62.31) --
	(324.21, 60.42) --
	(327.63, 58.65) --
	(331.06, 57.01) --
	(334.48, 55.48) --
	(337.91, 54.06) --
	(341.33, 52.74) --
	(344.76, 51.50) --
	(348.18, 50.36) --
	(351.61, 49.29) --
	(355.03, 48.30) --
	(358.46, 47.37) --
	(361.88, 46.51) --
	(365.31, 45.71) --
	(368.73, 44.97) --
	(372.16, 44.28) --
	(375.58, 43.63) --
	(379.01, 43.03) --
	(382.43, 42.48) --
	(385.86, 41.96) --
	(389.28, 41.47) --
	(392.71, 41.02) --
	(396.13, 40.60) --
	(399.56, 40.21) --
	(402.98, 39.85) --
	(406.41, 39.52) --
	(409.83, 39.20) --
	(413.26, 38.91) --
	(416.68, 38.64) --
	(420.11, 38.39) --
	(423.53, 38.15) --
	(426.96, 37.93);
\definecolor{drawColor}{RGB}{0,192,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,102.93) --
	(262.56,106.71) --
	(265.99,107.17) --
	(269.41,105.69) --
	(272.84,103.04) --
	(276.26, 99.75) --
	(279.69, 96.17) --
	(283.11, 92.50) --
	(286.54, 88.87) --
	(289.96, 85.36) --
	(293.39, 82.01) --
	(296.81, 78.84) --
	(300.23, 75.85) --
	(303.66, 73.05) --
	(307.08, 70.42) --
	(310.51, 67.98) --
	(313.93, 65.69) --
	(317.36, 63.56) --
	(320.78, 61.58) --
	(324.21, 59.73) --
	(327.63, 58.01) --
	(331.06, 56.41) --
	(334.48, 54.93) --
	(337.91, 53.54) --
	(341.33, 52.25) --
	(344.76, 51.05) --
	(348.18, 49.93) --
	(351.61, 48.89) --
	(355.03, 47.93) --
	(358.46, 47.03) --
	(361.88, 46.19) --
	(365.31, 45.41) --
	(368.73, 44.69) --
	(372.16, 44.01) --
	(375.58, 43.39) --
	(379.01, 42.80) --
	(382.43, 42.26) --
	(385.86, 41.76) --
	(389.28, 41.29) --
	(392.71, 40.85) --
	(396.13, 40.44) --
	(399.56, 40.06) --
	(402.98, 39.71) --
	(406.41, 39.38) --
	(409.83, 39.08) --
	(413.26, 38.79) --
	(416.68, 38.53) --
	(420.11, 38.28) --
	(423.53, 38.06) --
	(426.96, 37.84);
\definecolor{drawColor}{RGB}{0,189,208}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,102.53) --
	(262.56,105.99) --
	(265.99,106.20) --
	(269.41,104.54) --
	(272.84,101.79) --
	(276.26, 98.45) --
	(279.69, 94.86) --
	(283.11, 91.20) --
	(286.54, 87.61) --
	(289.96, 84.15) --
	(293.39, 80.85) --
	(296.81, 77.74) --
	(300.23, 74.81) --
	(303.66, 72.06) --
	(307.08, 69.50) --
	(310.51, 67.11) --
	(313.93, 64.87) --
	(317.36, 62.80) --
	(320.78, 60.86) --
	(324.21, 59.06) --
	(327.63, 57.38) --
	(331.06, 55.82) --
	(334.48, 54.37) --
	(337.91, 53.02) --
	(341.33, 51.76) --
	(344.76, 50.59) --
	(348.18, 49.51) --
	(351.61, 48.50) --
	(355.03, 47.55) --
	(358.46, 46.68) --
	(361.88, 45.86) --
	(365.31, 45.11) --
	(368.73, 44.40) --
	(372.16, 43.75) --
	(375.58, 43.14) --
	(379.01, 42.57) --
	(382.43, 42.04) --
	(385.86, 41.55) --
	(389.28, 41.09) --
	(392.71, 40.67) --
	(396.13, 40.27) --
	(399.56, 39.90) --
	(402.98, 39.56) --
	(406.41, 39.24) --
	(409.83, 38.95) --
	(413.26, 38.67) --
	(416.68, 38.42) --
	(420.11, 38.18) --
	(423.53, 37.96) --
	(426.96, 37.75);
\definecolor{drawColor}{RGB}{0,184,229}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,102.14) --
	(262.56,105.26) --
	(265.99,105.23) --
	(269.41,103.42) --
	(272.84,100.57) --
	(276.26, 97.18) --
	(279.69, 93.58) --
	(283.11, 89.94) --
	(286.54, 86.39) --
	(289.96, 82.97) --
	(293.39, 79.72) --
	(296.81, 76.66) --
	(300.23, 73.79) --
	(303.66, 71.10) --
	(307.08, 68.59) --
	(310.51, 66.25) --
	(313.93, 64.07) --
	(317.36, 62.04) --
	(320.78, 60.15) --
	(324.21, 58.39) --
	(327.63, 56.76) --
	(331.06, 55.23) --
	(334.48, 53.82) --
	(337.91, 52.50) --
	(341.33, 51.28) --
	(344.76, 50.14) --
	(348.18, 49.08) --
	(351.61, 48.09) --
	(355.03, 47.18) --
	(358.46, 46.33) --
	(361.88, 45.53) --
	(365.31, 44.80) --
	(368.73, 44.11) --
	(372.16, 43.47) --
	(375.58, 42.88) --
	(379.01, 42.33) --
	(382.43, 41.82) --
	(385.86, 41.34) --
	(389.28, 40.89) --
	(392.71, 40.48) --
	(396.13, 40.10) --
	(399.56, 39.74) --
	(402.98, 39.41) --
	(406.41, 39.10) --
	(409.83, 38.81) --
	(413.26, 38.55) --
	(416.68, 38.30) --
	(420.11, 38.07) --
	(423.53, 37.85) --
	(426.96, 37.65);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,101.74) --
	(262.56,104.55) --
	(265.99,104.28) --
	(269.41,102.31) --
	(272.84, 99.37) --
	(276.26, 95.94) --
	(279.69, 92.33) --
	(283.11, 88.72) --
	(286.54, 85.19) --
	(289.96, 81.82) --
	(293.39, 78.63) --
	(296.81, 75.62) --
	(300.23, 72.80) --
	(303.66, 70.16) --
	(307.08, 67.71) --
	(310.51, 65.42) --
	(313.93, 63.28) --
	(317.36, 61.30) --
	(320.78, 59.45) --
	(324.21, 57.74) --
	(327.63, 56.14) --
	(331.06, 54.65) --
	(334.48, 53.27) --
	(337.91, 51.99) --
	(341.33, 50.79) --
	(344.76, 49.68) --
	(348.18, 48.65) --
	(351.61, 47.69) --
	(355.03, 46.80) --
	(358.46, 45.97) --
	(361.88, 45.20) --
	(365.31, 44.48) --
	(368.73, 43.82) --
	(372.16, 43.20) --
	(375.58, 42.62) --
	(379.01, 42.09) --
	(382.43, 41.59) --
	(385.86, 41.12) --
	(389.28, 40.69) --
	(392.71, 40.29) --
	(396.13, 39.92) --
	(399.56, 39.58) --
	(402.98, 39.25) --
	(406.41, 38.95) --
	(409.83, 38.68) --
	(413.26, 38.42) --
	(416.68, 38.18) --
	(420.11, 37.95) --
	(423.53, 37.75) --
	(426.96, 37.55);
\definecolor{drawColor}{RGB}{0,165,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,101.34) --
	(262.56,103.84) --
	(265.99,103.35) --
	(269.41,101.23) --
	(272.84, 98.20) --
	(276.26, 94.73) --
	(279.69, 91.12) --
	(283.11, 87.52) --
	(286.54, 84.03) --
	(289.96, 80.70) --
	(293.39, 77.56) --
	(296.81, 74.60) --
	(300.23, 71.83) --
	(303.66, 69.25) --
	(307.08, 66.84) --
	(310.51, 64.60) --
	(313.93, 62.51) --
	(317.36, 60.57) --
	(320.78, 58.77) --
	(324.21, 57.09) --
	(327.63, 55.53) --
	(331.06, 54.08) --
	(334.48, 52.73) --
	(337.91, 51.48) --
	(341.33, 50.31) --
	(344.76, 49.23) --
	(348.18, 48.23) --
	(351.61, 47.29) --
	(355.03, 46.42) --
	(358.46, 45.62) --
	(361.88, 44.87) --
	(365.31, 44.17) --
	(368.73, 43.52) --
	(372.16, 42.92) --
	(375.58, 42.36) --
	(379.01, 41.84) --
	(382.43, 41.36) --
	(385.86, 40.91) --
	(389.28, 40.49) --
	(392.71, 40.10) --
	(396.13, 39.74) --
	(399.56, 39.41) --
	(402.98, 39.10) --
	(406.41, 38.81) --
	(409.83, 38.54) --
	(413.26, 38.29) --
	(416.68, 38.06) --
	(420.11, 37.84) --
	(423.53, 37.64) --
	(426.96, 37.45);
\definecolor{drawColor}{RGB}{121,151,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,100.94) --
	(262.56,103.13) --
	(265.99,102.43) --
	(269.41,100.16) --
	(272.84, 97.05) --
	(276.26, 93.55) --
	(279.69, 89.94) --
	(283.11, 86.36) --
	(286.54, 82.91) --
	(289.96, 79.62) --
	(293.39, 76.52) --
	(296.81, 73.61) --
	(300.23, 70.89) --
	(303.66, 68.36) --
	(307.08, 65.99) --
	(310.51, 63.80) --
	(313.93, 61.75) --
	(317.36, 59.86) --
	(320.78, 58.09) --
	(324.21, 56.45) --
	(327.63, 54.93) --
	(331.06, 53.51) --
	(334.48, 52.20) --
	(337.91, 50.97) --
	(341.33, 49.84) --
	(344.76, 48.79) --
	(348.18, 47.81) --
	(351.61, 46.90) --
	(355.03, 46.05) --
	(358.46, 45.27) --
	(361.88, 44.54) --
	(365.31, 43.86) --
	(368.73, 43.23) --
	(372.16, 42.64) --
	(375.58, 42.10) --
	(379.01, 41.60) --
	(382.43, 41.13) --
	(385.86, 40.69) --
	(389.28, 40.29) --
	(392.71, 39.91) --
	(396.13, 39.56) --
	(399.56, 39.24) --
	(402.98, 38.94) --
	(406.41, 38.66) --
	(409.83, 38.40) --
	(413.26, 38.16) --
	(416.68, 37.93) --
	(420.11, 37.72) --
	(423.53, 37.53) --
	(426.96, 37.35);
\definecolor{drawColor}{RGB}{172,136,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,100.54) --
	(262.56,102.44) --
	(265.99,101.52) --
	(269.41, 99.12) --
	(272.84, 95.93) --
	(276.26, 92.40) --
	(279.69, 88.79) --
	(283.11, 85.23) --
	(286.54, 81.81) --
	(289.96, 78.56) --
	(293.39, 75.51) --
	(296.81, 72.64) --
	(300.23, 69.97) --
	(303.66, 67.48) --
	(307.08, 65.17) --
	(310.51, 63.01) --
	(313.93, 61.01) --
	(317.36, 59.15) --
	(320.78, 57.43) --
	(324.21, 55.82) --
	(327.63, 54.34) --
	(331.06, 52.95) --
	(334.48, 51.67) --
	(337.91, 50.48) --
	(341.33, 49.37) --
	(344.76, 48.34) --
	(348.18, 47.39) --
	(351.61, 46.50) --
	(355.03, 45.68) --
	(358.46, 44.92) --
	(361.88, 44.21) --
	(365.31, 43.55) --
	(368.73, 42.94) --
	(372.16, 42.37) --
	(375.58, 41.84) --
	(379.01, 41.35) --
	(382.43, 40.90) --
	(385.86, 40.48) --
	(389.28, 40.08) --
	(392.71, 39.72) --
	(396.13, 39.38) --
	(399.56, 39.07) --
	(402.98, 38.78) --
	(406.41, 38.51) --
	(409.83, 38.26) --
	(413.26, 38.02) --
	(416.68, 37.81) --
	(420.11, 37.61) --
	(423.53, 37.42) --
	(426.96, 37.25);
\definecolor{drawColor}{RGB}{207,120,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14,100.14) --
	(262.56,101.74) --
	(265.99,100.62) --
	(269.41, 98.09) --
	(272.84, 94.84) --
	(276.26, 91.28) --
	(279.69, 87.67) --
	(283.11, 84.13) --
	(286.54, 80.74) --
	(289.96, 77.53) --
	(293.39, 74.52) --
	(296.81, 71.70) --
	(300.23, 69.08) --
	(303.66, 66.63) --
	(307.08, 64.36) --
	(310.51, 62.25) --
	(313.93, 60.29) --
	(317.36, 58.47) --
	(320.78, 56.78) --
	(324.21, 55.21) --
	(327.63, 53.75) --
	(331.06, 52.40) --
	(334.48, 51.15) --
	(337.91, 49.99) --
	(341.33, 48.91) --
	(344.76, 47.91) --
	(348.18, 46.98) --
	(351.61, 46.11) --
	(355.03, 45.31) --
	(358.46, 44.57) --
	(361.88, 43.88) --
	(365.31, 43.24) --
	(368.73, 42.65) --
	(372.16, 42.10) --
	(375.58, 41.59) --
	(379.01, 41.11) --
	(382.43, 40.67) --
	(385.86, 40.26) --
	(389.28, 39.88) --
	(392.71, 39.53) --
	(396.13, 39.20) --
	(399.56, 38.90) --
	(402.98, 38.62) --
	(406.41, 38.36) --
	(409.83, 38.12) --
	(413.26, 37.89) --
	(416.68, 37.68) --
	(420.11, 37.49) --
	(423.53, 37.31) --
	(426.96, 37.15);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14, 99.74) --
	(262.56,101.06) --
	(265.99, 99.74) --
	(269.41, 97.09) --
	(272.84, 93.77) --
	(276.26, 90.19) --
	(279.69, 86.57) --
	(283.11, 83.06) --
	(286.54, 79.70) --
	(289.96, 76.53) --
	(293.39, 73.56) --
	(296.81, 70.79) --
	(300.23, 68.20) --
	(303.66, 65.80) --
	(307.08, 63.57) --
	(310.51, 61.50) --
	(313.93, 59.58) --
	(317.36, 57.80) --
	(320.78, 56.14) --
	(324.21, 54.61) --
	(327.63, 53.18) --
	(331.06, 51.86) --
	(334.48, 50.64) --
	(337.91, 49.51) --
	(341.33, 48.45) --
	(344.76, 47.48) --
	(348.18, 46.57) --
	(351.61, 45.73) --
	(355.03, 44.95) --
	(358.46, 44.23) --
	(361.88, 43.56) --
	(365.31, 42.94) --
	(368.73, 42.36) --
	(372.16, 41.83) --
	(375.58, 41.33) --
	(379.01, 40.87) --
	(382.43, 40.45) --
	(385.86, 40.05) --
	(389.28, 39.68) --
	(392.71, 39.34) --
	(396.13, 39.03) --
	(399.56, 38.74) --
	(402.98, 38.46) --
	(406.41, 38.21) --
	(409.83, 37.98) --
	(413.26, 37.76) --
	(416.68, 37.56) --
	(420.11, 37.38) --
	(423.53, 37.20) --
	(426.96, 37.04);
\definecolor{drawColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14, 99.34) --
	(262.56,100.38) --
	(265.99, 98.87) --
	(269.41, 96.10) --
	(272.84, 92.72) --
	(276.26, 89.12) --
	(279.69, 85.51) --
	(283.11, 82.01) --
	(286.54, 78.69) --
	(289.96, 75.56) --
	(293.39, 72.63) --
	(296.81, 69.89) --
	(300.23, 67.35) --
	(303.66, 64.99) --
	(307.08, 62.80) --
	(310.51, 60.77) --
	(313.93, 58.88) --
	(317.36, 57.14) --
	(320.78, 55.52) --
	(324.21, 54.02) --
	(327.63, 52.62) --
	(331.06, 51.34) --
	(334.48, 50.14) --
	(337.91, 49.03) --
	(341.33, 48.01) --
	(344.76, 47.05) --
	(348.18, 46.17) --
	(351.61, 45.35) --
	(355.03, 44.60) --
	(358.46, 43.89) --
	(361.88, 43.24) --
	(365.31, 42.64) --
	(368.73, 42.08) --
	(372.16, 41.56) --
	(375.58, 41.08) --
	(379.01, 40.64) --
	(382.43, 40.22) --
	(385.86, 39.84) --
	(389.28, 39.49) --
	(392.71, 39.16) --
	(396.13, 38.85) --
	(399.56, 38.57) --
	(402.98, 38.31) --
	(406.41, 38.07) --
	(409.83, 37.84) --
	(413.26, 37.64) --
	(416.68, 37.44) --
	(420.11, 37.26) --
	(423.53, 37.10) --
	(426.96, 36.94);
\definecolor{drawColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14, 98.94) --
	(262.56, 99.70) --
	(265.99, 98.01) --
	(269.41, 95.13) --
	(272.84, 91.69) --
	(276.26, 88.07) --
	(279.69, 84.47) --
	(283.11, 81.00) --
	(286.54, 77.70) --
	(289.96, 74.61) --
	(293.39, 71.72) --
	(296.81, 69.02) --
	(300.23, 66.52) --
	(303.66, 64.20) --
	(307.08, 62.05) --
	(310.51, 60.05) --
	(313.93, 58.21) --
	(317.36, 56.49) --
	(320.78, 54.91) --
	(324.21, 53.44) --
	(327.63, 52.08) --
	(331.06, 50.82) --
	(334.48, 49.65) --
	(337.91, 48.57) --
	(341.33, 47.57) --
	(344.76, 46.64) --
	(348.18, 45.78) --
	(351.61, 44.98) --
	(355.03, 44.25) --
	(358.46, 43.56) --
	(361.88, 42.93) --
	(365.31, 42.35) --
	(368.73, 41.80) --
	(372.16, 41.30) --
	(375.58, 40.84) --
	(379.01, 40.41) --
	(382.43, 40.01) --
	(385.86, 39.64) --
	(389.28, 39.29) --
	(392.71, 38.98) --
	(396.13, 38.68) --
	(399.56, 38.41) --
	(402.98, 38.16) --
	(406.41, 37.93) --
	(409.83, 37.71) --
	(413.26, 37.51) --
	(416.68, 37.33) --
	(420.11, 37.15) --
	(423.53, 36.99) --
	(426.96, 36.85);
\definecolor{drawColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14, 98.54) --
	(262.56, 99.03) --
	(265.99, 97.16) --
	(269.41, 94.18) --
	(272.84, 90.69) --
	(276.26, 87.05) --
	(279.69, 83.46) --
	(283.11, 80.01) --
	(286.54, 76.74) --
	(289.96, 73.68) --
	(293.39, 70.83) --
	(296.81, 68.17) --
	(300.23, 65.71) --
	(303.66, 63.43) --
	(307.08, 61.31) --
	(310.51, 59.36) --
	(313.93, 57.54) --
	(317.36, 55.86) --
	(320.78, 54.31) --
	(324.21, 52.87) --
	(327.63, 51.54) --
	(331.06, 50.31) --
	(334.48, 49.17) --
	(337.91, 48.11) --
	(341.33, 47.14) --
	(344.76, 46.23) --
	(348.18, 45.40) --
	(351.61, 44.62) --
	(355.03, 43.91) --
	(358.46, 43.24) --
	(361.88, 42.63) --
	(365.31, 42.06) --
	(368.73, 41.53) --
	(372.16, 41.05) --
	(375.58, 40.60) --
	(379.01, 40.18) --
	(382.43, 39.79) --
	(385.86, 39.44) --
	(389.28, 39.11) --
	(392.71, 38.80) --
	(396.13, 38.52) --
	(399.56, 38.26) --
	(402.98, 38.01) --
	(406.41, 37.79) --
	(409.83, 37.58) --
	(413.26, 37.39) --
	(416.68, 37.21) --
	(420.11, 37.05) --
	(423.53, 36.89) --
	(426.96, 36.75);
\definecolor{drawColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 89.69) --
	(259.14, 98.14) --
	(262.56, 98.37) --
	(265.99, 96.33) --
	(269.41, 93.25) --
	(272.84, 89.71) --
	(276.26, 86.06) --
	(279.69, 82.47) --
	(283.11, 79.04) --
	(286.54, 75.81) --
	(289.96, 72.78) --
	(293.39, 69.96) --
	(296.81, 67.35) --
	(300.23, 64.92) --
	(303.66, 62.68) --
	(307.08, 60.60) --
	(310.51, 58.67) --
	(313.93, 56.89) --
	(317.36, 55.25) --
	(320.78, 53.73) --
	(324.21, 52.32) --
	(327.63, 51.02) --
	(331.06, 49.81) --
	(334.48, 48.70) --
	(337.91, 47.67) --
	(341.33, 46.72) --
	(344.76, 45.84) --
	(348.18, 45.02) --
	(351.61, 44.27) --
	(355.03, 43.57) --
	(358.46, 42.93) --
	(361.88, 42.33) --
	(365.31, 41.78) --
	(368.73, 41.27) --
	(372.16, 40.80) --
	(375.58, 40.36) --
	(379.01, 39.96) --
	(382.43, 39.59) --
	(385.86, 39.24) --
	(389.28, 38.92) --
	(392.71, 38.63) --
	(396.13, 38.35) --
	(399.56, 38.10) --
	(402.98, 37.87) --
	(406.41, 37.65) --
	(409.83, 37.45) --
	(413.26, 37.27) --
	(416.68, 37.10) --
	(420.11, 36.94) --
	(423.53, 36.79) --
	(426.96, 36.66);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15, 35.00) -- (435.52, 35.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.15, 30.69) rectangle (435.52,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,125.58) rectangle (225.46,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.09,125.58) rectangle (225.46,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.27,130.83) {$ \epsilon_{1} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] (247.15,125.58) rectangle (435.52,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.15,125.58) rectangle (435.52,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.33,130.83) {$ \epsilon_{2} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] ( 37.09,242.54) rectangle (225.46,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.09,242.54) rectangle (225.46,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.27,247.79) {$ \epsilon_{1} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (247.15,242.54) rectangle (435.52,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.15,242.54) rectangle (435.52,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.33,247.79) {$ \epsilon_{2} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.65, 27.94) --
	( 45.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.90, 27.94) --
	( 79.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.15, 27.94) --
	(114.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.40, 27.94) --
	(148.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 27.94) --
	(182.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.90, 27.94) --
	(216.90, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.65, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.90, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.15, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.40, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.65, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.90, 19.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.71, 27.94) --
	(255.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96, 27.94) --
	(289.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.21, 27.94) --
	(324.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.46, 27.94) --
	(358.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.71, 27.94) --
	(392.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.96, 27.94) --
	(426.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.71, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.96, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.21, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.46, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.71, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.96, 19.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20,148.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20,178.82) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20,208.72) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20,238.61) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40,151.96) --
	(247.15,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40,181.85) --
	(247.15,181.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40,211.75) --
	(247.15,211.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40,241.64) --
	(247.15,241.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20, 31.97) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20, 60.28) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20, 88.59) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20,116.90) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40, 35.00) --
	(247.15, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40, 63.31) --
	(247.15, 63.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40, 91.62) --
	(247.15, 91.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.40,119.93) --
	(247.15,119.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,160.38) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,182.29) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,204.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,226.12) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,163.41) --
	( 37.09,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,185.32) --
	( 37.09,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,207.24) --
	( 37.09,207.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,229.15) --
	( 37.09,229.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 53.40) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 85.82) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,118.23) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 56.43) --
	( 37.09, 56.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 88.85) --
	( 37.09, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,121.26) --
	( 37.09,121.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (236.30,  7.64) {Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Response};
\end{scope}
\end{tikzpicture}


==> Fig_HetIRF2.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-08 11:33:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,147.65) rectangle (178.33,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09,147.65) rectangle (178.33,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,152.46) --
	(178.33,152.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,174.37) --
	(178.33,174.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,196.28) --
	(178.33,196.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,218.19) --
	(178.33,218.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,240.11) --
	(178.33,240.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.35,147.65) --
	( 56.35,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.03,147.65) --
	( 82.03,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.71,147.65) --
	(107.71,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.39,147.65) --
	(133.39,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.07,147.65) --
	(159.07,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,163.41) --
	(178.33,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,185.32) --
	(178.33,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,207.24) --
	(178.33,207.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,229.15) --
	(178.33,229.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51,147.65) --
	( 43.51,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,147.65) --
	( 69.19,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.87,147.65) --
	( 94.87,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.55,147.65) --
	(120.55,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.23,147.65) --
	(146.23,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91,147.65) --
	(171.91,242.54);
\definecolor{fillColor}{RGB}{139,0,0}

\path[fill=fillColor] ( 43.51,238.23) circle (  1.96);

\path[fill=fillColor] ( 51.21,180.06) circle (  1.96);

\path[fill=fillColor] ( 58.92,170.14) circle (  1.96);

\path[fill=fillColor] ( 66.62,173.50) circle (  1.96);

\path[fill=fillColor] ( 74.33,179.08) circle (  1.96);

\path[fill=fillColor] ( 82.03,184.31) circle (  1.96);

\path[fill=fillColor] ( 89.73,188.71) circle (  1.96);

\path[fill=fillColor] ( 97.44,192.30) circle (  1.96);

\path[fill=fillColor] (105.14,195.20) circle (  1.96);

\path[fill=fillColor] (112.85,197.55) circle (  1.96);

\path[fill=fillColor] (120.55,199.43) circle (  1.96);

\path[fill=fillColor] (128.25,200.95) circle (  1.96);

\path[fill=fillColor] (135.96,202.17) circle (  1.96);

\path[fill=fillColor] (143.66,203.16) circle (  1.96);

\path[fill=fillColor] (151.37,203.95) circle (  1.96);

\path[fill=fillColor] (159.07,204.59) circle (  1.96);

\path[fill=fillColor] (166.77,205.11) circle (  1.96);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51,241.28) --
	( 46.15,236.70) --
	( 40.87,236.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.21,182.96) --
	( 53.86,178.38) --
	( 48.57,178.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92,172.36) --
	( 61.56,167.78) --
	( 56.27,167.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62,175.31) --
	( 69.26,170.74) --
	( 63.98,170.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33,180.88) --
	( 76.97,176.30) --
	( 71.68,176.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03,186.30) --
	( 84.67,181.72) --
	( 79.39,181.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.73,190.94) --
	( 92.38,186.36) --
	( 87.09,186.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.44,194.75) --
	(100.08,190.18) --
	( 94.80,190.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,197.84) --
	(107.78,193.26) --
	(102.50,193.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,200.32) --
	(115.49,195.74) --
	(110.20,195.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,202.31) --
	(123.19,197.73) --
	(117.91,197.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.25,203.90) --
	(130.90,199.32) --
	(125.61,199.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.96,205.18) --
	(138.60,200.60) --
	(133.32,200.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66,206.20) --
	(146.31,201.62) --
	(141.02,201.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.37,207.01) --
	(154.01,202.44) --
	(148.72,202.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,207.67) --
	(161.71,203.09) --
	(156.43,203.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.77,208.19) --
	(169.42,203.61) --
	(164.13,203.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] ( 43.51,238.23) circle (  1.96);

\path[fill=fillColor] ( 51.21,180.06) circle (  1.96);

\path[fill=fillColor] ( 58.92,170.14) circle (  1.96);

\path[fill=fillColor] ( 66.62,173.50) circle (  1.96);

\path[fill=fillColor] ( 74.33,179.08) circle (  1.96);

\path[fill=fillColor] ( 82.03,184.31) circle (  1.96);

\path[fill=fillColor] ( 89.73,188.71) circle (  1.96);

\path[fill=fillColor] ( 97.44,192.30) circle (  1.96);

\path[fill=fillColor] (105.14,195.20) circle (  1.96);

\path[fill=fillColor] (112.85,197.55) circle (  1.96);

\path[fill=fillColor] (120.55,199.43) circle (  1.96);

\path[fill=fillColor] (128.25,200.95) circle (  1.96);

\path[fill=fillColor] (135.96,202.17) circle (  1.96);

\path[fill=fillColor] (143.66,203.16) circle (  1.96);

\path[fill=fillColor] (151.37,203.95) circle (  1.96);

\path[fill=fillColor] (159.07,204.59) circle (  1.96);

\path[fill=fillColor] (166.77,205.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51,241.28) --
	( 46.15,236.70) --
	( 40.87,236.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.21,183.05) --
	( 53.86,178.47) --
	( 48.57,178.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92,172.70) --
	( 61.56,168.13) --
	( 56.27,168.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62,175.46) --
	( 69.26,170.89) --
	( 63.98,170.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33,180.46) --
	( 76.97,175.88) --
	( 71.68,175.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03,185.17) --
	( 84.67,180.59) --
	( 79.39,180.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.73,189.15) --
	( 92.38,184.58) --
	( 87.09,184.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.44,192.43) --
	(100.08,187.85) --
	( 94.80,187.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,195.12) --
	(107.78,190.54) --
	(102.50,190.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,197.33) --
	(115.49,192.75) --
	(110.20,192.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,199.16) --
	(123.19,194.58) --
	(117.91,194.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.25,200.68) --
	(130.90,196.10) --
	(125.61,196.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.96,201.95) --
	(138.60,197.37) --
	(133.32,197.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66,203.02) --
	(146.31,198.45) --
	(141.02,198.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.37,203.93) --
	(154.01,199.36) --
	(148.72,199.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,204.71) --
	(161.71,200.13) --
	(156.43,200.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.77,205.37) --
	(169.42,200.79) --
	(164.13,200.79) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,212.96) --
	( 48.64,194.86) --
	( 51.21,185.98) --
	( 53.78,182.27) --
	( 56.35,181.26) --
	( 58.92,181.62) --
	( 61.49,182.68) --
	( 64.05,184.05) --
	( 66.62,185.53) --
	( 69.19,187.02) --
	( 71.76,188.47) --
	( 74.33,189.83) --
	( 76.89,191.12) --
	( 79.46,192.32) --
	( 82.03,193.43) --
	( 84.60,194.47) --
	( 87.17,195.42) --
	( 89.73,196.31) --
	( 92.30,197.13) --
	( 94.87,197.89) --
	( 97.44,198.59) --
	(100.01,199.24) --
	(102.57,199.84) --
	(105.14,200.40) --
	(107.71,200.91) --
	(110.28,201.39) --
	(112.85,201.83) --
	(115.41,202.24) --
	(117.98,202.61) --
	(120.55,202.96) --
	(123.12,203.28) --
	(125.69,203.58) --
	(128.25,203.85) --
	(130.82,204.11) --
	(133.39,204.34) --
	(135.96,204.56) --
	(138.53,204.76) --
	(141.09,204.95) --
	(143.66,205.12) --
	(146.23,205.28) --
	(148.80,205.43) --
	(151.37,205.56) --
	(153.93,205.69) --
	(156.50,205.80) --
	(159.07,205.91) --
	(161.64,206.01) --
	(164.21,206.10) --
	(166.77,206.19) --
	(169.34,206.27) --
	(171.91,206.34);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.00) --
	( 48.64,194.64) --
	( 51.21,185.50) --
	( 53.78,181.61) --
	( 56.35,180.47) --
	( 58.92,180.78) --
	( 61.49,181.81) --
	( 64.05,183.19) --
	( 66.62,184.69) --
	( 69.19,186.21) --
	( 71.76,187.69) --
	( 74.33,189.09) --
	( 76.89,190.42) --
	( 79.46,191.65) --
	( 82.03,192.81) --
	( 84.60,193.88) --
	( 87.17,194.87) --
	( 89.73,195.79) --
	( 92.30,196.64) --
	( 94.87,197.43) --
	( 97.44,198.16) --
	(100.01,198.84) --
	(102.57,199.46) --
	(105.14,200.04) --
	(107.71,200.58) --
	(110.28,201.07) --
	(112.85,201.53) --
	(115.41,201.96) --
	(117.98,202.35) --
	(120.55,202.71) --
	(123.12,203.05) --
	(125.69,203.36) --
	(128.25,203.65) --
	(130.82,203.92) --
	(133.39,204.16) --
	(135.96,204.39) --
	(138.53,204.61) --
	(141.09,204.80) --
	(143.66,204.98) --
	(146.23,205.15) --
	(148.80,205.31) --
	(151.37,205.45) --
	(153.93,205.58) --
	(156.50,205.71) --
	(159.07,205.82) --
	(161.64,205.93) --
	(164.21,206.02) --
	(166.77,206.11) --
	(169.34,206.20) --
	(171.91,206.27);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.04) --
	( 48.64,194.41) --
	( 51.21,185.02) --
	( 53.78,180.93) --
	( 56.35,179.67) --
	( 58.92,179.91) --
	( 61.49,180.91) --
	( 64.05,182.29) --
	( 66.62,183.81) --
	( 69.19,185.36) --
	( 71.76,186.87) --
	( 74.33,188.32) --
	( 76.89,189.69) --
	( 79.46,190.96) --
	( 82.03,192.15) --
	( 84.60,193.26) --
	( 87.17,194.29) --
	( 89.73,195.24) --
	( 92.30,196.13) --
	( 94.87,196.95) --
	( 97.44,197.71) --
	(100.01,198.41) --
	(102.57,199.06) --
	(105.14,199.66) --
	(107.71,200.22) --
	(110.28,200.74) --
	(112.85,201.22) --
	(115.41,201.66) --
	(117.98,202.08) --
	(120.55,202.46) --
	(123.12,202.81) --
	(125.69,203.14) --
	(128.25,203.44) --
	(130.82,203.72) --
	(133.39,203.98) --
	(135.96,204.22) --
	(138.53,204.44) --
	(141.09,204.65) --
	(143.66,204.84) --
	(146.23,205.02) --
	(148.80,205.18) --
	(151.37,205.33) --
	(153.93,205.47) --
	(156.50,205.60) --
	(159.07,205.72) --
	(161.64,205.84) --
	(164.21,205.94) --
	(166.77,206.03) --
	(169.34,206.12) --
	(171.91,206.21);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.07) --
	( 48.64,194.19) --
	( 51.21,184.53) --
	( 53.78,180.24) --
	( 56.35,178.85) --
	( 58.92,179.01) --
	( 61.49,179.99) --
	( 64.05,181.36) --
	( 66.62,182.90) --
	( 69.19,184.48) --
	( 71.76,186.03) --
	( 74.33,187.52) --
	( 76.89,188.92) --
	( 79.46,190.24) --
	( 82.03,191.48) --
	( 84.60,192.62) --
	( 87.17,193.69) --
	( 89.73,194.68) --
	( 92.30,195.59) --
	( 94.87,196.45) --
	( 97.44,197.23) --
	(100.01,197.97) --
	(102.57,198.64) --
	(105.14,199.27) --
	(107.71,199.86) --
	(110.28,200.40) --
	(112.85,200.90) --
	(115.41,201.36) --
	(117.98,201.79) --
	(120.55,202.19) --
	(123.12,202.56) --
	(125.69,202.90) --
	(128.25,203.22) --
	(130.82,203.51) --
	(133.39,203.78) --
	(135.96,204.04) --
	(138.53,204.27) --
	(141.09,204.49) --
	(143.66,204.69) --
	(146.23,204.88) --
	(148.80,205.05) --
	(151.37,205.21) --
	(153.93,205.36) --
	(156.50,205.49) --
	(159.07,205.62) --
	(161.64,205.74) --
	(164.21,205.85) --
	(166.77,205.95) --
	(169.34,206.05) --
	(171.91,206.13);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.11) --
	( 48.64,193.97) --
	( 51.21,184.03) --
	( 53.78,179.53) --
	( 56.35,178.00) --
	( 58.92,178.09) --
	( 61.49,179.03) --
	( 64.05,180.40) --
	( 66.62,181.96) --
	( 69.19,183.57) --
	( 71.76,185.16) --
	( 74.33,186.68) --
	( 76.89,188.13) --
	( 79.46,189.49) --
	( 82.03,190.77) --
	( 84.60,191.95) --
	( 87.17,193.06) --
	( 89.73,194.09) --
	( 92.30,195.04) --
	( 94.87,195.92) --
	( 97.44,196.74) --
	(100.01,197.50) --
	(102.57,198.21) --
	(105.14,198.87) --
	(107.71,199.47) --
	(110.28,200.04) --
	(112.85,200.56) --
	(115.41,201.04) --
	(117.98,201.49) --
	(120.55,201.91) --
	(123.12,202.30) --
	(125.69,202.66) --
	(128.25,202.99) --
	(130.82,203.30) --
	(133.39,203.58) --
	(135.96,203.85) --
	(138.53,204.09) --
	(141.09,204.32) --
	(143.66,204.53) --
	(146.23,204.73) --
	(148.80,204.91) --
	(151.37,205.08) --
	(153.93,205.24) --
	(156.50,205.38) --
	(159.07,205.52) --
	(161.64,205.64) --
	(164.21,205.76) --
	(166.77,205.86) --
	(169.34,205.96) --
	(171.91,206.06);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.15) --
	( 48.64,193.74) --
	( 51.21,183.53) --
	( 53.78,178.82) --
	( 56.35,177.14) --
	( 58.92,177.14) --
	( 61.49,178.04) --
	( 64.05,179.40) --
	( 66.62,180.98) --
	( 69.19,182.62) --
	( 71.76,184.24) --
	( 74.33,185.81) --
	( 76.89,187.31) --
	( 79.46,188.71) --
	( 82.03,190.03) --
	( 84.60,191.26) --
	( 87.17,192.41) --
	( 89.73,193.47) --
	( 92.30,194.46) --
	( 94.87,195.38) --
	( 97.44,196.23) --
	(100.01,197.02) --
	(102.57,197.76) --
	(105.14,198.44) --
	(107.71,199.08) --
	(110.28,199.66) --
	(112.85,200.21) --
	(115.41,200.71) --
	(117.98,201.18) --
	(120.55,201.62) --
	(123.12,202.03) --
	(125.69,202.40) --
	(128.25,202.75) --
	(130.82,203.07) --
	(133.39,203.37) --
	(135.96,203.65) --
	(138.53,203.91) --
	(141.09,204.15) --
	(143.66,204.37) --
	(146.23,204.58) --
	(148.80,204.77) --
	(151.37,204.95) --
	(153.93,205.11) --
	(156.50,205.26) --
	(159.07,205.41) --
	(161.64,205.54) --
	(164.21,205.66) --
	(166.77,205.77) --
	(169.34,205.88) --
	(171.91,205.98);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.18) --
	( 48.64,193.51) --
	( 51.21,183.02) --
	( 53.78,178.09) --
	( 56.35,176.26) --
	( 58.92,176.16) --
	( 61.49,177.02) --
	( 64.05,178.37) --
	( 66.62,179.96) --
	( 69.19,181.63) --
	( 71.76,183.30) --
	( 74.33,184.91) --
	( 76.89,186.45) --
	( 79.46,187.90) --
	( 82.03,189.26) --
	( 84.60,190.54) --
	( 87.17,191.72) --
	( 89.73,192.83) --
	( 92.30,193.86) --
	( 94.87,194.81) --
	( 97.44,195.70) --
	(100.01,196.52) --
	(102.57,197.29) --
	(105.14,198.00) --
	(107.71,198.66) --
	(110.28,199.28) --
	(112.85,199.84) --
	(115.41,200.37) --
	(117.98,200.86) --
	(120.55,201.32) --
	(123.12,201.74) --
	(125.69,202.14) --
	(128.25,202.50) --
	(130.82,202.84) --
	(133.39,203.15) --
	(135.96,203.45) --
	(138.53,203.72) --
	(141.09,203.97) --
	(143.66,204.20) --
	(146.23,204.42) --
	(148.80,204.62) --
	(151.37,204.81) --
	(153.93,204.98) --
	(156.50,205.14) --
	(159.07,205.29) --
	(161.64,205.43) --
	(164.21,205.56) --
	(166.77,205.68) --
	(169.34,205.79) --
	(171.91,205.90);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.22) --
	( 48.64,193.29) --
	( 51.21,182.51) --
	( 53.78,177.34) --
	( 56.35,175.35) --
	( 58.92,175.16) --
	( 61.49,175.97) --
	( 64.05,177.31) --
	( 66.62,178.91) --
	( 69.19,180.61) --
	( 71.76,182.31) --
	( 74.33,183.97) --
	( 76.89,185.55) --
	( 79.46,187.05) --
	( 82.03,188.46) --
	( 84.60,189.78) --
	( 87.17,191.02) --
	( 89.73,192.16) --
	( 92.30,193.23) --
	( 94.87,194.22) --
	( 97.44,195.15) --
	(100.01,196.01) --
	(102.57,196.80) --
	(105.14,197.54) --
	(107.71,198.23) --
	(110.28,198.87) --
	(112.85,199.47) --
	(115.41,200.02) --
	(117.98,200.53) --
	(120.55,201.01) --
	(123.12,201.45) --
	(125.69,201.86) --
	(128.25,202.24) --
	(130.82,202.60) --
	(133.39,202.93) --
	(135.96,203.23) --
	(138.53,203.52) --
	(141.09,203.78) --
	(143.66,204.03) --
	(146.23,204.26) --
	(148.80,204.47) --
	(151.37,204.66) --
	(153.93,204.85) --
	(156.50,205.02) --
	(159.07,205.17) --
	(161.64,205.32) --
	(164.21,205.46) --
	(166.77,205.58) --
	(169.34,205.70) --
	(171.91,205.81);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.25) --
	( 48.64,193.06) --
	( 51.21,181.99) --
	( 53.78,176.59) --
	( 56.35,174.43) --
	( 58.92,174.13) --
	( 61.49,174.88) --
	( 64.05,176.21) --
	( 66.62,177.82) --
	( 69.19,179.54) --
	( 71.76,181.28) --
	( 74.33,182.99) --
	( 76.89,184.62) --
	( 79.46,186.17) --
	( 82.03,187.63) --
	( 84.60,189.00) --
	( 87.17,190.28) --
	( 89.73,191.47) --
	( 92.30,192.58) --
	( 94.87,193.61) --
	( 97.44,194.57) --
	(100.01,195.47) --
	(102.57,196.30) --
	(105.14,197.07) --
	(107.71,197.79) --
	(110.28,198.45) --
	(112.85,199.08) --
	(115.41,199.65) --
	(117.98,200.19) --
	(120.55,200.69) --
	(123.12,201.15) --
	(125.69,201.58) --
	(128.25,201.98) --
	(130.82,202.35) --
	(133.39,202.69) --
	(135.96,203.02) --
	(138.53,203.31) --
	(141.09,203.59) --
	(143.66,203.85) --
	(146.23,204.09) --
	(148.80,204.31) --
	(151.37,204.52) --
	(153.93,204.71) --
	(156.50,204.89) --
	(159.07,205.05) --
	(161.64,205.21) --
	(164.21,205.35) --
	(166.77,205.48) --
	(169.34,205.61) --
	(171.91,205.72);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.29) --
	( 48.64,192.83) --
	( 51.21,181.47) --
	( 53.78,175.82) --
	( 56.35,173.48) --
	( 58.92,173.07) --
	( 61.49,173.76) --
	( 64.05,175.06) --
	( 66.62,176.68) --
	( 69.19,178.43) --
	( 71.76,180.22) --
	( 74.33,181.97) --
	( 76.89,183.65) --
	( 79.46,185.25) --
	( 82.03,186.76) --
	( 84.60,188.18) --
	( 87.17,189.51) --
	( 89.73,190.75) --
	( 92.30,191.90) --
	( 94.87,192.98) --
	( 97.44,193.98) --
	(100.01,194.91) --
	(102.57,195.77) --
	(105.14,196.58) --
	(107.71,197.33) --
	(110.28,198.02) --
	(112.85,198.67) --
	(115.41,199.27) --
	(117.98,199.83) --
	(120.55,200.35) --
	(123.12,200.84) --
	(125.69,201.29) --
	(128.25,201.70) --
	(130.82,202.09) --
	(133.39,202.45) --
	(135.96,202.79) --
	(138.53,203.10) --
	(141.09,203.39) --
	(143.66,203.66) --
	(146.23,203.91) --
	(148.80,204.15) --
	(151.37,204.37) --
	(153.93,204.57) --
	(156.50,204.75) --
	(159.07,204.93) --
	(161.64,205.09) --
	(164.21,205.24) --
	(166.77,205.38) --
	(169.34,205.51) --
	(171.91,205.63);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.33) --
	( 48.64,192.61) --
	( 51.21,180.93) --
	( 53.78,175.04) --
	( 56.35,172.51) --
	( 58.92,171.98) --
	( 61.49,172.60) --
	( 64.05,173.88) --
	( 66.62,175.51) --
	( 69.19,177.28) --
	( 71.76,179.11) --
	( 74.33,180.90) --
	( 76.89,182.64) --
	( 79.46,184.30) --
	( 82.03,185.86) --
	( 84.60,187.33) --
	( 87.17,188.71) --
	( 89.73,190.00) --
	( 92.30,191.20) --
	( 94.87,192.31) --
	( 97.44,193.36) --
	(100.01,194.33) --
	(102.57,195.23) --
	(105.14,196.07) --
	(107.71,196.85) --
	(110.28,197.58) --
	(112.85,198.25) --
	(115.41,198.88) --
	(117.98,199.47) --
	(120.55,200.01) --
	(123.12,200.51) --
	(125.69,200.99) --
	(128.25,201.42) --
	(130.82,201.83) --
	(133.39,202.21) --
	(135.96,202.56) --
	(138.53,202.89) --
	(141.09,203.19) --
	(143.66,203.47) --
	(146.23,203.74) --
	(148.80,203.98) --
	(151.37,204.21) --
	(153.93,204.42) --
	(156.50,204.62) --
	(159.07,204.80) --
	(161.64,204.97) --
	(164.21,205.13) --
	(166.77,205.28) --
	(169.34,205.42) --
	(171.91,205.54);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.36) --
	( 48.64,192.38) --
	( 51.21,180.40) --
	( 53.78,174.24) --
	( 56.35,171.52) --
	( 58.92,170.86) --
	( 61.49,171.41) --
	( 64.05,172.66) --
	( 66.62,174.28) --
	( 69.19,176.09) --
	( 71.76,177.95) --
	( 74.33,179.80) --
	( 76.89,181.59) --
	( 79.46,183.30) --
	( 82.03,184.92) --
	( 84.60,186.45) --
	( 87.17,187.88) --
	( 89.73,189.21) --
	( 92.30,190.46) --
	( 94.87,191.63) --
	( 97.44,192.71) --
	(100.01,193.72) --
	(102.57,194.67) --
	(105.14,195.54) --
	(107.71,196.36) --
	(110.28,197.12) --
	(112.85,197.82) --
	(115.41,198.48) --
	(117.98,199.09) --
	(120.55,199.66) --
	(123.12,200.19) --
	(125.69,200.68) --
	(128.25,201.13) --
	(130.82,201.56) --
	(133.39,201.96) --
	(135.96,202.32) --
	(138.53,202.67) --
	(141.09,202.99) --
	(143.66,203.28) --
	(146.23,203.56) --
	(148.80,203.81) --
	(151.37,204.05) --
	(153.93,204.27) --
	(156.50,204.48) --
	(159.07,204.67) --
	(161.64,204.85) --
	(164.21,205.02) --
	(166.77,205.17) --
	(169.34,205.32) --
	(171.91,205.45);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.40) --
	( 48.64,192.15) --
	( 51.21,179.86) --
	( 53.78,173.43) --
	( 56.35,170.50) --
	( 58.92,169.70) --
	( 61.49,170.18) --
	( 64.05,171.39) --
	( 66.62,173.02) --
	( 69.19,174.85) --
	( 71.76,176.75) --
	( 74.33,178.64) --
	( 76.89,180.49) --
	( 79.46,182.26) --
	( 82.03,183.94) --
	( 84.60,185.52) --
	( 87.17,187.01) --
	( 89.73,188.40) --
	( 92.30,189.70) --
	( 94.87,190.92) --
	( 97.44,192.05) --
	(100.01,193.10) --
	(102.57,194.08) --
	(105.14,195.00) --
	(107.71,195.85) --
	(110.28,196.64) --
	(112.85,197.38) --
	(115.41,198.06) --
	(117.98,198.70) --
	(120.55,199.30) --
	(123.12,199.85) --
	(125.69,200.36) --
	(128.25,200.84) --
	(130.82,201.28) --
	(133.39,201.70) --
	(135.96,202.08) --
	(138.53,202.44) --
	(141.09,202.78) --
	(143.66,203.09) --
	(146.23,203.38) --
	(148.80,203.64) --
	(151.37,203.89) --
	(153.93,204.13) --
	(156.50,204.34) --
	(159.07,204.54) --
	(161.64,204.73) --
	(164.21,204.91) --
	(166.77,205.07) --
	(169.34,205.22) --
	(171.91,205.36);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.44) --
	( 48.64,191.92) --
	( 51.21,179.31) --
	( 53.78,172.60) --
	( 56.35,169.47) --
	( 58.92,168.52) --
	( 61.49,168.90) --
	( 64.05,170.08) --
	( 66.62,171.70) --
	( 69.19,173.55) --
	( 71.76,175.50) --
	( 74.33,177.44) --
	( 76.89,179.35) --
	( 79.46,181.18) --
	( 82.03,182.92) --
	( 84.60,184.56) --
	( 87.17,186.11) --
	( 89.73,187.56) --
	( 92.30,188.91) --
	( 94.87,190.18) --
	( 97.44,191.36) --
	(100.01,192.46) --
	(102.57,193.48) --
	(105.14,194.44) --
	(107.71,195.33) --
	(110.28,196.15) --
	(112.85,196.92) --
	(115.41,197.64) --
	(117.98,198.31) --
	(120.55,198.93) --
	(123.12,199.50) --
	(125.69,200.04) --
	(128.25,200.54) --
	(130.82,201.01) --
	(133.39,201.44) --
	(135.96,201.84) --
	(138.53,202.22) --
	(141.09,202.56) --
	(143.66,202.89) --
	(146.23,203.19) --
	(148.80,203.47) --
	(151.37,203.73) --
	(153.93,203.98) --
	(156.50,204.20) --
	(159.07,204.41) --
	(161.64,204.61) --
	(164.21,204.79) --
	(166.77,204.96) --
	(169.34,205.12) --
	(171.91,205.27);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.47) --
	( 48.64,191.69) --
	( 51.21,178.75) --
	( 53.78,171.76) --
	( 56.35,168.40) --
	( 58.92,167.30) --
	( 61.49,167.59) --
	( 64.05,168.72) --
	( 66.62,170.34) --
	( 69.19,172.21) --
	( 71.76,174.19) --
	( 74.33,176.19) --
	( 76.89,178.16) --
	( 79.46,180.05) --
	( 82.03,181.86) --
	( 84.60,183.56) --
	( 87.17,185.17) --
	( 89.73,186.68) --
	( 92.30,188.10) --
	( 94.87,189.42) --
	( 97.44,190.65) --
	(100.01,191.79) --
	(102.57,192.86) --
	(105.14,193.86) --
	(107.71,194.79) --
	(110.28,195.65) --
	(112.85,196.46) --
	(115.41,197.20) --
	(117.98,197.90) --
	(120.55,198.55) --
	(123.12,199.15) --
	(125.69,199.71) --
	(128.25,200.24) --
	(130.82,200.72) --
	(133.39,201.18) --
	(135.96,201.60) --
	(138.53,201.99) --
	(141.09,202.35) --
	(143.66,202.69) --
	(146.23,203.01) --
	(148.80,203.30) --
	(151.37,203.57) --
	(153.93,203.83) --
	(156.50,204.07) --
	(159.07,204.29) --
	(161.64,204.49) --
	(164.21,204.68) --
	(166.77,204.86) --
	(169.34,205.02) --
	(171.91,205.18);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.51) --
	( 48.64,191.45) --
	( 51.21,178.19) --
	( 53.78,170.91) --
	( 56.35,167.32) --
	( 58.92,166.05) --
	( 61.49,166.24) --
	( 64.05,167.32) --
	( 66.62,168.93) --
	( 69.19,170.82) --
	( 71.76,172.84) --
	( 74.33,174.89) --
	( 76.89,176.91) --
	( 79.46,178.87) --
	( 82.03,180.75) --
	( 84.60,182.52) --
	( 87.17,184.20) --
	( 89.73,185.77) --
	( 92.30,187.25) --
	( 94.87,188.62) --
	( 97.44,189.91) --
	(100.01,191.11) --
	(102.57,192.23) --
	(105.14,193.27) --
	(107.71,194.24) --
	(110.28,195.14) --
	(112.85,195.98) --
	(115.41,196.76) --
	(117.98,197.49) --
	(120.55,198.17) --
	(123.12,198.80) --
	(125.69,199.38) --
	(128.25,199.93) --
	(130.82,200.44) --
	(133.39,200.91) --
	(135.96,201.35) --
	(138.53,201.76) --
	(141.09,202.14) --
	(143.66,202.50) --
	(146.23,202.82) --
	(148.80,203.13) --
	(151.37,203.42) --
	(153.93,203.68) --
	(156.50,203.93) --
	(159.07,204.16) --
	(161.64,204.37) --
	(164.21,204.57) --
	(166.77,204.76) --
	(169.34,204.93) --
	(171.91,205.09);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.54) --
	( 48.64,191.22) --
	( 51.21,177.63) --
	( 53.78,170.04) --
	( 56.35,166.21) --
	( 58.92,164.76) --
	( 61.49,164.84) --
	( 64.05,165.87) --
	( 66.62,167.46) --
	( 69.19,169.36) --
	( 71.76,171.42) --
	( 74.33,173.53) --
	( 76.89,175.62) --
	( 79.46,177.65) --
	( 82.03,179.59) --
	( 84.60,181.44) --
	( 87.17,183.19) --
	( 89.73,184.83) --
	( 92.30,186.37) --
	( 94.87,187.80) --
	( 97.44,189.15) --
	(100.01,190.40) --
	(102.57,191.57) --
	(105.14,192.66) --
	(107.71,193.67) --
	(110.28,194.62) --
	(112.85,195.50) --
	(115.41,196.31) --
	(117.98,197.07) --
	(120.55,197.78) --
	(123.12,198.44) --
	(125.69,199.05) --
	(128.25,199.62) --
	(130.82,200.15) --
	(133.39,200.65) --
	(135.96,201.11) --
	(138.53,201.53) --
	(141.09,201.93) --
	(143.66,202.30) --
	(146.23,202.65) --
	(148.80,202.97) --
	(151.37,203.26) --
	(153.93,203.54) --
	(156.50,203.80) --
	(159.07,204.04) --
	(161.64,204.26) --
	(164.21,204.47) --
	(166.77,204.66) --
	(169.34,204.84) --
	(171.91,205.01);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.58) --
	( 48.64,190.99) --
	( 51.21,177.05) --
	( 53.78,169.15) --
	( 56.35,165.07) --
	( 58.92,163.44) --
	( 61.49,163.40) --
	( 64.05,164.36) --
	( 66.62,165.93) --
	( 69.19,167.85) --
	( 71.76,169.95) --
	( 74.33,172.11) --
	( 76.89,174.27) --
	( 79.46,176.37) --
	( 82.03,178.39) --
	( 84.60,180.31) --
	( 87.17,182.13) --
	( 89.73,183.85) --
	( 92.30,185.45) --
	( 94.87,186.96) --
	( 97.44,188.36) --
	(100.01,189.67) --
	(102.57,190.90) --
	(105.14,192.04) --
	(107.71,193.10) --
	(110.28,194.08) --
	(112.85,195.00) --
	(115.41,195.86) --
	(117.98,196.65) --
	(120.55,197.39) --
	(123.12,198.08) --
	(125.69,198.72) --
	(128.25,199.32) --
	(130.82,199.87) --
	(133.39,200.39) --
	(135.96,200.87) --
	(138.53,201.31) --
	(141.09,201.73) --
	(143.66,202.11) --
	(146.23,202.47) --
	(148.80,202.80) --
	(151.37,203.11) --
	(153.93,203.40) --
	(156.50,203.67) --
	(159.07,203.92) --
	(161.64,204.15) --
	(164.21,204.37) --
	(166.77,204.57) --
	(169.34,204.76) --
	(171.91,204.93);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.62) --
	( 48.64,190.75) --
	( 51.21,176.48) --
	( 53.78,168.25) --
	( 56.35,163.91) --
	( 58.92,162.09) --
	( 61.49,161.92) --
	( 64.05,162.81) --
	( 66.62,164.35) --
	( 69.19,166.28) --
	( 71.76,168.42) --
	( 74.33,170.64) --
	( 76.89,172.86) --
	( 79.46,175.04) --
	( 82.03,177.14) --
	( 84.60,179.14) --
	( 87.17,181.04) --
	( 89.73,182.83) --
	( 92.30,184.51) --
	( 94.87,186.08) --
	( 97.44,187.55) --
	(100.01,188.93) --
	(102.57,190.21) --
	(105.14,191.40) --
	(107.71,192.51) --
	(110.28,193.54) --
	(112.85,194.51) --
	(115.41,195.40) --
	(117.98,196.23) --
	(120.55,197.01) --
	(123.12,197.73) --
	(125.69,198.39) --
	(128.25,199.02) --
	(130.82,199.59) --
	(133.39,200.13) --
	(135.96,200.63) --
	(138.53,201.10) --
	(141.09,201.53) --
	(143.66,201.93) --
	(146.23,202.30) --
	(148.80,202.65) --
	(151.37,202.97) --
	(153.93,203.27) --
	(156.50,203.55) --
	(159.07,203.81) --
	(161.64,204.05) --
	(164.21,204.28) --
	(166.77,204.49) --
	(169.34,204.68) --
	(171.91,204.86);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.65) --
	( 48.64,190.52) --
	( 51.21,175.89) --
	( 53.78,167.34) --
	( 56.35,162.72) --
	( 58.92,160.69) --
	( 61.49,160.38) --
	( 64.05,161.19) --
	( 66.62,162.71) --
	( 69.19,164.65) --
	( 71.76,166.82) --
	( 74.33,169.10) --
	( 76.89,171.39) --
	( 79.46,173.65) --
	( 82.03,175.83) --
	( 84.60,177.92) --
	( 87.17,179.90) --
	( 89.73,181.77) --
	( 92.30,183.53) --
	( 94.87,185.18) --
	( 97.44,186.72) --
	(100.01,188.16) --
	(102.57,189.50) --
	(105.14,190.75) --
	(107.71,191.91) --
	(110.28,193.00) --
	(112.85,194.00) --
	(115.41,194.94) --
	(117.98,195.81) --
	(120.55,196.62) --
	(123.12,197.37) --
	(125.69,198.07) --
	(128.25,198.72) --
	(130.82,199.32) --
	(133.39,199.89) --
	(135.96,200.41) --
	(138.53,200.89) --
	(141.09,201.34) --
	(143.66,201.76) --
	(146.23,202.15) --
	(148.80,202.51) --
	(151.37,202.84) --
	(153.93,203.15) --
	(156.50,203.44) --
	(159.07,203.71) --
	(161.64,203.96) --
	(164.21,204.20) --
	(166.77,204.41) --
	(169.34,204.61) --
	(171.91,204.80);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.69) --
	( 48.64,190.29) --
	( 51.21,175.30) --
	( 53.78,166.41) --
	( 56.35,161.50) --
	( 58.92,159.26) --
	( 61.49,158.80) --
	( 64.05,159.52) --
	( 66.62,161.00) --
	( 69.19,162.95) --
	( 71.76,165.16) --
	( 74.33,167.49) --
	( 76.89,169.86) --
	( 79.46,172.20) --
	( 82.03,174.47) --
	( 84.60,176.65) --
	( 87.17,178.72) --
	( 89.73,180.68) --
	( 92.30,182.52) --
	( 94.87,184.25) --
	( 97.44,185.86) --
	(100.01,187.37) --
	(102.57,188.78) --
	(105.14,190.09) --
	(107.71,191.31) --
	(110.28,192.45) --
	(112.85,193.50) --
	(115.41,194.48) --
	(117.98,195.39) --
	(120.55,196.24) --
	(123.12,197.03) --
	(125.69,197.76) --
	(128.25,198.44) --
	(130.82,199.07) --
	(133.39,199.65) --
	(135.96,200.19) --
	(138.53,200.70) --
	(141.09,201.17) --
	(143.66,201.60) --
	(146.23,202.00) --
	(148.80,202.38) --
	(151.37,202.73) --
	(153.93,203.05) --
	(156.50,203.35) --
	(159.07,203.63) --
	(161.64,203.89) --
	(164.21,204.13) --
	(166.77,204.35) --
	(169.34,204.55) --
	(171.91,204.75);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.73) --
	( 48.64,190.05) --
	( 51.21,174.70) --
	( 53.78,165.46) --
	( 56.35,160.26) --
	( 58.92,157.79) --
	( 61.49,157.17) --
	( 64.05,157.80) --
	( 66.62,159.24) --
	( 69.19,161.18) --
	( 71.76,163.42) --
	( 74.33,165.82) --
	( 76.89,168.26) --
	( 79.46,170.69) --
	( 82.03,173.05) --
	( 84.60,175.32) --
	( 87.17,177.49) --
	( 89.73,179.54) --
	( 92.30,181.47) --
	( 94.87,183.29) --
	( 97.44,184.98) --
	(100.01,186.57) --
	(102.57,188.05) --
	(105.14,189.42) --
	(107.71,190.70) --
	(110.28,191.90) --
	(112.85,193.00) --
	(115.41,194.03) --
	(117.98,194.98) --
	(120.55,195.87) --
	(123.12,196.69) --
	(125.69,197.45) --
	(128.25,198.16) --
	(130.82,198.82) --
	(133.39,199.43) --
	(135.96,199.99) --
	(138.53,200.52) --
	(141.09,201.01) --
	(143.66,201.46) --
	(146.23,201.88) --
	(148.80,202.26) --
	(151.37,202.62) --
	(153.93,202.96) --
	(156.50,203.27) --
	(159.07,203.56) --
	(161.64,203.82) --
	(164.21,204.07) --
	(166.77,204.30) --
	(169.34,204.51) --
	(171.91,204.71);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.76) --
	( 48.64,189.81) --
	( 51.21,174.10) --
	( 53.78,164.50) --
	( 56.35,158.99) --
	( 58.92,156.27) --
	( 61.49,155.49) --
	( 64.05,156.01) --
	( 66.62,157.40) --
	( 69.19,159.34) --
	( 71.76,161.62) --
	( 74.33,164.07) --
	( 76.89,166.59) --
	( 79.46,169.11) --
	( 82.03,171.57) --
	( 84.60,173.94) --
	( 87.17,176.21) --
	( 89.73,178.36) --
	( 92.30,180.39) --
	( 94.87,182.30) --
	( 97.44,184.08) --
	(100.01,185.75) --
	(102.57,187.30) --
	(105.14,188.75) --
	(107.71,190.09) --
	(110.28,191.34) --
	(112.85,192.51) --
	(115.41,193.58) --
	(117.98,194.58) --
	(120.55,195.51) --
	(123.12,196.37) --
	(125.69,197.17) --
	(128.25,197.91) --
	(130.82,198.59) --
	(133.39,199.23) --
	(135.96,199.82) --
	(138.53,200.36) --
	(141.09,200.87) --
	(143.66,201.33) --
	(146.23,201.77) --
	(148.80,202.17) --
	(151.37,202.54) --
	(153.93,202.89) --
	(156.50,203.21) --
	(159.07,203.50) --
	(161.64,203.78) --
	(164.21,204.03) --
	(166.77,204.27) --
	(169.34,204.49) --
	(171.91,204.69);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.80) --
	( 48.64,189.58) --
	( 51.21,173.49) --
	( 53.78,163.52) --
	( 56.35,157.69) --
	( 58.92,154.72) --
	( 61.49,153.75) --
	( 64.05,154.16) --
	( 66.62,155.49) --
	( 69.19,157.43) --
	( 71.76,159.74) --
	( 74.33,162.25) --
	( 76.89,164.85) --
	( 79.46,167.46) --
	( 82.03,170.03) --
	( 84.60,172.51) --
	( 87.17,174.88) --
	( 89.73,177.14) --
	( 92.30,179.28) --
	( 94.87,181.28) --
	( 97.44,183.16) --
	(100.01,184.91) --
	(102.57,186.55) --
	(105.14,188.07) --
	(107.71,189.49) --
	(110.28,190.80) --
	(112.85,192.02) --
	(115.41,193.15) --
	(117.98,194.20) --
	(120.55,195.17) --
	(123.12,196.07) --
	(125.69,196.90) --
	(128.25,197.68) --
	(130.82,198.39) --
	(133.39,199.05) --
	(135.96,199.66) --
	(138.53,200.23) --
	(141.09,200.75) --
	(143.66,201.24) --
	(146.23,201.69) --
	(148.80,202.10) --
	(151.37,202.49) --
	(153.93,202.84) --
	(156.50,203.17) --
	(159.07,203.47) --
	(161.64,203.76) --
	(164.21,204.02) --
	(166.77,204.26) --
	(169.34,204.48) --
	(171.91,204.69);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.83) --
	( 48.64,189.34) --
	( 51.21,172.88) --
	( 53.78,162.53) --
	( 56.35,156.36) --
	( 58.92,153.13) --
	( 61.49,151.96) --
	( 64.05,152.24) --
	( 66.62,153.51) --
	( 69.19,155.44) --
	( 71.76,157.77) --
	( 74.33,160.35) --
	( 76.89,163.03) --
	( 79.46,165.74) --
	( 82.03,168.42) --
	( 84.60,171.01) --
	( 87.17,173.51) --
	( 89.73,175.88) --
	( 92.30,178.12) --
	( 94.87,180.23) --
	( 97.44,182.21) --
	(100.01,184.06) --
	(102.57,185.79) --
	(105.14,187.39) --
	(107.71,188.88) --
	(110.28,190.26) --
	(112.85,191.55) --
	(115.41,192.73) --
	(117.98,193.83) --
	(120.55,194.85) --
	(123.12,195.79) --
	(125.69,196.66) --
	(128.25,197.47) --
	(130.82,198.21) --
	(133.39,198.90) --
	(135.96,199.54) --
	(138.53,200.13) --
	(141.09,200.67) --
	(143.66,201.17) --
	(146.23,201.63) --
	(148.80,202.06) --
	(151.37,202.46) --
	(153.93,202.82) --
	(156.50,203.16) --
	(159.07,203.47) --
	(161.64,203.76) --
	(164.21,204.02) --
	(166.77,204.27) --
	(169.34,204.50) --
	(171.91,204.70);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.10) --
	( 48.64,193.62) --
	( 51.21,183.73) --
	( 53.78,179.60) --
	( 56.35,178.65) --
	( 58.92,179.41) --
	( 61.49,181.06) --
	( 64.05,183.10) --
	( 66.62,185.27) --
	( 69.19,187.41) --
	( 71.76,189.43) --
	( 74.33,191.31) --
	( 76.89,193.02) --
	( 79.46,194.57) --
	( 82.03,195.97) --
	( 84.60,197.21) --
	( 87.17,198.33) --
	( 89.73,199.32) --
	( 92.30,200.20) --
	( 94.87,200.99) --
	( 97.44,201.69) --
	(100.01,202.31) --
	(102.57,202.86) --
	(105.14,203.35) --
	(107.71,203.79) --
	(110.28,204.17) --
	(112.85,204.51) --
	(115.41,204.82) --
	(117.98,205.09) --
	(120.55,205.33) --
	(123.12,205.54) --
	(125.69,205.73) --
	(128.25,205.90) --
	(130.82,206.05) --
	(133.39,206.18) --
	(135.96,206.30) --
	(138.53,206.41) --
	(141.09,206.50) --
	(143.66,206.58) --
	(146.23,206.66) --
	(148.80,206.72) --
	(151.37,206.78) --
	(153.93,206.83) --
	(156.50,206.88) --
	(159.07,206.92) --
	(161.64,206.95) --
	(164.21,206.98) --
	(166.77,207.01) --
	(169.34,207.04) --
	(171.91,207.06);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.12) --
	( 48.64,193.50) --
	( 51.21,183.42) --
	( 53.78,179.13) --
	( 56.35,178.04) --
	( 58.92,178.70) --
	( 61.49,180.28) --
	( 64.05,182.28) --
	( 66.62,184.43) --
	( 69.19,186.57) --
	( 71.76,188.61) --
	( 74.33,190.50) --
	( 76.89,192.24) --
	( 79.46,193.82) --
	( 82.03,195.25) --
	( 84.60,196.53) --
	( 87.17,197.69) --
	( 89.73,198.72) --
	( 92.30,199.64) --
	( 94.87,200.46) --
	( 97.44,201.19) --
	(100.01,201.85) --
	(102.57,202.43) --
	(105.14,202.95) --
	(107.71,203.42) --
	(110.28,203.83) --
	(112.85,204.20) --
	(115.41,204.53) --
	(117.98,204.82) --
	(120.55,205.09) --
	(123.12,205.32) --
	(125.69,205.53) --
	(128.25,205.71) --
	(130.82,205.88) --
	(133.39,206.03) --
	(135.96,206.16) --
	(138.53,206.27) --
	(141.09,206.38) --
	(143.66,206.47) --
	(146.23,206.55) --
	(148.80,206.63) --
	(151.37,206.69) --
	(153.93,206.75) --
	(156.50,206.81) --
	(159.07,206.85) --
	(161.64,206.89) --
	(164.21,206.93) --
	(166.77,206.96) --
	(169.34,206.99) --
	(171.91,207.02);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.15) --
	( 48.64,193.39) --
	( 51.21,183.12) --
	( 53.78,178.65) --
	( 56.35,177.42) --
	( 58.92,177.97) --
	( 61.49,179.48) --
	( 64.05,181.44) --
	( 66.62,183.56) --
	( 69.19,185.70) --
	( 71.76,187.74) --
	( 74.33,189.66) --
	( 76.89,191.42) --
	( 79.46,193.03) --
	( 82.03,194.49) --
	( 84.60,195.81) --
	( 87.17,197.00) --
	( 89.73,198.07) --
	( 92.30,199.02) --
	( 94.87,199.88) --
	( 97.44,200.65) --
	(100.01,201.34) --
	(102.57,201.96) --
	(105.14,202.51) --
	(107.71,203.01) --
	(110.28,203.45) --
	(112.85,203.85) --
	(115.41,204.21) --
	(117.98,204.52) --
	(120.55,204.81) --
	(123.12,205.06) --
	(125.69,205.29) --
	(128.25,205.50) --
	(130.82,205.68) --
	(133.39,205.84) --
	(135.96,205.99) --
	(138.53,206.12) --
	(141.09,206.24) --
	(143.66,206.34) --
	(146.23,206.44) --
	(148.80,206.52) --
	(151.37,206.59) --
	(153.93,206.66) --
	(156.50,206.72) --
	(159.07,206.78) --
	(161.64,206.82) --
	(164.21,206.87) --
	(166.77,206.91) --
	(169.34,206.94) --
	(171.91,206.97);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.17) --
	( 48.64,193.27) --
	( 51.21,182.81) --
	( 53.78,178.17) --
	( 56.35,176.79) --
	( 58.92,177.23) --
	( 61.49,178.66) --
	( 64.05,180.57) --
	( 66.62,182.67) --
	( 69.19,184.79) --
	( 71.76,186.84) --
	( 74.33,188.77) --
	( 76.89,190.55) --
	( 79.46,192.19) --
	( 82.03,193.69) --
	( 84.60,195.04) --
	( 87.17,196.26) --
	( 89.73,197.37) --
	( 92.30,198.36) --
	( 94.87,199.26) --
	( 97.44,200.07) --
	(100.01,200.79) --
	(102.57,201.45) --
	(105.14,202.03) --
	(107.71,202.56) --
	(110.28,203.03) --
	(112.85,203.46) --
	(115.41,203.84) --
	(117.98,204.19) --
	(120.55,204.49) --
	(123.12,204.77) --
	(125.69,205.02) --
	(128.25,205.25) --
	(130.82,205.45) --
	(133.39,205.63) --
	(135.96,205.79) --
	(138.53,205.94) --
	(141.09,206.07) --
	(143.66,206.19) --
	(146.23,206.29) --
	(148.80,206.39) --
	(151.37,206.48) --
	(153.93,206.55) --
	(156.50,206.62) --
	(159.07,206.68) --
	(161.64,206.74) --
	(164.21,206.79) --
	(166.77,206.84) --
	(169.34,206.88) --
	(171.91,206.91);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.20) --
	( 48.64,193.15) --
	( 51.21,182.50) --
	( 53.78,177.68) --
	( 56.35,176.15) --
	( 58.92,176.48) --
	( 61.49,177.82) --
	( 64.05,179.67) --
	( 66.62,181.74) --
	( 69.19,183.84) --
	( 71.76,185.89) --
	( 74.33,187.84) --
	( 76.89,189.64) --
	( 79.46,191.31) --
	( 82.03,192.83) --
	( 84.60,194.22) --
	( 87.17,195.48) --
	( 89.73,196.62) --
	( 92.30,197.65) --
	( 94.87,198.59) --
	( 97.44,199.43) --
	(100.01,200.19) --
	(102.57,200.88) --
	(105.14,201.50) --
	(107.71,202.06) --
	(110.28,202.57) --
	(112.85,203.02) --
	(115.41,203.43) --
	(117.98,203.81) --
	(120.55,204.14) --
	(123.12,204.44) --
	(125.69,204.72) --
	(128.25,204.96) --
	(130.82,205.19) --
	(133.39,205.39) --
	(135.96,205.57) --
	(138.53,205.73) --
	(141.09,205.88) --
	(143.66,206.01) --
	(146.23,206.13) --
	(148.80,206.24) --
	(151.37,206.34) --
	(153.93,206.42) --
	(156.50,206.50) --
	(159.07,206.57) --
	(161.64,206.64) --
	(164.21,206.70) --
	(166.77,206.75) --
	(169.34,206.80) --
	(171.91,206.84);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.22) --
	( 48.64,193.03) --
	( 51.21,182.19) --
	( 53.78,177.18) --
	( 56.35,175.50) --
	( 58.92,175.70) --
	( 61.49,176.95) --
	( 64.05,178.75) --
	( 66.62,180.78) --
	( 69.19,182.86) --
	( 71.76,184.91) --
	( 74.33,186.86) --
	( 76.89,188.68) --
	( 79.46,190.37) --
	( 82.03,191.92) --
	( 84.60,193.34) --
	( 87.17,194.63) --
	( 89.73,195.81) --
	( 92.30,196.88) --
	( 94.87,197.85) --
	( 97.44,198.73) --
	(100.01,199.53) --
	(102.57,200.26) --
	(105.14,200.91) --
	(107.71,201.51) --
	(110.28,202.05) --
	(112.85,202.54) --
	(115.41,202.98) --
	(117.98,203.38) --
	(120.55,203.74) --
	(123.12,204.07) --
	(125.69,204.37) --
	(128.25,204.64) --
	(130.82,204.88) --
	(133.39,205.10) --
	(135.96,205.31) --
	(138.53,205.49) --
	(141.09,205.65) --
	(143.66,205.80) --
	(146.23,205.94) --
	(148.80,206.06) --
	(151.37,206.17) --
	(153.93,206.27) --
	(156.50,206.36) --
	(159.07,206.44) --
	(161.64,206.52) --
	(164.21,206.59) --
	(166.77,206.65) --
	(169.34,206.70) --
	(171.91,206.75);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.25) --
	( 48.64,192.91) --
	( 51.21,181.87) --
	( 53.78,176.68) --
	( 56.35,174.83) --
	( 58.92,174.91) --
	( 61.49,176.07) --
	( 64.05,177.79) --
	( 66.62,179.78) --
	( 69.19,181.84) --
	( 71.76,183.88) --
	( 74.33,185.83) --
	( 76.89,187.67) --
	( 79.46,189.38) --
	( 82.03,190.96) --
	( 84.60,192.41) --
	( 87.17,193.73) --
	( 89.73,194.95) --
	( 92.30,196.05) --
	( 94.87,197.06) --
	( 97.44,197.98) --
	(100.01,198.81) --
	(102.57,199.58) --
	(105.14,200.27) --
	(107.71,200.90) --
	(110.28,201.47) --
	(112.85,201.99) --
	(115.41,202.47) --
	(117.98,202.90) --
	(120.55,203.29) --
	(123.12,203.65) --
	(125.69,203.97) --
	(128.25,204.27) --
	(130.82,204.54) --
	(133.39,204.78) --
	(135.96,205.00) --
	(138.53,205.21) --
	(141.09,205.39) --
	(143.66,205.56) --
	(146.23,205.71) --
	(148.80,205.85) --
	(151.37,205.97) --
	(153.93,206.09) --
	(156.50,206.19) --
	(159.07,206.29) --
	(161.64,206.37) --
	(164.21,206.45) --
	(166.77,206.52) --
	(169.34,206.59) --
	(171.91,206.64);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.27) --
	( 48.64,192.79) --
	( 51.21,181.56) --
	( 53.78,176.17) --
	( 56.35,174.16) --
	( 58.92,174.10) --
	( 61.49,175.16) --
	( 64.05,176.81) --
	( 66.62,178.75) --
	( 69.19,180.78) --
	( 71.76,182.81) --
	( 74.33,184.76) --
	( 76.89,186.61) --
	( 79.46,188.33) --
	( 82.03,189.93) --
	( 84.60,191.41) --
	( 87.17,192.77) --
	( 89.73,194.01) --
	( 92.30,195.15) --
	( 94.87,196.20) --
	( 97.44,197.16) --
	(100.01,198.03) --
	(102.57,198.83) --
	(105.14,199.56) --
	(107.71,200.22) --
	(110.28,200.83) --
	(112.85,201.39) --
	(115.41,201.90) --
	(117.98,202.36) --
	(120.55,202.78) --
	(123.12,203.17) --
	(125.69,203.52) --
	(128.25,203.84) --
	(130.82,204.14) --
	(133.39,204.41) --
	(135.96,204.65) --
	(138.53,204.88) --
	(141.09,205.08) --
	(143.66,205.27) --
	(146.23,205.44) --
	(148.80,205.60) --
	(151.37,205.74) --
	(153.93,205.87) --
	(156.50,205.99) --
	(159.07,206.10) --
	(161.64,206.19) --
	(164.21,206.29) --
	(166.77,206.37) --
	(169.34,206.44) --
	(171.91,206.51);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.30) --
	( 48.64,192.67) --
	( 51.21,181.24) --
	( 53.78,175.65) --
	( 56.35,173.47) --
	( 58.92,173.28) --
	( 61.49,174.23) --
	( 64.05,175.80) --
	( 66.62,177.68) --
	( 69.19,179.68) --
	( 71.76,181.69) --
	( 74.33,183.63) --
	( 76.89,185.49) --
	( 79.46,187.22) --
	( 82.03,188.84) --
	( 84.60,190.35) --
	( 87.17,191.73) --
	( 89.73,193.01) --
	( 92.30,194.19) --
	( 94.87,195.27) --
	( 97.44,196.26) --
	(100.01,197.17) --
	(102.57,198.01) --
	(105.14,198.77) --
	(107.71,199.48) --
	(110.28,200.12) --
	(112.85,200.71) --
	(115.41,201.25) --
	(117.98,201.75) --
	(120.55,202.21) --
	(123.12,202.63) --
	(125.69,203.01) --
	(128.25,203.36) --
	(130.82,203.68) --
	(133.39,203.98) --
	(135.96,204.25) --
	(138.53,204.50) --
	(141.09,204.73) --
	(143.66,204.93) --
	(146.23,205.13) --
	(148.80,205.30) --
	(151.37,205.46) --
	(153.93,205.61) --
	(156.50,205.74) --
	(159.07,205.87) --
	(161.64,205.98) --
	(164.21,206.09) --
	(166.77,206.18) --
	(169.34,206.27) --
	(171.91,206.35);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.32) --
	( 48.64,192.55) --
	( 51.21,180.92) --
	( 53.78,175.13) --
	( 56.35,172.77) --
	( 58.92,172.44) --
	( 61.49,173.27) --
	( 64.05,174.76) --
	( 66.62,176.58) --
	( 69.19,178.54) --
	( 71.76,180.52) --
	( 74.33,182.45) --
	( 76.89,184.31) --
	( 79.46,186.05) --
	( 82.03,187.69) --
	( 84.60,189.21) --
	( 87.17,190.63) --
	( 89.73,191.93) --
	( 92.30,193.14) --
	( 94.87,194.26) --
	( 97.44,195.29) --
	(100.01,196.23) --
	(102.57,197.11) --
	(105.14,197.91) --
	(107.71,198.65) --
	(110.28,199.33) --
	(112.85,199.96) --
	(115.41,200.54) --
	(117.98,201.07) --
	(120.55,201.56) --
	(123.12,202.01) --
	(125.69,202.43) --
	(128.25,202.81) --
	(130.82,203.16) --
	(133.39,203.48) --
	(135.96,203.78) --
	(138.53,204.06) --
	(141.09,204.31) --
	(143.66,204.54) --
	(146.23,204.76) --
	(148.80,204.95) --
	(151.37,205.13) --
	(153.93,205.30) --
	(156.50,205.45) --
	(159.07,205.60) --
	(161.64,205.73) --
	(164.21,205.85) --
	(166.77,205.96) --
	(169.34,206.06) --
	(171.91,206.15);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.35) --
	( 48.64,192.43) --
	( 51.21,180.59) --
	( 53.78,174.60) --
	( 56.35,172.07) --
	( 58.92,171.58) --
	( 61.49,172.29) --
	( 64.05,173.69) --
	( 66.62,175.44) --
	( 69.19,177.35) --
	( 71.76,179.30) --
	( 74.33,181.22) --
	( 76.89,183.06) --
	( 79.46,184.82) --
	( 82.03,186.46) --
	( 84.60,188.01) --
	( 87.17,189.44) --
	( 89.73,190.78) --
	( 92.30,192.02) --
	( 94.87,193.16) --
	( 97.44,194.23) --
	(100.01,195.21) --
	(102.57,196.12) --
	(105.14,196.96) --
	(107.71,197.74) --
	(110.28,198.46) --
	(112.85,199.12) --
	(115.41,199.73) --
	(117.98,200.30) --
	(120.55,200.83) --
	(123.12,201.31) --
	(125.69,201.76) --
	(128.25,202.18) --
	(130.82,202.56) --
	(133.39,202.91) --
	(135.96,203.24) --
	(138.53,203.54) --
	(141.09,203.82) --
	(143.66,204.08) --
	(146.23,204.32) --
	(148.80,204.54) --
	(151.37,204.74) --
	(153.93,204.93) --
	(156.50,205.11) --
	(159.07,205.27) --
	(161.64,205.42) --
	(164.21,205.56) --
	(166.77,205.68) --
	(169.34,205.80) --
	(171.91,205.91);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.37) --
	( 48.64,192.31) --
	( 51.21,180.27) --
	( 53.78,174.07) --
	( 56.35,171.34) --
	( 58.92,170.70) --
	( 61.49,171.28) --
	( 64.05,172.58) --
	( 66.62,174.26) --
	( 69.19,176.11) --
	( 71.76,178.03) --
	( 74.33,179.92) --
	( 76.89,181.76) --
	( 79.46,183.51) --
	( 82.03,185.16) --
	( 84.60,186.72) --
	( 87.17,188.18) --
	( 89.73,189.53) --
	( 92.30,190.80) --
	( 94.87,191.98) --
	( 97.44,193.07) --
	(100.01,194.09) --
	(102.57,195.03) --
	(105.14,195.91) --
	(107.71,196.73) --
	(110.28,197.48) --
	(112.85,198.18) --
	(115.41,198.84) --
	(117.98,199.44) --
	(120.55,200.00) --
	(123.12,200.52) --
	(125.69,201.01) --
	(128.25,201.45) --
	(130.82,201.87) --
	(133.39,202.26) --
	(135.96,202.61) --
	(138.53,202.95) --
	(141.09,203.26) --
	(143.66,203.54) --
	(146.23,203.81) --
	(148.80,204.05) --
	(151.37,204.28) --
	(153.93,204.50) --
	(156.50,204.69) --
	(159.07,204.88) --
	(161.64,205.05) --
	(164.21,205.20) --
	(166.77,205.35) --
	(169.34,205.49) --
	(171.91,205.61);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.40) --
	( 48.64,192.19) --
	( 51.21,179.94) --
	( 53.78,173.53) --
	( 56.35,170.61) --
	( 58.92,169.80) --
	( 61.49,170.25) --
	( 64.05,171.44) --
	( 66.62,173.04) --
	( 69.19,174.83) --
	( 71.76,176.70) --
	( 74.33,178.57) --
	( 76.89,180.38) --
	( 79.46,182.13) --
	( 82.03,183.79) --
	( 84.60,185.35) --
	( 87.17,186.82) --
	( 89.73,188.20) --
	( 92.30,189.49) --
	( 94.87,190.69) --
	( 97.44,191.82) --
	(100.01,192.87) --
	(102.57,193.85) --
	(105.14,194.76) --
	(107.71,195.61) --
	(110.28,196.40) --
	(112.85,197.14) --
	(115.41,197.83) --
	(117.98,198.47) --
	(120.55,199.07) --
	(123.12,199.63) --
	(125.69,200.14) --
	(128.25,200.63) --
	(130.82,201.08) --
	(133.39,201.50) --
	(135.96,201.89) --
	(138.53,202.26) --
	(141.09,202.60) --
	(143.66,202.91) --
	(146.23,203.21) --
	(148.80,203.48) --
	(151.37,203.74) --
	(153.93,203.98) --
	(156.50,204.20) --
	(159.07,204.41) --
	(161.64,204.60) --
	(164.21,204.78) --
	(166.77,204.95) --
	(169.34,205.10) --
	(171.91,205.25);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.42) --
	( 48.64,192.07) --
	( 51.21,179.60) --
	( 53.78,172.98) --
	( 56.35,169.87) --
	( 58.92,168.88) --
	( 61.49,169.19) --
	( 64.05,170.27) --
	( 66.62,171.77) --
	( 69.19,173.50) --
	( 71.76,175.31) --
	( 74.33,177.14) --
	( 76.89,178.94) --
	( 79.46,180.67) --
	( 82.03,182.32) --
	( 84.60,183.89) --
	( 87.17,185.37) --
	( 89.73,186.76) --
	( 92.30,188.07) --
	( 94.87,189.30) --
	( 97.44,190.45) --
	(100.01,191.53) --
	(102.57,192.54) --
	(105.14,193.49) --
	(107.71,194.37) --
	(110.28,195.20) --
	(112.85,195.98) --
	(115.41,196.70) --
	(117.98,197.38) --
	(120.55,198.02) --
	(123.12,198.61) --
	(125.69,199.17) --
	(128.25,199.69) --
	(130.82,200.17) --
	(133.39,200.63) --
	(135.96,201.05) --
	(138.53,201.45) --
	(141.09,201.82) --
	(143.66,202.17) --
	(146.23,202.50) --
	(148.80,202.81) --
	(151.37,203.09) --
	(153.93,203.36) --
	(156.50,203.61) --
	(159.07,203.84) --
	(161.64,204.06) --
	(164.21,204.27) --
	(166.77,204.46) --
	(169.34,204.64) --
	(171.91,204.80);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.44) --
	( 48.64,191.94) --
	( 51.21,179.27) --
	( 53.78,172.43) --
	( 56.35,169.11) --
	( 58.92,167.95) --
	( 61.49,168.11) --
	( 64.05,169.06) --
	( 66.62,170.47) --
	( 69.19,172.11) --
	( 71.76,173.87) --
	( 74.33,175.65) --
	( 76.89,177.42) --
	( 79.46,179.13) --
	( 82.03,180.77) --
	( 84.60,182.33) --
	( 87.17,183.82) --
	( 89.73,185.22) --
	( 92.30,186.55) --
	( 94.87,187.80) --
	( 97.44,188.97) --
	(100.01,190.08) --
	(102.57,191.11) --
	(105.14,192.09) --
	(107.71,193.01) --
	(110.28,193.87) --
	(112.85,194.68) --
	(115.41,195.44) --
	(117.98,196.16) --
	(120.55,196.83) --
	(123.12,197.46) --
	(125.69,198.05) --
	(128.25,198.61) --
	(130.82,199.13) --
	(133.39,199.62) --
	(135.96,200.09) --
	(138.53,200.52) --
	(141.09,200.93) --
	(143.66,201.31) --
	(146.23,201.67) --
	(148.80,202.01) --
	(151.37,202.32) --
	(153.93,202.62) --
	(156.50,202.90) --
	(159.07,203.16) --
	(161.64,203.41) --
	(164.21,203.64) --
	(166.77,203.86) --
	(169.34,204.07) --
	(171.91,204.26);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.47) --
	( 48.64,191.82) --
	( 51.21,178.93) --
	( 53.78,171.87) --
	( 56.35,168.34) --
	( 58.92,167.00) --
	( 61.49,167.00) --
	( 64.05,167.82) --
	( 66.62,169.11) --
	( 69.19,170.67) --
	( 71.76,172.36) --
	( 74.33,174.09) --
	( 76.89,175.82) --
	( 79.46,177.50) --
	( 82.03,179.12) --
	( 84.60,180.68) --
	( 87.17,182.16) --
	( 89.73,183.57) --
	( 92.30,184.90) --
	( 94.87,186.16) --
	( 97.44,187.36) --
	(100.01,188.48) --
	(102.57,189.55) --
	(105.14,190.55) --
	(107.71,191.50) --
	(110.28,192.39) --
	(112.85,193.24) --
	(115.41,194.03) --
	(117.98,194.78) --
	(120.55,195.49) --
	(123.12,196.16) --
	(125.69,196.79) --
	(128.25,197.38) --
	(130.82,197.94) --
	(133.39,198.47) --
	(135.96,198.97) --
	(138.53,199.44) --
	(141.09,199.88) --
	(143.66,200.30) --
	(146.23,200.69) --
	(148.80,201.06) --
	(151.37,201.42) --
	(153.93,201.75) --
	(156.50,202.06) --
	(159.07,202.35) --
	(161.64,202.63) --
	(164.21,202.89) --
	(166.77,203.14) --
	(169.34,203.37) --
	(171.91,203.59);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.49) --
	( 48.64,191.70) --
	( 51.21,178.60) --
	( 53.78,171.30) --
	( 56.35,167.56) --
	( 58.92,166.02) --
	( 61.49,165.86) --
	( 64.05,166.54) --
	( 66.62,167.72) --
	( 69.19,169.18) --
	( 71.76,170.79) --
	( 74.33,172.46) --
	( 76.89,174.14) --
	( 79.46,175.78) --
	( 82.03,177.38) --
	( 84.60,178.91) --
	( 87.17,180.39) --
	( 89.73,181.79) --
	( 92.30,183.13) --
	( 94.87,184.40) --
	( 97.44,185.60) --
	(100.01,186.75) --
	(102.57,187.83) --
	(105.14,188.86) --
	(107.71,189.83) --
	(110.28,190.75) --
	(112.85,191.63) --
	(115.41,192.45) --
	(117.98,193.24) --
	(120.55,193.98) --
	(123.12,194.68) --
	(125.69,195.35) --
	(128.25,195.98) --
	(130.82,196.57) --
	(133.39,197.14) --
	(135.96,197.67) --
	(138.53,198.18) --
	(141.09,198.66) --
	(143.66,199.12) --
	(146.23,199.55) --
	(148.80,199.95) --
	(151.37,200.34) --
	(153.93,200.71) --
	(156.50,201.05) --
	(159.07,201.38) --
	(161.64,201.69) --
	(164.21,201.98) --
	(166.77,202.26) --
	(169.34,202.53) --
	(171.91,202.78);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.52) --
	( 48.64,191.58) --
	( 51.21,178.25) --
	( 53.78,170.73) --
	( 56.35,166.76) --
	( 58.92,165.03) --
	( 61.49,164.69) --
	( 64.05,165.22) --
	( 66.62,166.27) --
	( 69.19,167.63) --
	( 71.76,169.15) --
	( 74.33,170.75) --
	( 76.89,172.37) --
	( 79.46,173.97) --
	( 82.03,175.53) --
	( 84.60,177.04) --
	( 87.17,178.49) --
	( 89.73,179.88) --
	( 92.30,181.21) --
	( 94.87,182.49) --
	( 97.44,183.70) --
	(100.01,184.85) --
	(102.57,185.95) --
	(105.14,186.99) --
	(107.71,187.99) --
	(110.28,188.93) --
	(112.85,189.83) --
	(115.41,190.69) --
	(117.98,191.50) --
	(120.55,192.27) --
	(123.12,193.01) --
	(125.69,193.71) --
	(128.25,194.37) --
	(130.82,195.01) --
	(133.39,195.61) --
	(135.96,196.18) --
	(138.53,196.72) --
	(141.09,197.24) --
	(143.66,197.73) --
	(146.23,198.20) --
	(148.80,198.64) --
	(151.37,199.06) --
	(153.93,199.47) --
	(156.50,199.85) --
	(159.07,200.21) --
	(161.64,200.56) --
	(164.21,200.89) --
	(166.77,201.20) --
	(169.34,201.49) --
	(171.91,201.78);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.54) --
	( 48.64,191.45) --
	( 51.21,177.91) --
	( 53.78,170.15) --
	( 56.35,165.96) --
	( 58.92,164.01) --
	( 61.49,163.49) --
	( 64.05,163.86) --
	( 66.62,164.78) --
	( 69.19,166.02) --
	( 71.76,167.44) --
	( 74.33,168.96) --
	( 76.89,170.51) --
	( 79.46,172.05) --
	( 82.03,173.56) --
	( 84.60,175.04) --
	( 87.17,176.46) --
	( 89.73,177.83) --
	( 92.30,179.15) --
	( 94.87,180.41) --
	( 97.44,181.62) --
	(100.01,182.78) --
	(102.57,183.89) --
	(105.14,184.94) --
	(107.71,185.95) --
	(110.28,186.91) --
	(112.85,187.83) --
	(115.41,188.71) --
	(117.98,189.55) --
	(120.55,190.35) --
	(123.12,191.12) --
	(125.69,191.85) --
	(128.25,192.54) --
	(130.82,193.21) --
	(133.39,193.84) --
	(135.96,194.45) --
	(138.53,195.03) --
	(141.09,195.58) --
	(143.66,196.11) --
	(146.23,196.61) --
	(148.80,197.10) --
	(151.37,197.56) --
	(153.93,197.99) --
	(156.50,198.41) --
	(159.07,198.81) --
	(161.64,199.19) --
	(164.21,199.56) --
	(166.77,199.91) --
	(169.34,200.24) --
	(171.91,200.55);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.57) --
	( 48.64,191.33) --
	( 51.21,177.56) --
	( 53.78,169.56) --
	( 56.35,165.13) --
	( 58.92,162.98) --
	( 61.49,162.26) --
	( 64.05,162.46) --
	( 66.62,163.23) --
	( 69.19,164.35) --
	( 71.76,165.66) --
	( 74.33,167.08) --
	( 76.89,168.55) --
	( 79.46,170.02) --
	( 82.03,171.48) --
	( 84.60,172.91) --
	( 87.17,174.29) --
	( 89.73,175.64) --
	( 92.30,176.93) --
	( 94.87,178.17) --
	( 97.44,179.37) --
	(100.01,180.52) --
	(102.57,181.62) --
	(105.14,182.68) --
	(107.71,183.70) --
	(110.28,184.67) --
	(112.85,185.61) --
	(115.41,186.50) --
	(117.98,187.36) --
	(120.55,188.18) --
	(123.12,188.97) --
	(125.69,189.73) --
	(128.25,190.45) --
	(130.82,191.15) --
	(133.39,191.82) --
	(135.96,192.45) --
	(138.53,193.07) --
	(141.09,193.65) --
	(143.66,194.22) --
	(146.23,194.75) --
	(148.80,195.27) --
	(151.37,195.77) --
	(153.93,196.24) --
	(156.50,196.70) --
	(159.07,197.13) --
	(161.64,197.55) --
	(164.21,197.95) --
	(166.77,198.34) --
	(169.34,198.71) --
	(171.91,199.06);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.59) --
	( 48.64,191.21) --
	( 51.21,177.21) --
	( 53.78,168.97) --
	( 56.35,164.30) --
	( 58.92,161.92) --
	( 61.49,161.00) --
	( 64.05,161.03) --
	( 66.62,161.64) --
	( 69.19,162.61) --
	( 71.76,163.81) --
	( 74.33,165.12) --
	( 76.89,166.50) --
	( 79.46,167.89) --
	( 82.03,169.28) --
	( 84.60,170.64) --
	( 87.17,171.98) --
	( 89.73,173.28) --
	( 92.30,174.53) --
	( 94.87,175.75) --
	( 97.44,176.92) --
	(100.01,178.06) --
	(102.57,179.15) --
	(105.14,180.20) --
	(107.71,181.21) --
	(110.28,182.19) --
	(112.85,183.13) --
	(115.41,184.03) --
	(117.98,184.90) --
	(120.55,185.74) --
	(123.12,186.55) --
	(125.69,187.32) --
	(128.25,188.07) --
	(130.82,188.79) --
	(133.39,189.48) --
	(135.96,190.15) --
	(138.53,190.79) --
	(141.09,191.41) --
	(143.66,192.00) --
	(146.23,192.57) --
	(148.80,193.12) --
	(151.37,193.65) --
	(153.93,194.16) --
	(156.50,194.65) --
	(159.07,195.12) --
	(161.64,195.58) --
	(164.21,196.01) --
	(166.77,196.44) --
	(169.34,196.84) --
	(171.91,197.23);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.62) --
	( 48.64,191.08) --
	( 51.21,176.86) --
	( 53.78,168.36) --
	( 56.35,163.45) --
	( 58.92,160.84) --
	( 61.49,159.71) --
	( 64.05,159.55) --
	( 66.62,159.99) --
	( 69.19,160.81) --
	( 71.76,161.87) --
	( 74.33,163.07) --
	( 76.89,164.34) --
	( 79.46,165.63) --
	( 82.03,166.94) --
	( 84.60,168.23) --
	( 87.17,169.50) --
	( 89.73,170.74) --
	( 92.30,171.95) --
	( 94.87,173.13) --
	( 97.44,174.27) --
	(100.01,175.37) --
	(102.57,176.44) --
	(105.14,177.47) --
	(107.71,178.47) --
	(110.28,179.43) --
	(112.85,180.37) --
	(115.41,181.27) --
	(117.98,182.14) --
	(120.55,182.98) --
	(123.12,183.80) --
	(125.69,184.59) --
	(128.25,185.35) --
	(130.82,186.08) --
	(133.39,186.79) --
	(135.96,187.48) --
	(138.53,188.15) --
	(141.09,188.79) --
	(143.66,189.41) --
	(146.23,190.01) --
	(148.80,190.58) --
	(151.37,191.14) --
	(153.93,191.69) --
	(156.50,192.21) --
	(159.07,192.71) --
	(161.64,193.20) --
	(164.21,193.67) --
	(166.77,194.13) --
	(169.34,194.57) --
	(171.91,194.99);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.64) --
	( 48.64,190.96) --
	( 51.21,176.51) --
	( 53.78,167.76) --
	( 56.35,162.59) --
	( 58.92,159.74) --
	( 61.49,158.39) --
	( 64.05,158.02) --
	( 66.62,158.28) --
	( 69.19,158.95) --
	( 71.76,159.86) --
	( 74.33,160.92) --
	( 76.89,162.07) --
	( 79.46,163.26) --
	( 82.03,164.46) --
	( 84.60,165.67) --
	( 87.17,166.86) --
	( 89.73,168.03) --
	( 92.30,169.17) --
	( 94.87,170.29) --
	( 97.44,171.38) --
	(100.01,172.44) --
	(102.57,173.46) --
	(105.14,174.46) --
	(107.71,175.43) --
	(110.28,176.38) --
	(112.85,177.29) --
	(115.41,178.18) --
	(117.98,179.04) --
	(120.55,179.88) --
	(123.12,180.69) --
	(125.69,181.48) --
	(128.25,182.24) --
	(130.82,182.98) --
	(133.39,183.70) --
	(135.96,184.40) --
	(138.53,185.08) --
	(141.09,185.74) --
	(143.66,186.38) --
	(146.23,186.99) --
	(148.80,187.59) --
	(151.37,188.18) --
	(153.93,188.74) --
	(156.50,189.29) --
	(159.07,189.82) --
	(161.64,190.34) --
	(164.21,190.84) --
	(166.77,191.33) --
	(169.34,191.80) --
	(171.91,192.26);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.67) --
	( 48.64,190.83) --
	( 51.21,176.15) --
	( 53.78,167.14) --
	( 56.35,161.72) --
	( 58.92,158.62) --
	( 61.49,157.04) --
	( 64.05,156.46) --
	( 66.62,156.52) --
	( 69.19,157.01) --
	( 71.76,157.76) --
	( 74.33,158.67) --
	( 76.89,159.68) --
	( 79.46,160.75) --
	( 82.03,161.84) --
	( 84.60,162.94) --
	( 87.17,164.03) --
	( 89.73,165.11) --
	( 92.30,166.17) --
	( 94.87,167.22) --
	( 97.44,168.24) --
	(100.01,169.24) --
	(102.57,170.21) --
	(105.14,171.16) --
	(107.71,172.09) --
	(110.28,172.99) --
	(112.85,173.87) --
	(115.41,174.73) --
	(117.98,175.56) --
	(120.55,176.38) --
	(123.12,177.17) --
	(125.69,177.95) --
	(128.25,178.70) --
	(130.82,179.43) --
	(133.39,180.15) --
	(135.96,180.85) --
	(138.53,181.52) --
	(141.09,182.19) --
	(143.66,182.83) --
	(146.23,183.46) --
	(148.80,184.07) --
	(151.37,184.67) --
	(153.93,185.25) --
	(156.50,185.81) --
	(159.07,186.36) --
	(161.64,186.90) --
	(164.21,187.42) --
	(166.77,187.93) --
	(169.34,188.43) --
	(171.91,188.91);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.69) --
	( 48.64,190.71) --
	( 51.21,175.79) --
	( 53.78,166.52) --
	( 56.35,160.83) --
	( 58.92,157.47) --
	( 61.49,155.65) --
	( 64.05,154.85) --
	( 66.62,154.70) --
	( 69.19,155.00) --
	( 71.76,155.57) --
	( 74.33,156.32) --
	( 76.89,157.17) --
	( 79.46,158.10) --
	( 82.03,159.06) --
	( 84.60,160.03) --
	( 87.17,161.01) --
	( 89.73,161.98) --
	( 92.30,162.95) --
	( 94.87,163.90) --
	( 97.44,164.83) --
	(100.01,165.75) --
	(102.57,166.65) --
	(105.14,167.53) --
	(107.71,168.39) --
	(110.28,169.23) --
	(112.85,170.06) --
	(115.41,170.87) --
	(117.98,171.66) --
	(120.55,172.43) --
	(123.12,173.19) --
	(125.69,173.93) --
	(128.25,174.66) --
	(130.82,175.37) --
	(133.39,176.06) --
	(135.96,176.74) --
	(138.53,177.40) --
	(141.09,178.05) --
	(143.66,178.69) --
	(146.23,179.31) --
	(148.80,179.92) --
	(151.37,180.51) --
	(153.93,181.09) --
	(156.50,181.66) --
	(159.07,182.22) --
	(161.64,182.76) --
	(164.21,183.30) --
	(166.77,183.82) --
	(169.34,184.33) --
	(171.91,184.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51,238.23) --
	( 46.08,213.39) --
	( 48.64,192.23) --
	( 51.21,180.06) --
	( 53.78,173.73) --
	( 56.35,170.89) --
	( 58.92,170.14) --
	( 61.49,170.64) --
	( 64.05,171.87) --
	( 66.62,173.50) --
	( 69.19,175.32) --
	( 71.76,177.20) --
	( 74.33,179.08) --
	( 76.89,180.91) --
	( 79.46,182.66) --
	( 82.03,184.31) --
	( 84.60,185.87) --
	( 87.17,187.34) --
	( 89.73,188.71) --
	( 92.30,189.99) --
	( 94.87,191.19) --
	( 97.44,192.30) --
	(100.01,193.34) --
	(102.57,194.30) --
	(105.14,195.20) --
	(107.71,196.04) --
	(110.28,196.82) --
	(112.85,197.55) --
	(115.41,198.22) --
	(117.98,198.85) --
	(120.55,199.43) --
	(123.12,199.98) --
	(125.69,200.48) --
	(128.25,200.95) --
	(130.82,201.39) --
	(133.39,201.80) --
	(135.96,202.17) --
	(138.53,202.53) --
	(141.09,202.85) --
	(143.66,203.16) --
	(146.23,203.44) --
	(148.80,203.71) --
	(151.37,203.95) --
	(153.93,204.18) --
	(156.50,204.39) --
	(159.07,204.59) --
	(161.64,204.78) --
	(164.21,204.95) --
	(166.77,205.11) --
	(169.34,205.26) --
	(171.91,205.39);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,238.23) --
	( 46.08,213.39) --
	( 48.64,192.22) --
	( 51.21,179.91) --
	( 53.78,173.36) --
	( 56.35,170.28) --
	( 58.92,169.31) --
	( 61.49,169.63) --
	( 64.05,170.72) --
	( 66.62,172.26) --
	( 69.19,174.04) --
	( 71.76,175.92) --
	( 74.33,177.83) --
	( 76.89,179.70) --
	( 79.46,181.52) --
	( 82.03,183.25) --
	( 84.60,184.89) --
	( 87.17,186.44) --
	( 89.73,187.89) --
	( 92.30,189.25) --
	( 94.87,190.52) --
	( 97.44,191.70) --
	(100.01,192.80) --
	(102.57,193.83) --
	(105.14,194.79) --
	(107.71,195.67) --
	(110.28,196.50) --
	(112.85,197.27) --
	(115.41,197.98) --
	(117.98,198.64) --
	(120.55,199.26) --
	(123.12,199.83) --
	(125.69,200.36) --
	(128.25,200.85) --
	(130.82,201.31) --
	(133.39,201.73) --
	(135.96,202.12) --
	(138.53,202.49) --
	(141.09,202.83) --
	(143.66,203.14) --
	(146.23,203.44) --
	(148.80,203.71) --
	(151.37,203.96) --
	(153.93,204.20) --
	(156.50,204.41) --
	(159.07,204.62) --
	(161.64,204.80) --
	(164.21,204.98) --
	(166.77,205.14) --
	(169.34,205.29) --
	(171.91,205.43);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,238.23) --
	( 46.08,213.39) --
	( 48.64,192.22) --
	( 51.21,180.00) --
	( 53.78,173.56) --
	( 56.35,170.57) --
	( 58.92,169.65) --
	( 61.49,169.96) --
	( 64.05,170.99) --
	( 66.62,172.41) --
	( 69.19,174.03) --
	( 71.76,175.72) --
	( 74.33,177.40) --
	( 76.89,179.05) --
	( 79.46,180.62) --
	( 82.03,182.12) --
	( 84.60,183.53) --
	( 87.17,184.86) --
	( 89.73,186.10) --
	( 92.30,187.27) --
	( 94.87,188.36) --
	( 97.44,189.38) --
	(100.01,190.34) --
	(102.57,191.23) --
	(105.14,192.07) --
	(107.71,192.85) --
	(110.28,193.59) --
	(112.85,194.28) --
	(115.41,194.92) --
	(117.98,195.53) --
	(120.55,196.10) --
	(123.12,196.64) --
	(125.69,197.15) --
	(128.25,197.63) --
	(130.82,198.08) --
	(133.39,198.50) --
	(135.96,198.90) --
	(138.53,199.28) --
	(141.09,199.64) --
	(143.66,199.97) --
	(146.23,200.29) --
	(148.80,200.60) --
	(151.37,200.88) --
	(153.93,201.15) --
	(156.50,201.41) --
	(159.07,201.66) --
	(161.64,201.89) --
	(164.21,202.11) --
	(166.77,202.32) --
	(169.34,202.52) --
	(171.91,202.71);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,238.23) --
	( 46.08,213.39) --
	( 48.64,192.23) --
	( 51.21,180.06) --
	( 53.78,173.73) --
	( 56.35,170.89) --
	( 58.92,170.14) --
	( 61.49,170.64) --
	( 64.05,171.87) --
	( 66.62,173.50) --
	( 69.19,175.32) --
	( 71.76,177.20) --
	( 74.33,179.08) --
	( 76.89,180.91) --
	( 79.46,182.66) --
	( 82.03,184.31) --
	( 84.60,185.87) --
	( 87.17,187.34) --
	( 89.73,188.71) --
	( 92.30,189.99) --
	( 94.87,191.19) --
	( 97.44,192.30) --
	(100.01,193.34) --
	(102.57,194.30) --
	(105.14,195.20) --
	(107.71,196.04) --
	(110.28,196.82) --
	(112.85,197.55) --
	(115.41,198.22) --
	(117.98,198.85) --
	(120.55,199.43) --
	(123.12,199.98) --
	(125.69,200.48) --
	(128.25,200.95) --
	(130.82,201.39) --
	(133.39,201.80) --
	(135.96,202.17) --
	(138.53,202.53) --
	(141.09,202.85) --
	(143.66,203.16) --
	(146.23,203.44) --
	(148.80,203.71) --
	(151.37,203.95) --
	(153.93,204.18) --
	(156.50,204.39) --
	(159.07,204.59) --
	(161.64,204.78) --
	(164.21,204.95) --
	(166.77,205.11) --
	(169.34,205.26) --
	(171.91,205.39);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,238.23) --
	( 46.08,213.39) --
	( 48.64,192.23) --
	( 51.21,180.06) --
	( 53.78,173.73) --
	( 56.35,170.89) --
	( 58.92,170.14) --
	( 61.49,170.64) --
	( 64.05,171.87) --
	( 66.62,173.50) --
	( 69.19,175.32) --
	( 71.76,177.20) --
	( 74.33,179.08) --
	( 76.89,180.91) --
	( 79.46,182.66) --
	( 82.03,184.31) --
	( 84.60,185.87) --
	( 87.17,187.34) --
	( 89.73,188.71) --
	( 92.30,189.99) --
	( 94.87,191.19) --
	( 97.44,192.30) --
	(100.01,193.34) --
	(102.57,194.30) --
	(105.14,195.20) --
	(107.71,196.04) --
	(110.28,196.82) --
	(112.85,197.55) --
	(115.41,198.22) --
	(117.98,198.85) --
	(120.55,199.43) --
	(123.12,199.98) --
	(125.69,200.48) --
	(128.25,200.95) --
	(130.82,201.39) --
	(133.39,201.80) --
	(135.96,202.17) --
	(138.53,202.53) --
	(141.09,202.85) --
	(143.66,203.16) --
	(146.23,203.44) --
	(148.80,203.71) --
	(151.37,203.95) --
	(153.93,204.18) --
	(156.50,204.39) --
	(159.07,204.59) --
	(161.64,204.78) --
	(164.21,204.95) --
	(166.77,205.11) --
	(169.34,205.26) --
	(171.91,205.39);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,207.24) -- (178.33,207.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09,147.65) rectangle (178.33,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (178.33,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09, 30.69) rectangle (178.33,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 40.22) --
	(178.33, 40.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 72.64) --
	(178.33, 72.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,105.05) --
	(178.33,105.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.35, 30.69) --
	( 56.35,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.03, 30.69) --
	( 82.03,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.71, 30.69) --
	(107.71,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.39, 30.69) --
	(133.39,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.07, 30.69) --
	(159.07,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 56.43) --
	(178.33, 56.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 88.85) --
	(178.33, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,121.26) --
	(178.33,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 30.69) --
	( 43.51,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19, 30.69) --
	( 69.19,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.87, 30.69) --
	( 94.87,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.55, 30.69) --
	(120.55,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.23, 30.69) --
	(146.23,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91, 30.69) --
	(171.91,125.58);
\definecolor{fillColor}{RGB}{139,0,0}

\path[fill=fillColor] ( 43.51,104.48) circle (  1.96);

\path[fill=fillColor] ( 51.21, 66.91) circle (  1.96);

\path[fill=fillColor] ( 58.92, 61.16) circle (  1.96);

\path[fill=fillColor] ( 66.62, 68.72) circle (  1.96);

\path[fill=fillColor] ( 74.33, 77.90) circle (  1.96);

\path[fill=fillColor] ( 82.03, 86.07) circle (  1.96);

\path[fill=fillColor] ( 89.73, 92.85) circle (  1.96);

\path[fill=fillColor] ( 97.44, 98.37) circle (  1.96);

\path[fill=fillColor] (105.14,102.82) circle (  1.96);

\path[fill=fillColor] (112.85,106.41) circle (  1.96);

\path[fill=fillColor] (120.55,109.30) circle (  1.96);

\path[fill=fillColor] (128.25,111.63) circle (  1.96);

\path[fill=fillColor] (135.96,113.50) circle (  1.96);

\path[fill=fillColor] (143.66,115.01) circle (  1.96);

\path[fill=fillColor] (151.37,116.23) circle (  1.96);

\path[fill=fillColor] (159.07,117.21) circle (  1.96);

\path[fill=fillColor] (166.77,118.00) circle (  1.96);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51,107.53) --
	( 46.15,102.96) --
	( 40.87,102.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.21, 69.66) --
	( 53.86, 65.08) --
	( 48.57, 65.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 62.96) --
	( 61.56, 58.38) --
	( 56.27, 58.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62, 70.06) --
	( 69.26, 65.49) --
	( 63.98, 65.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33, 79.30) --
	( 76.97, 74.72) --
	( 71.68, 74.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 87.77) --
	( 84.67, 83.19) --
	( 79.39, 83.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.73, 94.89) --
	( 92.38, 90.32) --
	( 87.09, 90.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.44,100.71) --
	(100.08, 96.13) --
	( 94.80, 96.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,105.41) --
	(107.78,100.83) --
	(102.50,100.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,109.17) --
	(115.49,104.60) --
	(110.20,104.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,112.20) --
	(123.19,107.62) --
	(117.91,107.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.25,114.62) --
	(130.90,110.04) --
	(125.61,110.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.96,116.55) --
	(138.60,111.97) --
	(133.32,111.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66,118.10) --
	(146.31,113.52) --
	(141.02,113.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.37,119.34) --
	(154.01,114.76) --
	(148.72,114.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,120.33) --
	(161.71,115.76) --
	(156.43,115.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.77,121.13) --
	(169.42,116.55) --
	(164.13,116.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] ( 43.51,104.48) circle (  1.96);

\path[fill=fillColor] ( 51.21, 66.91) circle (  1.96);

\path[fill=fillColor] ( 58.92, 61.16) circle (  1.96);

\path[fill=fillColor] ( 66.62, 68.72) circle (  1.96);

\path[fill=fillColor] ( 74.33, 77.90) circle (  1.96);

\path[fill=fillColor] ( 82.03, 86.07) circle (  1.96);

\path[fill=fillColor] ( 89.73, 92.85) circle (  1.96);

\path[fill=fillColor] ( 97.44, 98.37) circle (  1.96);

\path[fill=fillColor] (105.14,102.82) circle (  1.96);

\path[fill=fillColor] (112.85,106.41) circle (  1.96);

\path[fill=fillColor] (120.55,109.30) circle (  1.96);

\path[fill=fillColor] (128.25,111.63) circle (  1.96);

\path[fill=fillColor] (135.96,113.50) circle (  1.96);

\path[fill=fillColor] (143.66,115.01) circle (  1.96);

\path[fill=fillColor] (151.37,116.23) circle (  1.96);

\path[fill=fillColor] (159.07,117.21) circle (  1.96);

\path[fill=fillColor] (166.77,118.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51,107.53) --
	( 46.15,102.96) --
	( 40.87,102.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.21, 69.83) --
	( 53.86, 65.26) --
	( 48.57, 65.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 63.41) --
	( 61.56, 58.84) --
	( 56.27, 58.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62, 70.07) --
	( 69.26, 65.49) --
	( 63.98, 65.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33, 78.35) --
	( 76.97, 73.77) --
	( 71.68, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 85.74) --
	( 84.67, 81.17) --
	( 79.39, 81.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.73, 91.89) --
	( 92.38, 87.32) --
	( 87.09, 87.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.44, 96.93) --
	(100.08, 92.35) --
	( 94.80, 92.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,101.05) --
	(107.78, 96.48) --
	(102.50, 96.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,104.44) --
	(115.49, 99.86) --
	(110.20, 99.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55,107.24) --
	(123.19,102.67) --
	(117.91,102.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.25,109.58) --
	(130.90,105.00) --
	(125.61,105.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.96,111.53) --
	(138.60,106.95) --
	(133.32,106.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66,113.18) --
	(146.31,108.60) --
	(141.02,108.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.37,114.57) --
	(154.01,109.99) --
	(148.72,109.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.07,115.76) --
	(161.71,111.18) --
	(156.43,111.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.77,116.77) --
	(169.42,112.20) --
	(164.13,112.20) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.94) --
	( 48.64, 84.18) --
	( 51.21, 78.11) --
	( 53.78, 76.43) --
	( 56.35, 77.11) --
	( 58.92, 78.96) --
	( 61.49, 81.33) --
	( 64.05, 83.89) --
	( 66.62, 86.46) --
	( 69.19, 88.95) --
	( 71.76, 91.30) --
	( 74.33, 93.52) --
	( 76.89, 95.58) --
	( 79.46, 97.50) --
	( 82.03, 99.28) --
	( 84.60,100.93) --
	( 87.17,102.46) --
	( 89.73,103.87) --
	( 92.30,105.18) --
	( 94.87,106.38) --
	( 97.44,107.50) --
	(100.01,108.54) --
	(102.57,109.49) --
	(105.14,110.38) --
	(107.71,111.20) --
	(110.28,111.95) --
	(112.85,112.65) --
	(115.41,113.30) --
	(117.98,113.90) --
	(120.55,114.45) --
	(123.12,114.97) --
	(125.69,115.44) --
	(128.25,115.88) --
	(130.82,116.28) --
	(133.39,116.66) --
	(135.96,117.00) --
	(138.53,117.32) --
	(141.09,117.62) --
	(143.66,117.89) --
	(146.23,118.15) --
	(148.80,118.38) --
	(151.37,118.60) --
	(153.93,118.80) --
	(156.50,118.98) --
	(159.07,119.15) --
	(161.64,119.31) --
	(164.21,119.46) --
	(166.77,119.60) --
	(169.34,119.72) --
	(171.91,119.84);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.77) --
	( 48.64, 83.63) --
	( 51.21, 77.21) --
	( 53.78, 75.29) --
	( 56.35, 75.84) --
	( 58.92, 77.64) --
	( 61.49, 80.01) --
	( 64.05, 82.59) --
	( 66.62, 85.20) --
	( 69.19, 87.73) --
	( 71.76, 90.15) --
	( 74.33, 92.42) --
	( 76.89, 94.54) --
	( 79.46, 96.52) --
	( 82.03, 98.35) --
	( 84.60,100.05) --
	( 87.17,101.63) --
	( 89.73,103.09) --
	( 92.30,104.45) --
	( 94.87,105.70) --
	( 97.44,106.86) --
	(100.01,107.93) --
	(102.57,108.92) --
	(105.14,109.84) --
	(107.71,110.69) --
	(110.28,111.48) --
	(112.85,112.21) --
	(115.41,112.88) --
	(117.98,113.51) --
	(120.55,114.08) --
	(123.12,114.62) --
	(125.69,115.11) --
	(128.25,115.57) --
	(130.82,116.00) --
	(133.39,116.39) --
	(135.96,116.75) --
	(138.53,117.09) --
	(141.09,117.40) --
	(143.66,117.69) --
	(146.23,117.95) --
	(148.80,118.20) --
	(151.37,118.43) --
	(153.93,118.64) --
	(156.50,118.83) --
	(159.07,119.02) --
	(161.64,119.18) --
	(164.21,119.34) --
	(166.77,119.48) --
	(169.34,119.61) --
	(171.91,119.74);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.61) --
	( 48.64, 83.08) --
	( 51.21, 76.29) --
	( 53.78, 74.13) --
	( 56.35, 74.55) --
	( 58.92, 76.28) --
	( 61.49, 78.64) --
	( 64.05, 81.24) --
	( 66.62, 83.89) --
	( 69.19, 86.48) --
	( 71.76, 88.95) --
	( 74.33, 91.28) --
	( 76.89, 93.46) --
	( 79.46, 95.50) --
	( 82.03, 97.39) --
	( 84.60, 99.15) --
	( 87.17,100.78) --
	( 89.73,102.29) --
	( 92.30,103.69) --
	( 94.87,104.98) --
	( 97.44,106.19) --
	(100.01,107.30) --
	(102.57,108.33) --
	(105.14,109.28) --
	(107.71,110.17) --
	(110.28,110.99) --
	(112.85,111.74) --
	(115.41,112.45) --
	(117.98,113.10) --
	(120.55,113.70) --
	(123.12,114.26) --
	(125.69,114.78) --
	(128.25,115.25) --
	(130.82,115.70) --
	(133.39,116.11) --
	(135.96,116.49) --
	(138.53,116.84) --
	(141.09,117.17) --
	(143.66,117.47) --
	(146.23,117.75) --
	(148.80,118.01) --
	(151.37,118.25) --
	(153.93,118.47) --
	(156.50,118.68) --
	(159.07,118.87) --
	(161.64,119.05) --
	(164.21,119.21) --
	(166.77,119.36) --
	(169.34,119.50) --
	(171.91,119.63);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.45) --
	( 48.64, 82.52) --
	( 51.21, 75.37) --
	( 53.78, 72.96) --
	( 56.35, 73.23) --
	( 58.92, 74.89) --
	( 61.49, 77.23) --
	( 64.05, 79.85) --
	( 66.62, 82.54) --
	( 69.19, 85.18) --
	( 71.76, 87.71) --
	( 74.33, 90.10) --
	( 76.89, 92.35) --
	( 79.46, 94.44) --
	( 82.03, 96.39) --
	( 84.60, 98.21) --
	( 87.17, 99.89) --
	( 89.73,101.45) --
	( 92.30,102.90) --
	( 94.87,104.24) --
	( 97.44,105.49) --
	(100.01,106.64) --
	(102.57,107.71) --
	(105.14,108.70) --
	(107.71,109.62) --
	(110.28,110.47) --
	(112.85,111.26) --
	(115.41,112.00) --
	(117.98,112.67) --
	(120.55,113.30) --
	(123.12,113.88) --
	(125.69,114.42) --
	(128.25,114.93) --
	(130.82,115.39) --
	(133.39,115.82) --
	(135.96,116.22) --
	(138.53,116.59) --
	(141.09,116.93) --
	(143.66,117.25) --
	(146.23,117.54) --
	(148.80,117.81) --
	(151.37,118.06) --
	(153.93,118.30) --
	(156.50,118.52) --
	(159.07,118.72) --
	(161.64,118.90) --
	(164.21,119.08) --
	(166.77,119.24) --
	(169.34,119.38) --
	(171.91,119.52);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.29) --
	( 48.64, 81.96) --
	( 51.21, 74.43) --
	( 53.78, 71.76) --
	( 56.35, 71.87) --
	( 58.92, 73.46) --
	( 61.49, 75.77) --
	( 64.05, 78.41) --
	( 66.62, 81.14) --
	( 69.19, 83.83) --
	( 71.76, 86.42) --
	( 74.33, 88.88) --
	( 76.89, 91.19) --
	( 79.46, 93.35) --
	( 82.03, 95.36) --
	( 84.60, 97.23) --
	( 87.17, 98.97) --
	( 89.73,100.58) --
	( 92.30,102.08) --
	( 94.87,103.48) --
	( 97.44,104.77) --
	(100.01,105.96) --
	(102.57,107.07) --
	(105.14,108.10) --
	(107.71,109.06) --
	(110.28,109.94) --
	(112.85,110.77) --
	(115.41,111.53) --
	(117.98,112.23) --
	(120.55,112.89) --
	(123.12,113.50) --
	(125.69,114.06) --
	(128.25,114.58) --
	(130.82,115.07) --
	(133.39,115.52) --
	(135.96,115.94) --
	(138.53,116.32) --
	(141.09,116.68) --
	(143.66,117.01) --
	(146.23,117.32) --
	(148.80,117.61) --
	(151.37,117.87) --
	(153.93,118.12) --
	(156.50,118.35) --
	(159.07,118.56) --
	(161.64,118.76) --
	(164.21,118.94) --
	(166.77,119.11) --
	(169.34,119.26) --
	(171.91,119.41);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.13) --
	( 48.64, 81.40) --
	( 51.21, 73.48) --
	( 53.78, 70.54) --
	( 56.35, 70.48) --
	( 58.92, 71.98) --
	( 61.49, 74.28) --
	( 64.05, 76.93) --
	( 66.62, 79.69) --
	( 69.19, 82.44) --
	( 71.76, 85.09) --
	( 74.33, 87.61) --
	( 76.89, 89.98) --
	( 79.46, 92.21) --
	( 82.03, 94.28) --
	( 84.60, 96.22) --
	( 87.17, 98.01) --
	( 89.73, 99.69) --
	( 92.30,101.24) --
	( 94.87,102.68) --
	( 97.44,104.02) --
	(100.01,105.26) --
	(102.57,106.41) --
	(105.14,107.48) --
	(107.71,108.47) --
	(110.28,109.39) --
	(112.85,110.25) --
	(115.41,111.04) --
	(117.98,111.78) --
	(120.55,112.46) --
	(123.12,113.10) --
	(125.69,113.68) --
	(128.25,114.23) --
	(130.82,114.74) --
	(133.39,115.21) --
	(135.96,115.64) --
	(138.53,116.05) --
	(141.09,116.42) --
	(143.66,116.77) --
	(146.23,117.10) --
	(148.80,117.40) --
	(151.37,117.67) --
	(153.93,117.93) --
	(156.50,118.17) --
	(159.07,118.40) --
	(161.64,118.60) --
	(164.21,118.79) --
	(166.77,118.97) --
	(169.34,119.14) --
	(171.91,119.29);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.97) --
	( 48.64, 80.84) --
	( 51.21, 72.52) --
	( 53.78, 69.29) --
	( 56.35, 69.06) --
	( 58.92, 70.47) --
	( 61.49, 72.73) --
	( 64.05, 75.39) --
	( 66.62, 78.19) --
	( 69.19, 80.99) --
	( 71.76, 83.70) --
	( 74.33, 86.29) --
	( 76.89, 88.73) --
	( 79.46, 91.03) --
	( 82.03, 93.17) --
	( 84.60, 95.17) --
	( 87.17, 97.02) --
	( 89.73, 98.75) --
	( 92.30,100.36) --
	( 94.87,101.85) --
	( 97.44,103.24) --
	(100.01,104.53) --
	(102.57,105.73) --
	(105.14,106.84) --
	(107.71,107.87) --
	(110.28,108.83) --
	(112.85,109.72) --
	(115.41,110.54) --
	(117.98,111.31) --
	(120.55,112.02) --
	(123.12,112.68) --
	(125.69,113.30) --
	(128.25,113.87) --
	(130.82,114.39) --
	(133.39,114.89) --
	(135.96,115.34) --
	(138.53,115.77) --
	(141.09,116.16) --
	(143.66,116.52) --
	(146.23,116.86) --
	(148.80,117.18) --
	(151.37,117.47) --
	(153.93,117.74) --
	(156.50,117.99) --
	(159.07,118.23) --
	(161.64,118.44) --
	(164.21,118.65) --
	(166.77,118.83) --
	(169.34,119.01) --
	(171.91,119.17);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.81) --
	( 48.64, 80.27) --
	( 51.21, 71.55) --
	( 53.78, 68.03) --
	( 56.35, 67.61) --
	( 58.92, 68.92) --
	( 61.49, 71.14) --
	( 64.05, 73.81) --
	( 66.62, 76.64) --
	( 69.19, 79.49) --
	( 71.76, 82.27) --
	( 74.33, 84.92) --
	( 76.89, 87.44) --
	( 79.46, 89.80) --
	( 82.03, 92.01) --
	( 84.60, 94.07) --
	( 87.17, 96.00) --
	( 89.73, 97.79) --
	( 92.30, 99.45) --
	( 94.87,101.00) --
	( 97.44,102.44) --
	(100.01,103.78) --
	(102.57,105.02) --
	(105.14,106.17) --
	(107.71,107.24) --
	(110.28,108.24) --
	(112.85,109.17) --
	(115.41,110.02) --
	(117.98,110.82) --
	(120.55,111.57) --
	(123.12,112.25) --
	(125.69,112.89) --
	(128.25,113.49) --
	(130.82,114.04) --
	(133.39,114.55) --
	(135.96,115.03) --
	(138.53,115.47) --
	(141.09,115.89) --
	(143.66,116.27) --
	(146.23,116.62) --
	(148.80,116.95) --
	(151.37,117.26) --
	(153.93,117.54) --
	(156.50,117.81) --
	(159.07,118.05) --
	(161.64,118.28) --
	(164.21,118.49) --
	(166.77,118.69) --
	(169.34,118.87) --
	(171.91,119.04);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.65) --
	( 48.64, 79.71) --
	( 51.21, 70.57) --
	( 53.78, 66.74) --
	( 56.35, 66.12) --
	( 58.92, 67.32) --
	( 61.49, 69.50) --
	( 64.05, 72.17) --
	( 66.62, 75.04) --
	( 69.19, 77.94) --
	( 71.76, 80.78) --
	( 74.33, 83.51) --
	( 76.89, 86.09) --
	( 79.46, 88.53) --
	( 82.03, 90.81) --
	( 84.60, 92.94) --
	( 87.17, 94.93) --
	( 89.73, 96.79) --
	( 92.30, 98.51) --
	( 94.87,100.12) --
	( 97.44,101.61) --
	(100.01,103.00) --
	(102.57,104.29) --
	(105.14,105.48) --
	(107.71,106.60) --
	(110.28,107.63) --
	(112.85,108.60) --
	(115.41,109.49) --
	(117.98,110.32) --
	(120.55,111.10) --
	(123.12,111.81) --
	(125.69,112.48) --
	(128.25,113.10) --
	(130.82,113.68) --
	(133.39,114.21) --
	(135.96,114.71) --
	(138.53,115.18) --
	(141.09,115.61) --
	(143.66,116.00) --
	(146.23,116.38) --
	(148.80,116.72) --
	(151.37,117.04) --
	(153.93,117.34) --
	(156.50,117.62) --
	(159.07,117.88) --
	(161.64,118.11) --
	(164.21,118.34) --
	(166.77,118.54) --
	(169.34,118.74) --
	(171.91,118.91);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.49) --
	( 48.64, 79.14) --
	( 51.21, 69.58) --
	( 53.78, 65.42) --
	( 56.35, 64.60) --
	( 58.92, 65.68) --
	( 61.49, 67.81) --
	( 64.05, 70.47) --
	( 66.62, 73.37) --
	( 69.19, 76.33) --
	( 71.76, 79.23) --
	( 74.33, 82.03) --
	( 76.89, 84.70) --
	( 79.46, 87.21) --
	( 82.03, 89.57) --
	( 84.60, 91.77) --
	( 87.17, 93.83) --
	( 89.73, 95.75) --
	( 92.30, 97.54) --
	( 94.87, 99.20) --
	( 97.44,100.75) --
	(100.01,102.19) --
	(102.57,103.53) --
	(105.14,104.78) --
	(107.71,105.94) --
	(110.28,107.01) --
	(112.85,108.01) --
	(115.41,108.94) --
	(117.98,109.81) --
	(120.55,110.62) --
	(123.12,111.36) --
	(125.69,112.06) --
	(128.25,112.71) --
	(130.82,113.31) --
	(133.39,113.87) --
	(135.96,114.39) --
	(138.53,114.87) --
	(141.09,115.32) --
	(143.66,115.74) --
	(146.23,116.13) --
	(148.80,116.49) --
	(151.37,116.82) --
	(153.93,117.13) --
	(156.50,117.42) --
	(159.07,117.69) --
	(161.64,117.95) --
	(164.21,118.18) --
	(166.77,118.40) --
	(169.34,118.60) --
	(171.91,118.78);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.33) --
	( 48.64, 78.56) --
	( 51.21, 68.57) --
	( 53.78, 64.09) --
	( 56.35, 63.05) --
	( 58.92, 64.00) --
	( 61.49, 66.06) --
	( 64.05, 68.72) --
	( 66.62, 71.65) --
	( 69.19, 74.66) --
	( 71.76, 77.63) --
	( 74.33, 80.51) --
	( 76.89, 83.25) --
	( 79.46, 85.84) --
	( 82.03, 88.27) --
	( 84.60, 90.56) --
	( 87.17, 92.69) --
	( 89.73, 94.68) --
	( 92.30, 96.53) --
	( 94.87, 98.26) --
	( 97.44, 99.86) --
	(100.01,101.36) --
	(102.57,102.75) --
	(105.14,104.05) --
	(107.71,105.25) --
	(110.28,106.37) --
	(112.85,107.41) --
	(115.41,108.38) --
	(117.98,109.28) --
	(120.55,110.12) --
	(123.12,110.90) --
	(125.69,111.63) --
	(128.25,112.30) --
	(130.82,112.93) --
	(133.39,113.51) --
	(135.96,114.05) --
	(138.53,114.56) --
	(141.09,115.03) --
	(143.66,115.46) --
	(146.23,115.87) --
	(148.80,116.25) --
	(151.37,116.60) --
	(153.93,116.92) --
	(156.50,117.23) --
	(159.07,117.51) --
	(161.64,117.77) --
	(164.21,118.02) --
	(166.77,118.24) --
	(169.34,118.46) --
	(171.91,118.65);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.17) --
	( 48.64, 77.99) --
	( 51.21, 67.55) --
	( 53.78, 62.73) --
	( 56.35, 61.45) --
	( 58.92, 62.27) --
	( 61.49, 64.27) --
	( 64.05, 66.91) --
	( 66.62, 69.87) --
	( 69.19, 72.93) --
	( 71.76, 75.97) --
	( 74.33, 78.92) --
	( 76.89, 81.74) --
	( 79.46, 84.42) --
	( 82.03, 86.93) --
	( 84.60, 89.29) --
	( 87.17, 91.50) --
	( 89.73, 93.57) --
	( 92.30, 95.49) --
	( 94.87, 97.28) --
	( 97.44, 98.95) --
	(100.01,100.51) --
	(102.57,101.95) --
	(105.14,103.30) --
	(107.71,104.55) --
	(110.28,105.72) --
	(112.85,106.80) --
	(115.41,107.81) --
	(117.98,108.75) --
	(120.55,109.62) --
	(123.12,110.43) --
	(125.69,111.19) --
	(128.25,111.89) --
	(130.82,112.54) --
	(133.39,113.15) --
	(135.96,113.72) --
	(138.53,114.24) --
	(141.09,114.73) --
	(143.66,115.19) --
	(146.23,115.61) --
	(148.80,116.01) --
	(151.37,116.37) --
	(153.93,116.71) --
	(156.50,117.03) --
	(159.07,117.33) --
	(161.64,117.60) --
	(164.21,117.86) --
	(166.77,118.09) --
	(169.34,118.31) --
	(171.91,118.52);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.01) --
	( 48.64, 77.41) --
	( 51.21, 66.53) --
	( 53.78, 61.35) --
	( 56.35, 59.83) --
	( 58.92, 60.49) --
	( 61.49, 62.42) --
	( 64.05, 65.05) --
	( 66.62, 68.02) --
	( 69.19, 71.13) --
	( 71.76, 74.24) --
	( 74.33, 77.27) --
	( 76.89, 80.18) --
	( 79.46, 82.94) --
	( 82.03, 85.54) --
	( 84.60, 87.99) --
	( 87.17, 90.28) --
	( 89.73, 92.42) --
	( 92.30, 94.41) --
	( 94.87, 96.27) --
	( 97.44, 98.01) --
	(100.01, 99.62) --
	(102.57,101.13) --
	(105.14,102.53) --
	(107.71,103.83) --
	(110.28,105.04) --
	(112.85,106.17) --
	(115.41,107.22) --
	(117.98,108.20) --
	(120.55,109.11) --
	(123.12,109.95) --
	(125.69,110.74) --
	(128.25,111.47) --
	(130.82,112.15) --
	(133.39,112.79) --
	(135.96,113.38) --
	(138.53,113.92) --
	(141.09,114.43) --
	(143.66,114.91) --
	(146.23,115.35) --
	(148.80,115.76) --
	(151.37,116.15) --
	(153.93,116.50) --
	(156.50,116.83) --
	(159.07,117.14) --
	(161.64,117.43) --
	(164.21,117.69) --
	(166.77,117.94) --
	(169.34,118.17) --
	(171.91,118.39);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.85) --
	( 48.64, 76.83) --
	( 51.21, 65.49) --
	( 53.78, 59.94) --
	( 56.35, 58.16) --
	( 58.92, 58.66) --
	( 61.49, 60.51) --
	( 64.05, 63.11) --
	( 66.62, 66.11) --
	( 69.19, 69.27) --
	( 71.76, 72.45) --
	( 74.33, 75.56) --
	( 76.89, 78.56) --
	( 79.46, 81.41) --
	( 82.03, 84.10) --
	( 84.60, 86.63) --
	( 87.17, 89.01) --
	( 89.73, 91.23) --
	( 92.30, 93.30) --
	( 94.87, 95.24) --
	( 97.44, 97.04) --
	(100.01, 98.72) --
	(102.57,100.28) --
	(105.14,101.74) --
	(107.71,103.09) --
	(110.28,104.36) --
	(112.85,105.53) --
	(115.41,106.62) --
	(117.98,107.64) --
	(120.55,108.59) --
	(123.12,109.47) --
	(125.69,110.29) --
	(128.25,111.05) --
	(130.82,111.76) --
	(133.39,112.42) --
	(135.96,113.03) --
	(138.53,113.60) --
	(141.09,114.14) --
	(143.66,114.63) --
	(146.23,115.09) --
	(148.80,115.52) --
	(151.37,115.92) --
	(153.93,116.29) --
	(156.50,116.64) --
	(159.07,116.96) --
	(161.64,117.26) --
	(164.21,117.54) --
	(166.77,117.79) --
	(169.34,118.04) --
	(171.91,118.26);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.69) --
	( 48.64, 76.24) --
	( 51.21, 64.43) --
	( 53.78, 58.51) --
	( 56.35, 56.46) --
	( 58.92, 56.78) --
	( 61.49, 58.54) --
	( 64.05, 61.12) --
	( 66.62, 64.13) --
	( 69.19, 67.34) --
	( 71.76, 70.59) --
	( 74.33, 73.78) --
	( 76.89, 76.87) --
	( 79.46, 79.82) --
	( 82.03, 82.60) --
	( 84.60, 85.23) --
	( 87.17, 87.69) --
	( 89.73, 90.00) --
	( 92.30, 92.16) --
	( 94.87, 94.17) --
	( 97.44, 96.04) --
	(100.01, 97.79) --
	(102.57, 99.42) --
	(105.14,100.93) --
	(107.71,102.34) --
	(110.28,103.66) --
	(112.85,104.88) --
	(115.41,106.02) --
	(117.98,107.07) --
	(120.55,108.06) --
	(123.12,108.98) --
	(125.69,109.83) --
	(128.25,110.62) --
	(130.82,111.36) --
	(133.39,112.05) --
	(135.96,112.69) --
	(138.53,113.29) --
	(141.09,113.84) --
	(143.66,114.36) --
	(146.23,114.84) --
	(148.80,115.28) --
	(151.37,115.70) --
	(153.93,116.08) --
	(156.50,116.44) --
	(159.07,116.78) --
	(161.64,117.09) --
	(164.21,117.38) --
	(166.77,117.65) --
	(169.34,117.90) --
	(171.91,118.13);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.53) --
	( 48.64, 75.66) --
	( 51.21, 63.37) --
	( 53.78, 57.05) --
	( 56.35, 54.71) --
	( 58.92, 54.86) --
	( 61.49, 56.51) --
	( 64.05, 59.05) --
	( 66.62, 62.08) --
	( 69.19, 65.34) --
	( 71.76, 68.66) --
	( 74.33, 71.94) --
	( 76.89, 75.12) --
	( 79.46, 78.16) --
	( 82.03, 81.05) --
	( 84.60, 83.78) --
	( 87.17, 86.33) --
	( 89.73, 88.73) --
	( 92.30, 90.97) --
	( 94.87, 93.06) --
	( 97.44, 95.02) --
	(100.01, 96.83) --
	(102.57, 98.53) --
	(105.14,100.11) --
	(107.71,101.58) --
	(110.28,102.94) --
	(112.85,104.22) --
	(115.41,105.40) --
	(117.98,106.50) --
	(120.55,107.53) --
	(123.12,108.48) --
	(125.69,109.37) --
	(128.25,110.20) --
	(130.82,110.97) --
	(133.39,111.68) --
	(135.96,112.35) --
	(138.53,112.97) --
	(141.09,113.55) --
	(143.66,114.08) --
	(146.23,114.58) --
	(148.80,115.05) --
	(151.37,115.48) --
	(153.93,115.88) --
	(156.50,116.26) --
	(159.07,116.60) --
	(161.64,116.93) --
	(164.21,117.23) --
	(166.77,117.51) --
	(169.34,117.77) --
	(171.91,118.01);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.37) --
	( 48.64, 75.07) --
	( 51.21, 62.30) --
	( 53.78, 55.57) --
	( 56.35, 52.93) --
	( 58.92, 52.88) --
	( 61.49, 54.42) --
	( 64.05, 56.92) --
	( 66.62, 59.95) --
	( 69.19, 63.26) --
	( 71.76, 66.65) --
	( 74.33, 70.02) --
	( 76.89, 73.30) --
	( 79.46, 76.45) --
	( 82.03, 79.44) --
	( 84.60, 82.27) --
	( 87.17, 84.93) --
	( 89.73, 87.42) --
	( 92.30, 89.75) --
	( 94.87, 91.93) --
	( 97.44, 93.96) --
	(100.01, 95.86) --
	(102.57, 97.62) --
	(105.14, 99.27) --
	(107.71,100.80) --
	(110.28,102.22) --
	(112.85,103.55) --
	(115.41,104.78) --
	(117.98,105.93) --
	(120.55,107.00) --
	(123.12,107.99) --
	(125.69,108.92) --
	(128.25,109.78) --
	(130.82,110.58) --
	(133.39,111.32) --
	(135.96,112.02) --
	(138.53,112.66) --
	(141.09,113.26) --
	(143.66,113.82) --
	(146.23,114.34) --
	(148.80,114.82) --
	(151.37,115.27) --
	(153.93,115.69) --
	(156.50,116.08) --
	(159.07,116.44) --
	(161.64,116.77) --
	(164.21,117.09) --
	(166.77,117.38) --
	(169.34,117.65) --
	(171.91,117.90);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.21) --
	( 48.64, 74.48) --
	( 51.21, 61.21) --
	( 53.78, 54.06) --
	( 56.35, 51.11) --
	( 58.92, 50.85) --
	( 61.49, 52.26) --
	( 64.05, 54.71) --
	( 66.62, 57.75) --
	( 69.19, 61.10) --
	( 71.76, 64.57) --
	( 74.33, 68.03) --
	( 76.89, 71.41) --
	( 79.46, 74.67) --
	( 82.03, 77.77) --
	( 84.60, 80.71) --
	( 87.17, 83.47) --
	( 89.73, 86.07) --
	( 92.30, 88.50) --
	( 94.87, 90.77) --
	( 97.44, 92.89) --
	(100.01, 94.86) --
	(102.57, 96.70) --
	(105.14, 98.41) --
	(107.71,100.01) --
	(110.28,101.50) --
	(112.85,102.88) --
	(115.41,104.16) --
	(117.98,105.36) --
	(120.55,106.47) --
	(123.12,107.51) --
	(125.69,108.47) --
	(128.25,109.36) --
	(130.82,110.20) --
	(133.39,110.97) --
	(135.96,111.69) --
	(138.53,112.36) --
	(141.09,112.98) --
	(143.66,113.56) --
	(146.23,114.10) --
	(148.80,114.60) --
	(151.37,115.07) --
	(153.93,115.50) --
	(156.50,115.91) --
	(159.07,116.28) --
	(161.64,116.63) --
	(164.21,116.95) --
	(166.77,117.25) --
	(169.34,117.54) --
	(171.91,117.80);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.05) --
	( 48.64, 73.89) --
	( 51.21, 60.11) --
	( 53.78, 52.52) --
	( 56.35, 49.25) --
	( 58.92, 48.76) --
	( 61.49, 50.04) --
	( 64.05, 52.43) --
	( 66.62, 55.47) --
	( 69.19, 58.86) --
	( 71.76, 62.40) --
	( 74.33, 65.96) --
	( 76.89, 69.45) --
	( 79.46, 72.82) --
	( 82.03, 76.04) --
	( 84.60, 79.09) --
	( 87.17, 81.97) --
	( 89.73, 84.67) --
	( 92.30, 87.20) --
	( 94.87, 89.57) --
	( 97.44, 91.78) --
	(100.01, 93.84) --
	(102.57, 95.76) --
	(105.14, 97.55) --
	(107.71, 99.21) --
	(110.28,100.76) --
	(112.85,102.20) --
	(115.41,103.54) --
	(117.98,104.79) --
	(120.55,105.95) --
	(123.12,107.03) --
	(125.69,108.03) --
	(128.25,108.96) --
	(130.82,109.82) --
	(133.39,110.63) --
	(135.96,111.38) --
	(138.53,112.07) --
	(141.09,112.72) --
	(143.66,113.32) --
	(146.23,113.88) --
	(148.80,114.40) --
	(151.37,114.88) --
	(153.93,115.33) --
	(156.50,115.75) --
	(159.07,116.14) --
	(161.64,116.50) --
	(164.21,116.83) --
	(166.77,117.14) --
	(169.34,117.43) --
	(171.91,117.70);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.89) --
	( 48.64, 73.29) --
	( 51.21, 59.00) --
	( 53.78, 50.96) --
	( 56.35, 47.34) --
	( 58.92, 46.61) --
	( 61.49, 47.75) --
	( 64.05, 50.07) --
	( 66.62, 53.11) --
	( 69.19, 56.54) --
	( 71.76, 60.15) --
	( 74.33, 63.80) --
	( 76.89, 67.41) --
	( 79.46, 70.90) --
	( 82.03, 74.24) --
	( 84.60, 77.41) --
	( 87.17, 80.41) --
	( 89.73, 83.23) --
	( 92.30, 85.87) --
	( 94.87, 88.35) --
	( 97.44, 90.65) --
	(100.01, 92.81) --
	(102.57, 94.81) --
	(105.14, 96.68) --
	(107.71, 98.41) --
	(110.28,100.03) --
	(112.85,101.53) --
	(115.41,102.93) --
	(117.98,104.23) --
	(120.55,105.44) --
	(123.12,106.56) --
	(125.69,107.60) --
	(128.25,108.57) --
	(130.82,109.47) --
	(133.39,110.30) --
	(135.96,111.08) --
	(138.53,111.80) --
	(141.09,112.47) --
	(143.66,113.10) --
	(146.23,113.68) --
	(148.80,114.21) --
	(151.37,114.71) --
	(153.93,115.18) --
	(156.50,115.61) --
	(159.07,116.01) --
	(161.64,116.38) --
	(164.21,116.73) --
	(166.77,117.05) --
	(169.34,117.35) --
	(171.91,117.63);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.73) --
	( 48.64, 72.69) --
	( 51.21, 57.88) --
	( 53.78, 49.38) --
	( 56.35, 45.40) --
	( 58.92, 44.41) --
	( 61.49, 45.39) --
	( 64.05, 47.63) --
	( 66.62, 50.66) --
	( 69.19, 54.12) --
	( 71.76, 57.81) --
	( 74.33, 61.57) --
	( 76.89, 65.28) --
	( 79.46, 68.90) --
	( 82.03, 72.37) --
	( 84.60, 75.68) --
	( 87.17, 78.80) --
	( 89.73, 81.75) --
	( 92.30, 84.51) --
	( 94.87, 87.09) --
	( 97.44, 89.50) --
	(100.01, 91.75) --
	(102.57, 93.85) --
	(105.14, 95.80) --
	(107.71, 97.61) --
	(110.28, 99.30) --
	(112.85,100.87) --
	(115.41,102.33) --
	(117.98,103.68) --
	(120.55,104.94) --
	(123.12,106.10) --
	(125.69,107.19) --
	(128.25,108.20) --
	(130.82,109.13) --
	(133.39,110.00) --
	(135.96,110.81) --
	(138.53,111.55) --
	(141.09,112.25) --
	(143.66,112.89) --
	(146.23,113.49) --
	(148.80,114.05) --
	(151.37,114.57) --
	(153.93,115.05) --
	(156.50,115.49) --
	(159.07,115.90) --
	(161.64,116.29) --
	(164.21,116.64) --
	(166.77,116.97) --
	(169.34,117.28) --
	(171.91,117.57);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.57) --
	( 48.64, 72.09) --
	( 51.21, 56.74) --
	( 53.78, 47.77) --
	( 56.35, 43.41) --
	( 58.92, 42.15) --
	( 61.49, 42.96) --
	( 64.05, 45.11) --
	( 66.62, 48.11) --
	( 69.19, 51.62) --
	( 71.76, 55.38) --
	( 74.33, 59.24) --
	( 76.89, 63.08) --
	( 79.46, 66.83) --
	( 82.03, 70.44) --
	( 84.60, 73.88) --
	( 87.17, 77.14) --
	( 89.73, 80.22) --
	( 92.30, 83.10) --
	( 94.87, 85.81) --
	( 97.44, 88.33) --
	(100.01, 90.68) --
	(102.57, 92.88) --
	(105.14, 94.92) --
	(107.71, 96.82) --
	(110.28, 98.58) --
	(112.85,100.22) --
	(115.41,101.74) --
	(117.98,103.15) --
	(120.55,104.46) --
	(123.12,105.67) --
	(125.69,106.80) --
	(128.25,107.85) --
	(130.82,108.82) --
	(133.39,109.72) --
	(135.96,110.56) --
	(138.53,111.33) --
	(141.09,112.05) --
	(143.66,112.72) --
	(146.23,113.34) --
	(148.80,113.91) --
	(151.37,114.45) --
	(153.93,114.94) --
	(156.50,115.40) --
	(159.07,115.82) --
	(161.64,116.22) --
	(164.21,116.58) --
	(166.77,116.92) --
	(169.34,117.24) --
	(171.91,117.53);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.41) --
	( 48.64, 71.48) --
	( 51.21, 55.59) --
	( 53.78, 46.13) --
	( 56.35, 41.37) --
	( 58.92, 39.83) --
	( 61.49, 40.45) --
	( 64.05, 42.50) --
	( 66.62, 45.48) --
	( 69.19, 49.02) --
	( 71.76, 52.85) --
	( 74.33, 56.82) --
	( 76.89, 60.78) --
	( 79.46, 64.67) --
	( 82.03, 68.43) --
	( 84.60, 72.02) --
	( 87.17, 75.42) --
	( 89.73, 78.64) --
	( 92.30, 81.66) --
	( 94.87, 84.49) --
	( 97.44, 87.14) --
	(100.01, 89.61) --
	(102.57, 91.90) --
	(105.14, 94.04) --
	(107.71, 96.02) --
	(110.28, 97.87) --
	(112.85, 99.58) --
	(115.41,101.17) --
	(117.98,102.64) --
	(120.55,104.01) --
	(123.12,105.27) --
	(125.69,106.45) --
	(128.25,107.53) --
	(130.82,108.54) --
	(133.39,109.48) --
	(135.96,110.34) --
	(138.53,111.15) --
	(141.09,111.89) --
	(143.66,112.58) --
	(146.23,113.22) --
	(148.80,113.81) --
	(151.37,114.36) --
	(153.93,114.86) --
	(156.50,115.33) --
	(159.07,115.77) --
	(161.64,116.17) --
	(164.21,116.55) --
	(166.77,116.89) --
	(169.34,117.22) --
	(171.91,117.51);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.25) --
	( 48.64, 70.88) --
	( 51.21, 54.43) --
	( 53.78, 44.46) --
	( 56.35, 39.29) --
	( 58.92, 37.45) --
	( 61.49, 37.86) --
	( 64.05, 39.81) --
	( 66.62, 42.75) --
	( 69.19, 46.31) --
	( 71.76, 50.23) --
	( 74.33, 54.30) --
	( 76.89, 58.39) --
	( 79.46, 62.43) --
	( 82.03, 66.34) --
	( 84.60, 70.09) --
	( 87.17, 73.65) --
	( 89.73, 77.02) --
	( 92.30, 80.19) --
	( 94.87, 83.16) --
	( 97.44, 85.93) --
	(100.01, 88.52) --
	(102.57, 90.93) --
	(105.14, 93.17) --
	(107.71, 95.25) --
	(110.28, 97.18) --
	(112.85, 98.97) --
	(115.41,100.63) --
	(117.98,102.16) --
	(120.55,103.59) --
	(123.12,104.91) --
	(125.69,106.13) --
	(128.25,107.26) --
	(130.82,108.30) --
	(133.39,109.27) --
	(135.96,110.17) --
	(138.53,111.00) --
	(141.09,111.77) --
	(143.66,112.48) --
	(146.23,113.13) --
	(148.80,113.74) --
	(151.37,114.30) --
	(153.93,114.82) --
	(156.50,115.31) --
	(159.07,115.75) --
	(161.64,116.16) --
	(164.21,116.55) --
	(166.77,116.90) --
	(169.34,117.23) --
	(171.91,117.53);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.09) --
	( 48.64, 70.27) --
	( 51.21, 53.26) --
	( 53.78, 42.76) --
	( 56.35, 37.17) --
	( 58.92, 35.00) --
	( 61.49, 35.20) --
	( 64.05, 37.02) --
	( 66.62, 39.92) --
	( 69.19, 43.51) --
	( 71.76, 47.49) --
	( 74.33, 51.68) --
	( 76.89, 55.91) --
	( 79.46, 60.10) --
	( 82.03, 64.17) --
	( 84.60, 68.09) --
	( 87.17, 71.82) --
	( 89.73, 75.35) --
	( 92.30, 78.68) --
	( 94.87, 81.79) --
	( 97.44, 84.71) --
	(100.01, 87.42) --
	(102.57, 89.95) --
	(105.14, 92.30) --
	(107.71, 94.49) --
	(110.28, 96.51) --
	(112.85, 98.38) --
	(115.41,100.12) --
	(117.98,101.72) --
	(120.55,103.21) --
	(123.12,104.58) --
	(125.69,105.85) --
	(128.25,107.03) --
	(130.82,108.11) --
	(133.39,109.12) --
	(135.96,110.04) --
	(138.53,110.90) --
	(141.09,111.69) --
	(143.66,112.42) --
	(146.23,113.10) --
	(148.80,113.72) --
	(151.37,114.30) --
	(153.93,114.83) --
	(156.50,115.32) --
	(159.07,115.77) --
	(161.64,116.19) --
	(164.21,116.58) --
	(166.77,116.94) --
	(169.34,117.27) --
	(171.91,117.57);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.35) --
	( 48.64, 81.64) --
	( 51.21, 74.23) --
	( 53.78, 72.26) --
	( 56.35, 73.41) --
	( 58.92, 76.16) --
	( 61.49, 79.64) --
	( 64.05, 83.36) --
	( 66.62, 87.03) --
	( 69.19, 90.52) --
	( 71.76, 93.76) --
	( 74.33, 96.71) --
	( 76.89, 99.39) --
	( 79.46,101.79) --
	( 82.03,103.95) --
	( 84.60,105.87) --
	( 87.17,107.58) --
	( 89.73,109.11) --
	( 92.30,110.47) --
	( 94.87,111.68) --
	( 97.44,112.75) --
	(100.01,113.70) --
	(102.57,114.55) --
	(105.14,115.30) --
	(107.71,115.97) --
	(110.28,116.56) --
	(112.85,117.09) --
	(115.41,117.56) --
	(117.98,117.97) --
	(120.55,118.34) --
	(123.12,118.67) --
	(125.69,118.96) --
	(128.25,119.22) --
	(130.82,119.45) --
	(133.39,119.65) --
	(135.96,119.83) --
	(138.53,119.99) --
	(141.09,120.13) --
	(143.66,120.26) --
	(146.23,120.37) --
	(148.80,120.47) --
	(151.37,120.56) --
	(153.93,120.64) --
	(156.50,120.71) --
	(159.07,120.77) --
	(161.64,120.83) --
	(164.21,120.88) --
	(166.77,120.92) --
	(169.34,120.96) --
	(171.91,120.99);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.24) --
	( 48.64, 81.30) --
	( 51.21, 73.63) --
	( 53.78, 71.43) --
	( 56.35, 72.39) --
	( 58.92, 75.02) --
	( 61.49, 78.41) --
	( 64.05, 82.07) --
	( 66.62, 85.73) --
	( 69.19, 89.22) --
	( 71.76, 92.48) --
	( 74.33, 95.47) --
	( 76.89, 98.19) --
	( 79.46,100.64) --
	( 82.03,102.85) --
	( 84.60,104.83) --
	( 87.17,106.60) --
	( 89.73,108.19) --
	( 92.30,109.60) --
	( 94.87,110.86) --
	( 97.44,111.99) --
	(100.01,113.00) --
	(102.57,113.89) --
	(105.14,114.69) --
	(107.71,115.40) --
	(110.28,116.04) --
	(112.85,116.61) --
	(115.41,117.11) --
	(117.98,117.56) --
	(120.55,117.96) --
	(123.12,118.32) --
	(125.69,118.64) --
	(128.25,118.92) --
	(130.82,119.18) --
	(133.39,119.40) --
	(135.96,119.61) --
	(138.53,119.79) --
	(141.09,119.95) --
	(143.66,120.09) --
	(146.23,120.22) --
	(148.80,120.33) --
	(151.37,120.43) --
	(153.93,120.52) --
	(156.50,120.60) --
	(159.07,120.67) --
	(161.64,120.74) --
	(164.21,120.79) --
	(166.77,120.85) --
	(169.34,120.89) --
	(171.91,120.93);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.13) --
	( 48.64, 80.96) --
	( 51.21, 73.02) --
	( 53.78, 70.58) --
	( 56.35, 71.36) --
	( 58.92, 73.84) --
	( 61.49, 77.14) --
	( 64.05, 80.75) --
	( 66.62, 84.38) --
	( 69.19, 87.88) --
	( 71.76, 91.15) --
	( 74.33, 94.17) --
	( 76.89, 96.93) --
	( 79.46, 99.43) --
	( 82.03,101.69) --
	( 84.60,103.72) --
	( 87.17,105.55) --
	( 89.73,107.19) --
	( 92.30,108.66) --
	( 94.87,109.98) --
	( 97.44,111.17) --
	(100.01,112.22) --
	(102.57,113.17) --
	(105.14,114.02) --
	(107.71,114.78) --
	(110.28,115.46) --
	(112.85,116.07) --
	(115.41,116.61) --
	(117.98,117.10) --
	(120.55,117.54) --
	(123.12,117.93) --
	(125.69,118.28) --
	(128.25,118.59) --
	(130.82,118.87) --
	(133.39,119.12) --
	(135.96,119.35) --
	(138.53,119.55) --
	(141.09,119.73) --
	(143.66,119.89) --
	(146.23,120.03) --
	(148.80,120.16) --
	(151.37,120.28) --
	(153.93,120.38) --
	(156.50,120.47) --
	(159.07,120.56) --
	(161.64,120.63) --
	(164.21,120.70) --
	(166.77,120.76) --
	(169.34,120.81) --
	(171.91,120.86);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 95.02) --
	( 48.64, 80.62) --
	( 51.21, 72.41) --
	( 53.78, 69.72) --
	( 56.35, 70.31) --
	( 58.92, 72.64) --
	( 61.49, 75.84) --
	( 64.05, 79.39) --
	( 66.62, 82.99) --
	( 69.19, 86.47) --
	( 71.76, 89.76) --
	( 74.33, 92.80) --
	( 76.89, 95.60) --
	( 79.46, 98.14) --
	( 82.03,100.45) --
	( 84.60,102.54) --
	( 87.17,104.42) --
	( 89.73,106.12) --
	( 92.30,107.65) --
	( 94.87,109.03) --
	( 97.44,110.27) --
	(100.01,111.38) --
	(102.57,112.38) --
	(105.14,113.28) --
	(107.71,114.09) --
	(110.28,114.82) --
	(112.85,115.47) --
	(115.41,116.06) --
	(117.98,116.58) --
	(120.55,117.06) --
	(123.12,117.48) --
	(125.69,117.87) --
	(128.25,118.21) --
	(130.82,118.52) --
	(133.39,118.80) --
	(135.96,119.05) --
	(138.53,119.27) --
	(141.09,119.47) --
	(143.66,119.66) --
	(146.23,119.82) --
	(148.80,119.97) --
	(151.37,120.10) --
	(153.93,120.22) --
	(156.50,120.32) --
	(159.07,120.42) --
	(161.64,120.50) --
	(164.21,120.58) --
	(166.77,120.65) --
	(169.34,120.71) --
	(171.91,120.77);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.91) --
	( 48.64, 80.28) --
	( 51.21, 71.79) --
	( 53.78, 68.85) --
	( 56.35, 69.24) --
	( 58.92, 71.42) --
	( 61.49, 74.51) --
	( 64.05, 77.99) --
	( 66.62, 81.54) --
	( 69.19, 85.01) --
	( 71.76, 88.30) --
	( 74.33, 91.37) --
	( 76.89, 94.20) --
	( 79.46, 96.78) --
	( 82.03, 99.14) --
	( 84.60,101.28) --
	( 87.17,103.22) --
	( 89.73,104.97) --
	( 92.30,106.56) --
	( 94.87,107.99) --
	( 97.44,109.29) --
	(100.01,110.46) --
	(102.57,111.51) --
	(105.14,112.47) --
	(107.71,113.33) --
	(110.28,114.10) --
	(112.85,114.80) --
	(115.41,115.43) --
	(117.98,116.00) --
	(120.55,116.52) --
	(123.12,116.98) --
	(125.69,117.40) --
	(128.25,117.78) --
	(130.82,118.12) --
	(133.39,118.43) --
	(135.96,118.70) --
	(138.53,118.95) --
	(141.09,119.18) --
	(143.66,119.38) --
	(146.23,119.57) --
	(148.80,119.73) --
	(151.37,119.88) --
	(153.93,120.02) --
	(156.50,120.14) --
	(159.07,120.25) --
	(161.64,120.35) --
	(164.21,120.44) --
	(166.77,120.52) --
	(169.34,120.59) --
	(171.91,120.66);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.80) --
	( 48.64, 79.94) --
	( 51.21, 71.17) --
	( 53.78, 67.97) --
	( 56.35, 68.15) --
	( 58.92, 70.17) --
	( 61.49, 73.14) --
	( 64.05, 76.54) --
	( 66.62, 80.05) --
	( 69.19, 83.50) --
	( 71.76, 86.79) --
	( 74.33, 89.87) --
	( 76.89, 92.72) --
	( 79.46, 95.34) --
	( 82.03, 97.75) --
	( 84.60, 99.94) --
	( 87.17,101.93) --
	( 89.73,103.74) --
	( 92.30,105.38) --
	( 94.87,106.87) --
	( 97.44,108.23) --
	(100.01,109.45) --
	(102.57,110.56) --
	(105.14,111.57) --
	(107.71,112.48) --
	(110.28,113.31) --
	(112.85,114.06) --
	(115.41,114.73) --
	(117.98,115.35) --
	(120.55,115.91) --
	(123.12,116.41) --
	(125.69,116.87) --
	(128.25,117.28) --
	(130.82,117.65) --
	(133.39,117.99) --
	(135.96,118.30) --
	(138.53,118.58) --
	(141.09,118.83) --
	(143.66,119.06) --
	(146.23,119.27) --
	(148.80,119.46) --
	(151.37,119.63) --
	(153.93,119.78) --
	(156.50,119.92) --
	(159.07,120.05) --
	(161.64,120.16) --
	(164.21,120.27) --
	(166.77,120.36) --
	(169.34,120.44) --
	(171.91,120.52);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.69) --
	( 48.64, 79.59) --
	( 51.21, 70.54) --
	( 53.78, 67.08) --
	( 56.35, 67.04) --
	( 58.92, 68.89) --
	( 61.49, 71.73) --
	( 64.05, 75.04) --
	( 66.62, 78.50) --
	( 69.19, 81.92) --
	( 71.76, 85.20) --
	( 74.33, 88.29) --
	( 76.89, 91.17) --
	( 79.46, 93.82) --
	( 82.03, 96.27) --
	( 84.60, 98.50) --
	( 87.17,100.55) --
	( 89.73,102.41) --
	( 92.30,104.11) --
	( 94.87,105.66) --
	( 97.44,107.07) --
	(100.01,108.35) --
	(102.57,109.52) --
	(105.14,110.58) --
	(107.71,111.55) --
	(110.28,112.42) --
	(112.85,113.22) --
	(115.41,113.95) --
	(117.98,114.61) --
	(120.55,115.21) --
	(123.12,115.76) --
	(125.69,116.26) --
	(128.25,116.71) --
	(130.82,117.12) --
	(133.39,117.50) --
	(135.96,117.84) --
	(138.53,118.15) --
	(141.09,118.43) --
	(143.66,118.69) --
	(146.23,118.92) --
	(148.80,119.13) --
	(151.37,119.32) --
	(153.93,119.50) --
	(156.50,119.66) --
	(159.07,119.80) --
	(161.64,119.94) --
	(164.21,120.06) --
	(166.77,120.17) --
	(169.34,120.27) --
	(171.91,120.36);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.58) --
	( 48.64, 79.24) --
	( 51.21, 69.91) --
	( 53.78, 66.18) --
	( 56.35, 65.91) --
	( 58.92, 67.58) --
	( 61.49, 70.29) --
	( 64.05, 73.50) --
	( 66.62, 76.90) --
	( 69.19, 80.28) --
	( 71.76, 83.55) --
	( 74.33, 86.64) --
	( 76.89, 89.53) --
	( 79.46, 92.22) --
	( 82.03, 94.69) --
	( 84.60, 96.97) --
	( 87.17, 99.06) --
	( 89.73,100.98) --
	( 92.30,102.74) --
	( 94.87,104.34) --
	( 97.44,105.81) --
	(100.01,107.15) --
	(102.57,108.37) --
	(105.14,109.49) --
	(107.71,110.51) --
	(110.28,111.44) --
	(112.85,112.30) --
	(115.41,113.07) --
	(117.98,113.79) --
	(120.55,114.43) --
	(123.12,115.03) --
	(125.69,115.57) --
	(128.25,116.06) --
	(130.82,116.51) --
	(133.39,116.93) --
	(135.96,117.30) --
	(138.53,117.65) --
	(141.09,117.96) --
	(143.66,118.25) --
	(146.23,118.51) --
	(148.80,118.75) --
	(151.37,118.97) --
	(153.93,119.17) --
	(156.50,119.35) --
	(159.07,119.51) --
	(161.64,119.67) --
	(164.21,119.81) --
	(166.77,119.93) --
	(169.34,120.05) --
	(171.91,120.15);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.47) --
	( 48.64, 78.90) --
	( 51.21, 69.27) --
	( 53.78, 65.27) --
	( 56.35, 64.76) --
	( 58.92, 66.24) --
	( 61.49, 68.81) --
	( 64.05, 71.92) --
	( 66.62, 75.24) --
	( 69.19, 78.57) --
	( 71.76, 81.82) --
	( 74.33, 84.91) --
	( 76.89, 87.81) --
	( 79.46, 90.52) --
	( 82.03, 93.03) --
	( 84.60, 95.34) --
	( 87.17, 97.48) --
	( 89.73, 99.45) --
	( 92.30,101.25) --
	( 94.87,102.91) --
	( 97.44,104.43) --
	(100.01,105.83) --
	(102.57,107.11) --
	(105.14,108.29) --
	(107.71,109.37) --
	(110.28,110.36) --
	(112.85,111.26) --
	(115.41,112.09) --
	(117.98,112.86) --
	(120.55,113.55) --
	(123.12,114.20) --
	(125.69,114.78) --
	(128.25,115.32) --
	(130.82,115.82) --
	(133.39,116.27) --
	(135.96,116.68) --
	(138.53,117.06) --
	(141.09,117.41) --
	(143.66,117.73) --
	(146.23,118.03) --
	(148.80,118.30) --
	(151.37,118.54) --
	(153.93,118.77) --
	(156.50,118.98) --
	(159.07,119.17) --
	(161.64,119.34) --
	(164.21,119.50) --
	(166.77,119.65) --
	(169.34,119.78) --
	(171.91,119.90);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.36) --
	( 48.64, 78.55) --
	( 51.21, 68.63) --
	( 53.78, 64.35) --
	( 56.35, 63.60) --
	( 58.92, 64.88) --
	( 61.49, 67.29) --
	( 64.05, 70.28) --
	( 66.62, 73.52) --
	( 69.19, 76.80) --
	( 71.76, 80.01) --
	( 74.33, 83.09) --
	( 76.89, 86.00) --
	( 79.46, 88.72) --
	( 82.03, 91.25) --
	( 84.60, 93.61) --
	( 87.17, 95.78) --
	( 89.73, 97.80) --
	( 92.30, 99.65) --
	( 94.87,101.36) --
	( 97.44,102.94) --
	(100.01,104.39) --
	(102.57,105.73) --
	(105.14,106.97) --
	(107.71,108.10) --
	(110.28,109.15) --
	(112.85,110.11) --
	(115.41,110.99) --
	(117.98,111.81) --
	(120.55,112.56) --
	(123.12,113.25) --
	(125.69,113.89) --
	(128.25,114.47) --
	(130.82,115.01) --
	(133.39,115.51) --
	(135.96,115.97) --
	(138.53,116.39) --
	(141.09,116.77) --
	(143.66,117.13) --
	(146.23,117.46) --
	(148.80,117.76) --
	(151.37,118.04) --
	(153.93,118.30) --
	(156.50,118.53) --
	(159.07,118.75) --
	(161.64,118.95) --
	(164.21,119.13) --
	(166.77,119.30) --
	(169.34,119.46) --
	(171.91,119.60);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.25) --
	( 48.64, 78.20) --
	( 51.21, 67.98) --
	( 53.78, 63.41) --
	( 56.35, 62.41) --
	( 58.92, 63.49) --
	( 61.49, 65.74) --
	( 64.05, 68.60) --
	( 66.62, 71.74) --
	( 69.19, 74.96) --
	( 71.76, 78.13) --
	( 74.33, 81.19) --
	( 76.89, 84.09) --
	( 79.46, 86.82) --
	( 82.03, 89.37) --
	( 84.60, 91.76) --
	( 87.17, 93.97) --
	( 89.73, 96.02) --
	( 92.30, 97.92) --
	( 94.87, 99.69) --
	( 97.44,101.32) --
	(100.01,102.82) --
	(102.57,104.22) --
	(105.14,105.51) --
	(107.71,106.70) --
	(110.28,107.80) --
	(112.85,108.82) --
	(115.41,109.76) --
	(117.98,110.63) --
	(120.55,111.44) --
	(123.12,112.18) --
	(125.69,112.87) --
	(128.25,113.51) --
	(130.82,114.09) --
	(133.39,114.64) --
	(135.96,115.14) --
	(138.53,115.60) --
	(141.09,116.03) --
	(143.66,116.43) --
	(146.23,116.79) --
	(148.80,117.13) --
	(151.37,117.44) --
	(153.93,117.73) --
	(156.50,118.00) --
	(159.07,118.25) --
	(161.64,118.48) --
	(164.21,118.69) --
	(166.77,118.88) --
	(169.34,119.06) --
	(171.91,119.23);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.14) --
	( 48.64, 77.85) --
	( 51.21, 67.32) --
	( 53.78, 62.46) --
	( 56.35, 61.20) --
	( 58.92, 62.06) --
	( 61.49, 64.14) --
	( 64.05, 66.86) --
	( 66.62, 69.90) --
	( 69.19, 73.05) --
	( 71.76, 76.17) --
	( 74.33, 79.19) --
	( 76.89, 82.08) --
	( 79.46, 84.81) --
	( 82.03, 87.38) --
	( 84.60, 89.78) --
	( 87.17, 92.03) --
	( 89.73, 94.12) --
	( 92.30, 96.06) --
	( 94.87, 97.87) --
	( 97.44, 99.55) --
	(100.01,101.11) --
	(102.57,102.56) --
	(105.14,103.90) --
	(107.71,105.15) --
	(110.28,106.31) --
	(112.85,107.39) --
	(115.41,108.39) --
	(117.98,109.31) --
	(120.55,110.17) --
	(123.12,110.97) --
	(125.69,111.71) --
	(128.25,112.40) --
	(130.82,113.04) --
	(133.39,113.63) --
	(135.96,114.18) --
	(138.53,114.69) --
	(141.09,115.16) --
	(143.66,115.60) --
	(146.23,116.01) --
	(148.80,116.39) --
	(151.37,116.74) --
	(153.93,117.06) --
	(156.50,117.37) --
	(159.07,117.65) --
	(161.64,117.91) --
	(164.21,118.15) --
	(166.77,118.37) --
	(169.34,118.58) --
	(171.91,118.77);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.03) --
	( 48.64, 77.49) --
	( 51.21, 66.67) --
	( 53.78, 61.51) --
	( 56.35, 59.98) --
	( 58.92, 60.61) --
	( 61.49, 62.50) --
	( 64.05, 65.08) --
	( 66.62, 68.00) --
	( 69.19, 71.06) --
	( 71.76, 74.12) --
	( 74.33, 77.10) --
	( 76.89, 79.97) --
	( 79.46, 82.69) --
	( 82.03, 85.26) --
	( 84.60, 87.68) --
	( 87.17, 89.95) --
	( 89.73, 92.07) --
	( 92.30, 94.05) --
	( 94.87, 95.90) --
	( 97.44, 97.63) --
	(100.01, 99.24) --
	(102.57,100.74) --
	(105.14,102.14) --
	(107.71,103.44) --
	(110.28,104.65) --
	(112.85,105.79) --
	(115.41,106.84) --
	(117.98,107.83) --
	(120.55,108.74) --
	(123.12,109.60) --
	(125.69,110.39) --
	(128.25,111.13) --
	(130.82,111.83) --
	(133.39,112.47) --
	(135.96,113.07) --
	(138.53,113.63) --
	(141.09,114.15) --
	(143.66,114.63) --
	(146.23,115.09) --
	(148.80,115.51) --
	(151.37,115.90) --
	(153.93,116.27) --
	(156.50,116.61) --
	(159.07,116.92) --
	(161.64,117.22) --
	(164.21,117.50) --
	(166.77,117.75) --
	(169.34,117.99) --
	(171.91,118.22);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.92) --
	( 48.64, 77.14) --
	( 51.21, 66.00) --
	( 53.78, 60.54) --
	( 56.35, 58.73) --
	( 58.92, 59.13) --
	( 61.49, 60.82) --
	( 64.05, 63.24) --
	( 66.62, 66.03) --
	( 69.19, 68.99) --
	( 71.76, 71.98) --
	( 74.33, 74.91) --
	( 76.89, 77.74) --
	( 79.46, 80.45) --
	( 82.03, 83.01) --
	( 84.60, 85.44) --
	( 87.17, 87.72) --
	( 89.73, 89.87) --
	( 92.30, 91.88) --
	( 94.87, 93.77) --
	( 97.44, 95.53) --
	(100.01, 97.19) --
	(102.57, 98.74) --
	(105.14,100.19) --
	(107.71,101.55) --
	(110.28,102.82) --
	(112.85,104.00) --
	(115.41,105.12) --
	(117.98,106.16) --
	(120.55,107.13) --
	(123.12,108.04) --
	(125.69,108.89) --
	(128.25,109.69) --
	(130.82,110.44) --
	(133.39,111.13) --
	(135.96,111.79) --
	(138.53,112.40) --
	(141.09,112.97) --
	(143.66,113.50) --
	(146.23,114.00) --
	(148.80,114.47) --
	(151.37,114.91) --
	(153.93,115.32) --
	(156.50,115.70) --
	(159.07,116.06) --
	(161.64,116.39) --
	(164.21,116.71) --
	(166.77,117.00) --
	(169.34,117.28) --
	(171.91,117.53);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.81) --
	( 48.64, 76.79) --
	( 51.21, 65.33) --
	( 53.78, 59.55) --
	( 56.35, 57.46) --
	( 58.92, 57.61) --
	( 61.49, 59.09) --
	( 64.05, 61.34) --
	( 66.62, 64.00) --
	( 69.19, 66.85) --
	( 71.76, 69.75) --
	( 74.33, 72.62) --
	( 76.89, 75.40) --
	( 79.46, 78.08) --
	( 82.03, 80.63) --
	( 84.60, 83.05) --
	( 87.17, 85.34) --
	( 89.73, 87.50) --
	( 92.30, 89.54) --
	( 94.87, 91.46) --
	( 97.44, 93.26) --
	(100.01, 94.95) --
	(102.57, 96.55) --
	(105.14, 98.04) --
	(107.71, 99.45) --
	(110.28,100.77) --
	(112.85,102.02) --
	(115.41,103.18) --
	(117.98,104.28) --
	(120.55,105.31) --
	(123.12,106.28) --
	(125.69,107.19) --
	(128.25,108.04) --
	(130.82,108.84) --
	(133.39,109.59) --
	(135.96,110.30) --
	(138.53,110.97) --
	(141.09,111.59) --
	(143.66,112.18) --
	(146.23,112.73) --
	(148.80,113.25) --
	(151.37,113.73) --
	(153.93,114.19) --
	(156.50,114.62) --
	(159.07,115.02) --
	(161.64,115.40) --
	(164.21,115.76) --
	(166.77,116.09) --
	(169.34,116.40) --
	(171.91,116.70);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.70) --
	( 48.64, 76.43) --
	( 51.21, 64.66) --
	( 53.78, 58.56) --
	( 56.35, 56.18) --
	( 58.92, 56.06) --
	( 61.49, 57.32) --
	( 64.05, 59.38) --
	( 66.62, 61.89) --
	( 69.19, 64.62) --
	( 71.76, 67.42) --
	( 74.33, 70.21) --
	( 76.89, 72.94) --
	( 79.46, 75.58) --
	( 82.03, 78.10) --
	( 84.60, 80.51) --
	( 87.17, 82.80) --
	( 89.73, 84.96) --
	( 92.30, 87.01) --
	( 94.87, 88.95) --
	( 97.44, 90.78) --
	(100.01, 92.51) --
	(102.57, 94.14) --
	(105.14, 95.68) --
	(107.71, 97.14) --
	(110.28, 98.51) --
	(112.85, 99.80) --
	(115.41,101.02) --
	(117.98,102.17) --
	(120.55,103.26) --
	(123.12,104.28) --
	(125.69,105.24) --
	(128.25,106.15) --
	(130.82,107.01) --
	(133.39,107.82) --
	(135.96,108.59) --
	(138.53,109.31) --
	(141.09,109.99) --
	(143.66,110.63) --
	(146.23,111.23) --
	(148.80,111.80) --
	(151.37,112.34) --
	(153.93,112.85) --
	(156.50,113.33) --
	(159.07,113.78) --
	(161.64,114.20) --
	(164.21,114.60) --
	(166.77,114.98) --
	(169.34,115.34) --
	(171.91,115.68);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.59) --
	( 48.64, 76.07) --
	( 51.21, 63.98) --
	( 53.78, 57.55) --
	( 56.35, 54.87) --
	( 58.92, 54.48) --
	( 61.49, 55.51) --
	( 64.05, 57.37) --
	( 66.62, 59.71) --
	( 69.19, 62.30) --
	( 71.76, 64.99) --
	( 74.33, 67.69) --
	( 76.89, 70.35) --
	( 79.46, 72.93) --
	( 82.03, 75.42) --
	( 84.60, 77.80) --
	( 87.17, 80.07) --
	( 89.73, 82.24) --
	( 92.30, 84.29) --
	( 94.87, 86.24) --
	( 97.44, 88.09) --
	(100.01, 89.85) --
	(102.57, 91.51) --
	(105.14, 93.09) --
	(107.71, 94.58) --
	(110.28, 95.99) --
	(112.85, 97.33) --
	(115.41, 98.60) --
	(117.98, 99.80) --
	(120.55,100.94) --
	(123.12,102.02) --
	(125.69,103.04) --
	(128.25,104.00) --
	(130.82,104.92) --
	(133.39,105.78) --
	(135.96,106.60) --
	(138.53,107.38) --
	(141.09,108.12) --
	(143.66,108.81) --
	(146.23,109.47) --
	(148.80,110.10) --
	(151.37,110.69) --
	(153.93,111.25) --
	(156.50,111.78) --
	(159.07,112.28) --
	(161.64,112.76) --
	(164.21,113.21) --
	(166.77,113.64) --
	(169.34,114.04) --
	(171.91,114.42);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.48) --
	( 48.64, 75.71) --
	( 51.21, 63.30) --
	( 53.78, 56.54) --
	( 56.35, 53.53) --
	( 58.92, 52.87) --
	( 61.49, 53.65) --
	( 64.05, 55.30) --
	( 66.62, 57.46) --
	( 69.19, 59.90) --
	( 71.76, 62.46) --
	( 74.33, 65.06) --
	( 76.89, 67.63) --
	( 79.46, 70.14) --
	( 82.03, 72.57) --
	( 84.60, 74.92) --
	( 87.17, 77.16) --
	( 89.73, 79.31) --
	( 92.30, 81.36) --
	( 94.87, 83.31) --
	( 97.44, 85.17) --
	(100.01, 86.94) --
	(102.57, 88.62) --
	(105.14, 90.23) --
	(107.71, 91.75) --
	(110.28, 93.20) --
	(112.85, 94.58) --
	(115.41, 95.89) --
	(117.98, 97.14) --
	(120.55, 98.32) --
	(123.12, 99.45) --
	(125.69,100.52) --
	(128.25,101.54) --
	(130.82,102.51) --
	(133.39,103.43) --
	(135.96,104.31) --
	(138.53,105.14) --
	(141.09,105.94) --
	(143.66,106.69) --
	(146.23,107.41) --
	(148.80,108.09) --
	(151.37,108.74) --
	(153.93,109.35) --
	(156.50,109.94) --
	(159.07,110.49) --
	(161.64,111.02) --
	(164.21,111.53) --
	(166.77,112.00) --
	(169.34,112.46) --
	(171.91,112.89);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.37) --
	( 48.64, 75.35) --
	( 51.21, 62.61) --
	( 53.78, 55.51) --
	( 56.35, 52.18) --
	( 58.92, 51.23) --
	( 61.49, 51.74) --
	( 64.05, 53.17) --
	( 66.62, 55.13) --
	( 69.19, 57.40) --
	( 71.76, 59.82) --
	( 74.33, 62.29) --
	( 76.89, 64.76) --
	( 79.46, 67.19) --
	( 82.03, 69.56) --
	( 84.60, 71.84) --
	( 87.17, 74.05) --
	( 89.73, 76.16) --
	( 92.30, 78.19) --
	( 94.87, 80.13) --
	( 97.44, 81.99) --
	(100.01, 83.76) --
	(102.57, 85.46) --
	(105.14, 87.08) --
	(107.71, 88.63) --
	(110.28, 90.10) --
	(112.85, 91.51) --
	(115.41, 92.86) --
	(117.98, 94.15) --
	(120.55, 95.38) --
	(123.12, 96.55) --
	(125.69, 97.67) --
	(128.25, 98.74) --
	(130.82, 99.76) --
	(133.39,100.73) --
	(135.96,101.66) --
	(138.53,102.55) --
	(141.09,103.40) --
	(143.66,104.21) --
	(146.23,104.98) --
	(148.80,105.72) --
	(151.37,106.42) --
	(153.93,107.09) --
	(156.50,107.73) --
	(159.07,108.35) --
	(161.64,108.93) --
	(164.21,109.49) --
	(166.77,110.02) --
	(169.34,110.53) --
	(171.91,111.02);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.26) --
	( 48.64, 74.99) --
	( 51.21, 61.92) --
	( 53.78, 54.46) --
	( 56.35, 50.81) --
	( 58.92, 49.54) --
	( 61.49, 49.79) --
	( 64.05, 50.97) --
	( 66.62, 52.72) --
	( 69.19, 54.80) --
	( 71.76, 57.06) --
	( 74.33, 59.40) --
	( 76.89, 61.75) --
	( 79.46, 64.08) --
	( 82.03, 66.36) --
	( 84.60, 68.57) --
	( 87.17, 70.72) --
	( 89.73, 72.79) --
	( 92.30, 74.78) --
	( 94.87, 76.69) --
	( 97.44, 78.53) --
	(100.01, 80.30) --
	(102.57, 81.99) --
	(105.14, 83.61) --
	(107.71, 85.17) --
	(110.28, 86.67) --
	(112.85, 88.10) --
	(115.41, 89.47) --
	(117.98, 90.79) --
	(120.55, 92.05) --
	(123.12, 93.26) --
	(125.69, 94.42) --
	(128.25, 95.53) --
	(130.82, 96.60) --
	(133.39, 97.62) --
	(135.96, 98.60) --
	(138.53, 99.54) --
	(141.09,100.44) --
	(143.66,101.30) --
	(146.23,102.12) --
	(148.80,102.92) --
	(151.37,103.68) --
	(153.93,104.41) --
	(156.50,105.10) --
	(159.07,105.77) --
	(161.64,106.41) --
	(164.21,107.03) --
	(166.77,107.62) --
	(169.34,108.18) --
	(171.91,108.73);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.15) --
	( 48.64, 74.63) --
	( 51.21, 61.22) --
	( 53.78, 53.41) --
	( 56.35, 49.41) --
	( 58.92, 47.83) --
	( 61.49, 47.79) --
	( 64.05, 48.71) --
	( 66.62, 50.23) --
	( 69.19, 52.11) --
	( 71.76, 54.19) --
	( 74.33, 56.37) --
	( 76.89, 58.59) --
	( 79.46, 60.79) --
	( 82.03, 62.97) --
	( 84.60, 65.09) --
	( 87.17, 67.16) --
	( 89.73, 69.16) --
	( 92.30, 71.10) --
	( 94.87, 72.97) --
	( 97.44, 74.77) --
	(100.01, 76.51) --
	(102.57, 78.19) --
	(105.14, 79.80) --
	(107.71, 81.36) --
	(110.28, 82.85) --
	(112.85, 84.29) --
	(115.41, 85.68) --
	(117.98, 87.01) --
	(120.55, 88.30) --
	(123.12, 89.54) --
	(125.69, 90.73) --
	(128.25, 91.87) --
	(130.82, 92.97) --
	(133.39, 94.04) --
	(135.96, 95.06) --
	(138.53, 96.04) --
	(141.09, 96.99) --
	(143.66, 97.90) --
	(146.23, 98.77) --
	(148.80, 99.62) --
	(151.37,100.43) --
	(153.93,101.21) --
	(156.50,101.96) --
	(159.07,102.69) --
	(161.64,103.38) --
	(164.21,104.06) --
	(166.77,104.70) --
	(169.34,105.32) --
	(171.91,105.92);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 93.04) --
	( 48.64, 74.27) --
	( 51.21, 60.51) --
	( 53.78, 52.34) --
	( 56.35, 47.99) --
	( 58.92, 46.08) --
	( 61.49, 45.73) --
	( 64.05, 46.38) --
	( 66.62, 47.66) --
	( 69.19, 49.32) --
	( 71.76, 51.20) --
	( 74.33, 53.20) --
	( 76.89, 55.26) --
	( 79.46, 57.32) --
	( 82.03, 59.37) --
	( 84.60, 61.38) --
	( 87.17, 63.35) --
	( 89.73, 65.27) --
	( 92.30, 67.13) --
	( 94.87, 68.94) --
	( 97.44, 70.69) --
	(100.01, 72.38) --
	(102.57, 74.02) --
	(105.14, 75.61) --
	(107.71, 77.14) --
	(110.28, 78.62) --
	(112.85, 80.06) --
	(115.41, 81.44) --
	(117.98, 82.78) --
	(120.55, 84.07) --
	(123.12, 85.32) --
	(125.69, 86.53) --
	(128.25, 87.69) --
	(130.82, 88.82) --
	(133.39, 89.91) --
	(135.96, 90.97) --
	(138.53, 91.98) --
	(141.09, 92.97) --
	(143.66, 93.92) --
	(146.23, 94.84) --
	(148.80, 95.73) --
	(151.37, 96.58) --
	(153.93, 97.41) --
	(156.50, 98.21) --
	(159.07, 98.99) --
	(161.64, 99.74) --
	(164.21,100.46) --
	(166.77,101.16) --
	(169.34,101.84) --
	(171.91,102.49);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.93) --
	( 48.64, 73.90) --
	( 51.21, 59.80) --
	( 53.78, 51.26) --
	( 56.35, 46.54) --
	( 58.92, 44.29) --
	( 61.49, 43.63) --
	( 64.05, 43.99) --
	( 66.62, 45.00) --
	( 69.19, 46.42) --
	( 71.76, 48.08) --
	( 74.33, 49.88) --
	( 76.89, 51.76) --
	( 79.46, 53.66) --
	( 82.03, 55.56) --
	( 84.60, 57.44) --
	( 87.17, 59.29) --
	( 89.73, 61.10) --
	( 92.30, 62.86) --
	( 94.87, 64.58) --
	( 97.44, 66.25) --
	(100.01, 67.88) --
	(102.57, 69.46) --
	(105.14, 71.00) --
	(107.71, 72.49) --
	(110.28, 73.93) --
	(112.85, 75.34) --
	(115.41, 76.70) --
	(117.98, 78.02) --
	(120.55, 79.30) --
	(123.12, 80.55) --
	(125.69, 81.76) --
	(128.25, 82.93) --
	(130.82, 84.07) --
	(133.39, 85.17) --
	(135.96, 86.24) --
	(138.53, 87.28) --
	(141.09, 88.29) --
	(143.66, 89.27) --
	(146.23, 90.22) --
	(148.80, 91.14) --
	(151.37, 92.03) --
	(153.93, 92.90) --
	(156.50, 93.74) --
	(159.07, 94.56) --
	(161.64, 95.35) --
	(164.21, 96.12) --
	(166.77, 96.86) --
	(169.34, 97.59) --
	(171.91, 98.29);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.82) --
	( 48.64, 73.54) --
	( 51.21, 59.09) --
	( 53.78, 50.17) --
	( 56.35, 45.08) --
	( 58.92, 42.47) --
	( 61.49, 41.47) --
	( 64.05, 41.52) --
	( 66.62, 42.25) --
	( 69.19, 43.40) --
	( 71.76, 44.83) --
	( 74.33, 46.41) --
	( 76.89, 48.08) --
	( 79.46, 49.79) --
	( 82.03, 51.52) --
	( 84.60, 53.24) --
	( 87.17, 54.94) --
	( 89.73, 56.62) --
	( 92.30, 58.26) --
	( 94.87, 59.86) --
	( 97.44, 61.43) --
	(100.01, 62.97) --
	(102.57, 64.46) --
	(105.14, 65.92) --
	(107.71, 67.34) --
	(110.28, 68.73) --
	(112.85, 70.08) --
	(115.41, 71.40) --
	(117.98, 72.68) --
	(120.55, 73.93) --
	(123.12, 75.15) --
	(125.69, 76.33) --
	(128.25, 77.49) --
	(130.82, 78.62) --
	(133.39, 79.71) --
	(135.96, 80.78) --
	(138.53, 81.82) --
	(141.09, 82.84) --
	(143.66, 83.83) --
	(146.23, 84.79) --
	(148.80, 85.73) --
	(151.37, 86.64) --
	(153.93, 87.53) --
	(156.50, 88.40) --
	(159.07, 89.25) --
	(161.64, 90.07) --
	(164.21, 90.87) --
	(166.77, 91.65) --
	(169.34, 92.42) --
	(171.91, 93.16);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 92.71) --
	( 48.64, 73.17) --
	( 51.21, 58.37) --
	( 53.78, 49.06) --
	( 56.35, 43.59) --
	( 58.92, 40.61) --
	( 61.49, 39.26) --
	( 64.05, 38.99) --
	( 66.62, 39.41) --
	( 69.19, 40.28) --
	( 71.76, 41.44) --
	( 74.33, 42.77) --
	( 76.89, 44.21) --
	( 79.46, 45.71) --
	( 82.03, 47.24) --
	( 84.60, 48.77) --
	( 87.17, 50.30) --
	( 89.73, 51.81) --
	( 92.30, 53.30) --
	( 94.87, 54.76) --
	( 97.44, 56.20) --
	(100.01, 57.61) --
	(102.57, 58.99) --
	(105.14, 60.34) --
	(107.71, 61.67) --
	(110.28, 62.96) --
	(112.85, 64.23) --
	(115.41, 65.47) --
	(117.98, 66.68) --
	(120.55, 67.87) --
	(123.12, 69.03) --
	(125.69, 70.17) --
	(128.25, 71.28) --
	(130.82, 72.37) --
	(133.39, 73.44) --
	(135.96, 74.48) --
	(138.53, 75.49) --
	(141.09, 76.49) --
	(143.66, 77.47) --
	(146.23, 78.42) --
	(148.80, 79.35) --
	(151.37, 80.26) --
	(153.93, 81.16) --
	(156.50, 82.03) --
	(159.07, 82.88) --
	(161.64, 83.72) --
	(164.21, 84.54) --
	(166.77, 85.34) --
	(169.34, 86.12) --
	(171.91, 86.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51,104.48) --
	( 46.08, 94.07) --
	( 48.64, 77.63) --
	( 51.21, 66.91) --
	( 53.78, 61.87) --
	( 56.35, 60.44) --
	( 58.92, 61.16) --
	( 61.49, 63.12) --
	( 64.05, 65.75) --
	( 66.62, 68.72) --
	( 69.19, 71.81) --
	( 71.76, 74.90) --
	( 74.33, 77.90) --
	( 76.89, 80.77) --
	( 79.46, 83.50) --
	( 82.03, 86.07) --
	( 84.60, 88.48) --
	( 87.17, 90.74) --
	( 89.73, 92.85) --
	( 92.30, 94.82) --
	( 94.87, 96.66) --
	( 97.44, 98.37) --
	(100.01, 99.96) --
	(102.57,101.44) --
	(105.14,102.82) --
	(107.71,104.10) --
	(110.28,105.30) --
	(112.85,106.41) --
	(115.41,107.44) --
	(117.98,108.40) --
	(120.55,109.30) --
	(123.12,110.13) --
	(125.69,110.91) --
	(128.25,111.63) --
	(130.82,112.30) --
	(133.39,112.92) --
	(135.96,113.50) --
	(138.53,114.04) --
	(141.09,114.55) --
	(143.66,115.01) --
	(146.23,115.45) --
	(148.80,115.85) --
	(151.37,116.23) --
	(153.93,116.58) --
	(156.50,116.91) --
	(159.07,117.21) --
	(161.64,117.49) --
	(164.21,117.76) --
	(166.77,118.00) --
	(169.34,118.23) --
	(171.91,118.44);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,104.48) --
	( 46.08, 94.07) --
	( 48.64, 77.56) --
	( 51.21, 66.61) --
	( 53.78, 61.24) --
	( 56.35, 59.48) --
	( 58.92, 59.91) --
	( 61.49, 61.64) --
	( 64.05, 64.12) --
	( 66.62, 67.01) --
	( 69.19, 70.08) --
	( 71.76, 73.19) --
	( 74.33, 76.25) --
	( 76.89, 79.21) --
	( 79.46, 82.04) --
	( 82.03, 84.72) --
	( 84.60, 87.25) --
	( 87.17, 89.62) --
	( 89.73, 91.84) --
	( 92.30, 93.92) --
	( 94.87, 95.86) --
	( 97.44, 97.66) --
	(100.01, 99.34) --
	(102.57,100.90) --
	(105.14,102.35) --
	(107.71,103.70) --
	(110.28,104.96) --
	(112.85,106.12) --
	(115.41,107.21) --
	(117.98,108.21) --
	(120.55,109.14) --
	(123.12,110.01) --
	(125.69,110.82) --
	(128.25,111.56) --
	(130.82,112.26) --
	(133.39,112.90) --
	(135.96,113.50) --
	(138.53,114.06) --
	(141.09,114.57) --
	(143.66,115.05) --
	(146.23,115.49) --
	(148.80,115.91) --
	(151.37,116.29) --
	(153.93,116.65) --
	(156.50,116.98) --
	(159.07,117.28) --
	(161.64,117.57) --
	(164.21,117.83) --
	(166.77,118.08) --
	(169.34,118.30) --
	(171.91,118.52);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,104.48) --
	( 46.08, 94.07) --
	( 48.64, 77.59) --
	( 51.21, 66.78) --
	( 53.78, 61.56) --
	( 56.35, 59.91) --
	( 58.92, 60.36) --
	( 61.49, 62.03) --
	( 64.05, 64.36) --
	( 66.62, 67.02) --
	( 69.19, 69.80) --
	( 71.76, 72.59) --
	( 74.33, 75.30) --
	( 76.89, 77.90) --
	( 79.46, 80.37) --
	( 82.03, 82.69) --
	( 84.60, 84.88) --
	( 87.17, 86.93) --
	( 89.73, 88.84) --
	( 92.30, 90.64) --
	( 94.87, 92.31) --
	( 97.44, 93.88) --
	(100.01, 95.34) --
	(102.57, 96.72) --
	(105.14, 98.00) --
	(107.71, 99.20) --
	(110.28,100.33) --
	(112.85,101.39) --
	(115.41,102.38) --
	(117.98,103.32) --
	(120.55,104.19) --
	(123.12,105.02) --
	(125.69,105.79) --
	(128.25,106.53) --
	(130.82,107.22) --
	(133.39,107.87) --
	(135.96,108.48) --
	(138.53,109.06) --
	(141.09,109.61) --
	(143.66,110.12) --
	(146.23,110.61) --
	(148.80,111.08) --
	(151.37,111.52) --
	(153.93,111.94) --
	(156.50,112.33) --
	(159.07,112.71) --
	(161.64,113.06) --
	(164.21,113.40) --
	(166.77,113.72) --
	(169.34,114.03) --
	(171.91,114.32);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,104.48) --
	( 46.08, 94.07) --
	( 48.64, 77.63) --
	( 51.21, 66.91) --
	( 53.78, 61.87) --
	( 56.35, 60.44) --
	( 58.92, 61.16) --
	( 61.49, 63.12) --
	( 64.05, 65.75) --
	( 66.62, 68.72) --
	( 69.19, 71.81) --
	( 71.76, 74.90) --
	( 74.33, 77.90) --
	( 76.89, 80.77) --
	( 79.46, 83.50) --
	( 82.03, 86.07) --
	( 84.60, 88.48) --
	( 87.17, 90.74) --
	( 89.73, 92.85) --
	( 92.30, 94.82) --
	( 94.87, 96.66) --
	( 97.44, 98.37) --
	(100.01, 99.96) --
	(102.57,101.44) --
	(105.14,102.82) --
	(107.71,104.10) --
	(110.28,105.30) --
	(112.85,106.41) --
	(115.41,107.44) --
	(117.98,108.40) --
	(120.55,109.30) --
	(123.12,110.13) --
	(125.69,110.91) --
	(128.25,111.63) --
	(130.82,112.30) --
	(133.39,112.92) --
	(135.96,113.50) --
	(138.53,114.04) --
	(141.09,114.55) --
	(143.66,115.01) --
	(146.23,115.45) --
	(148.80,115.85) --
	(151.37,116.23) --
	(153.93,116.58) --
	(156.50,116.91) --
	(159.07,117.21) --
	(161.64,117.49) --
	(164.21,117.76) --
	(166.77,118.00) --
	(169.34,118.23) --
	(171.91,118.44);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.51,104.48) --
	( 46.08, 94.07) --
	( 48.64, 77.63) --
	( 51.21, 66.91) --
	( 53.78, 61.87) --
	( 56.35, 60.44) --
	( 58.92, 61.16) --
	( 61.49, 63.12) --
	( 64.05, 65.75) --
	( 66.62, 68.72) --
	( 69.19, 71.81) --
	( 71.76, 74.90) --
	( 74.33, 77.90) --
	( 76.89, 80.77) --
	( 79.46, 83.50) --
	( 82.03, 86.07) --
	( 84.60, 88.48) --
	( 87.17, 90.74) --
	( 89.73, 92.85) --
	( 92.30, 94.82) --
	( 94.87, 96.66) --
	( 97.44, 98.37) --
	(100.01, 99.96) --
	(102.57,101.44) --
	(105.14,102.82) --
	(107.71,104.10) --
	(110.28,105.30) --
	(112.85,106.41) --
	(115.41,107.44) --
	(117.98,108.40) --
	(120.55,109.30) --
	(123.12,110.13) --
	(125.69,110.91) --
	(128.25,111.63) --
	(130.82,112.30) --
	(133.39,112.92) --
	(135.96,113.50) --
	(138.53,114.04) --
	(141.09,114.55) --
	(143.66,115.01) --
	(146.23,115.45) --
	(148.80,115.85) --
	(151.37,116.23) --
	(153.93,116.58) --
	(156.50,116.91) --
	(159.07,117.21) --
	(161.64,117.49) --
	(164.21,117.76) --
	(166.77,118.00) --
	(169.34,118.23) --
	(171.91,118.44);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,121.26) -- (178.33,121.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09, 30.69) rectangle (178.33,125.58);
\end{scope}
\begin{scope}
\path[clip] (200.02,147.65) rectangle (341.27,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.02,147.65) rectangle (341.27,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02,166.91) --
	(341.27,166.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02,196.80) --
	(341.27,196.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02,226.69) --
	(341.27,226.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28,147.65) --
	(219.28,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.96,147.65) --
	(244.96,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.64,147.65) --
	(270.64,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.32,147.65) --
	(296.32,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.00,147.65) --
	(322.00,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,151.96) --
	(341.27,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,181.85) --
	(341.27,181.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,211.74) --
	(341.27,211.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,241.63) --
	(341.27,241.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.44,147.65) --
	(206.44,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.12,147.65) --
	(232.12,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.80,147.65) --
	(257.80,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.48,147.65) --
	(283.48,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.16,147.65) --
	(309.16,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.84,147.65) --
	(334.84,242.54);
\definecolor{fillColor}{RGB}{139,0,0}

\path[fill=fillColor] (206.44,194.23) circle (  1.96);

\path[fill=fillColor] (214.15,219.95) circle (  1.96);

\path[fill=fillColor] (221.85,216.14) circle (  1.96);

\path[fill=fillColor] (229.56,206.04) circle (  1.96);

\path[fill=fillColor] (237.26,196.12) circle (  1.96);

\path[fill=fillColor] (244.96,187.68) circle (  1.96);

\path[fill=fillColor] (252.67,180.77) circle (  1.96);

\path[fill=fillColor] (260.37,175.17) circle (  1.96);

\path[fill=fillColor] (268.08,170.66) circle (  1.96);

\path[fill=fillColor] (275.78,167.02) circle (  1.96);

\path[fill=fillColor] (283.48,164.09) circle (  1.96);

\path[fill=fillColor] (291.19,161.73) circle (  1.96);

\path[fill=fillColor] (298.89,159.83) circle (  1.96);

\path[fill=fillColor] (306.60,158.29) circle (  1.96);

\path[fill=fillColor] (314.30,157.06) circle (  1.96);

\path[fill=fillColor] (322.00,156.07) circle (  1.96);

\path[fill=fillColor] (329.71,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.44,197.28) --
	(209.09,192.71) --
	(203.80,192.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.15,223.35) --
	(216.79,218.77) --
	(211.50,218.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,220.16) --
	(224.49,215.58) --
	(219.21,215.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.56,210.26) --
	(232.20,205.68) --
	(226.91,205.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.26,200.20) --
	(239.90,195.62) --
	(234.62,195.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96,191.49) --
	(247.61,186.92) --
	(242.32,186.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.67,184.31) --
	(255.31,179.74) --
	(250.03,179.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.37,178.50) --
	(263.01,173.92) --
	(257.73,173.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08,173.82) --
	(270.72,169.24) --
	(265.43,169.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.78,170.07) --
	(278.42,165.49) --
	(273.14,165.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.48,167.06) --
	(286.13,162.49) --
	(280.84,162.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.19,164.66) --
	(293.83,160.08) --
	(288.55,160.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.89,162.73) --
	(301.53,158.15) --
	(296.25,158.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.60,161.19) --
	(309.24,156.61) --
	(303.95,156.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.30,159.96) --
	(316.94,155.38) --
	(311.66,155.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.00,158.97) --
	(324.65,154.39) --
	(319.36,154.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71,158.18) --
	(332.35,153.60) --
	(327.07,153.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] (206.44,194.23) circle (  1.96);

\path[fill=fillColor] (214.15,219.95) circle (  1.96);

\path[fill=fillColor] (221.85,216.14) circle (  1.96);

\path[fill=fillColor] (229.56,206.04) circle (  1.96);

\path[fill=fillColor] (237.26,196.12) circle (  1.96);

\path[fill=fillColor] (244.96,187.68) circle (  1.96);

\path[fill=fillColor] (252.67,180.77) circle (  1.96);

\path[fill=fillColor] (260.37,175.17) circle (  1.96);

\path[fill=fillColor] (268.08,170.66) circle (  1.96);

\path[fill=fillColor] (275.78,167.02) circle (  1.96);

\path[fill=fillColor] (283.48,164.09) circle (  1.96);

\path[fill=fillColor] (291.19,161.73) circle (  1.96);

\path[fill=fillColor] (298.89,159.83) circle (  1.96);

\path[fill=fillColor] (306.60,158.29) circle (  1.96);

\path[fill=fillColor] (314.30,157.06) circle (  1.96);

\path[fill=fillColor] (322.00,156.07) circle (  1.96);

\path[fill=fillColor] (329.71,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.44,197.28) --
	(209.09,192.71) --
	(203.80,192.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.15,223.20) --
	(216.79,218.62) --
	(211.50,218.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,220.08) --
	(224.49,215.50) --
	(219.21,215.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.56,210.89) --
	(232.20,206.31) --
	(226.91,206.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.26,201.86) --
	(239.90,197.28) --
	(234.62,197.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96,194.20) --
	(247.61,189.62) --
	(242.32,189.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.67,187.92) --
	(255.31,183.34) --
	(250.03,183.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.37,182.80) --
	(263.01,178.22) --
	(257.73,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08,178.61) --
	(270.72,174.04) --
	(265.43,174.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.78,175.17) --
	(278.42,170.60) --
	(273.14,170.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.48,172.33) --
	(286.13,167.75) --
	(280.84,167.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.19,169.97) --
	(293.83,165.39) --
	(288.55,165.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.89,167.98) --
	(301.53,163.41) --
	(296.25,163.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.60,166.31) --
	(309.24,161.74) --
	(303.95,161.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.30,164.90) --
	(316.94,160.32) --
	(311.66,160.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.00,163.70) --
	(324.65,159.12) --
	(319.36,159.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71,162.66) --
	(332.35,158.09) --
	(327.07,158.09) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,204.78) --
	(211.58,208.86) --
	(214.15,209.25) --
	(216.72,207.54) --
	(219.28,204.78) --
	(221.85,201.59) --
	(224.42,198.28) --
	(226.99,195.03) --
	(229.56,191.92) --
	(232.12,188.99) --
	(234.69,186.24) --
	(237.26,183.69) --
	(239.83,181.31) --
	(242.40,179.11) --
	(244.96,177.08) --
	(247.53,175.19) --
	(250.10,173.44) --
	(252.67,171.83) --
	(255.24,170.34) --
	(257.80,168.95) --
	(260.37,167.68) --
	(262.94,166.50) --
	(265.51,165.40) --
	(268.08,164.39) --
	(270.64,163.46) --
	(273.21,162.59) --
	(275.78,161.79) --
	(278.35,161.05) --
	(280.92,160.37) --
	(283.48,159.74) --
	(286.05,159.15) --
	(288.62,158.61) --
	(291.19,158.11) --
	(293.76,157.65) --
	(296.32,157.22) --
	(298.89,156.83) --
	(301.46,156.46) --
	(304.03,156.12) --
	(306.60,155.81) --
	(309.16,155.52) --
	(311.73,155.25) --
	(314.30,155.01) --
	(316.87,154.78) --
	(319.44,154.57) --
	(322.00,154.37) --
	(324.57,154.19) --
	(327.14,154.02) --
	(329.71,153.87) --
	(332.28,153.72) --
	(334.84,153.59);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,205.12) --
	(211.58,209.49) --
	(214.15,210.11) --
	(216.72,208.53) --
	(219.28,205.84) --
	(221.85,202.68) --
	(224.42,199.37) --
	(226.99,196.10) --
	(229.56,192.96) --
	(232.12,189.98) --
	(234.69,187.20) --
	(237.26,184.60) --
	(239.83,182.18) --
	(242.40,179.94) --
	(244.96,177.86) --
	(247.53,175.93) --
	(250.10,174.15) --
	(252.67,172.50) --
	(255.24,170.97) --
	(257.80,169.55) --
	(260.37,168.24) --
	(262.94,167.03) --
	(265.51,165.91) --
	(268.08,164.87) --
	(270.64,163.91) --
	(273.21,163.02) --
	(275.78,162.19) --
	(278.35,161.43) --
	(280.92,160.73) --
	(283.48,160.07) --
	(286.05,159.47) --
	(288.62,158.91) --
	(291.19,158.39) --
	(293.76,157.91) --
	(296.32,157.47) --
	(298.89,157.06) --
	(301.46,156.68) --
	(304.03,156.33) --
	(306.60,156.00) --
	(309.16,155.70) --
	(311.73,155.42) --
	(314.30,155.17) --
	(316.87,154.93) --
	(319.44,154.71) --
	(322.00,154.50) --
	(324.57,154.31) --
	(327.14,154.14) --
	(329.71,153.98) --
	(332.28,153.83) --
	(334.84,153.69);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,205.45) --
	(211.58,210.13) --
	(214.15,210.97) --
	(216.72,209.54) --
	(219.28,206.93) --
	(221.85,203.80) --
	(224.42,200.49) --
	(226.99,197.20) --
	(229.56,194.02) --
	(232.12,191.01) --
	(234.69,188.18) --
	(237.26,185.53) --
	(239.83,183.07) --
	(242.40,180.79) --
	(244.96,178.66) --
	(247.53,176.70) --
	(250.10,174.87) --
	(252.67,173.18) --
	(255.24,171.62) --
	(257.80,170.17) --
	(260.37,168.82) --
	(262.94,167.58) --
	(265.51,166.43) --
	(268.08,165.36) --
	(270.64,164.37) --
	(273.21,163.45) --
	(275.78,162.60) --
	(278.35,161.82) --
	(280.92,161.09) --
	(283.48,160.42) --
	(286.05,159.79) --
	(288.62,159.22) --
	(291.19,158.68) --
	(293.76,158.18) --
	(296.32,157.72) --
	(298.89,157.30) --
	(301.46,156.91) --
	(304.03,156.54) --
	(306.60,156.20) --
	(309.16,155.89) --
	(311.73,155.60) --
	(314.30,155.33) --
	(316.87,155.08) --
	(319.44,154.85) --
	(322.00,154.64) --
	(324.57,154.44) --
	(327.14,154.26) --
	(329.71,154.09) --
	(332.28,153.93) --
	(334.84,153.79);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,205.79) --
	(211.58,210.78) --
	(214.15,211.85) --
	(216.72,210.57) --
	(219.28,208.04) --
	(221.85,204.94) --
	(224.42,201.64) --
	(226.99,198.33) --
	(229.56,195.12) --
	(232.12,192.06) --
	(234.69,189.19) --
	(237.26,186.50) --
	(239.83,183.99) --
	(242.40,181.66) --
	(244.96,179.49) --
	(247.53,177.48) --
	(250.10,175.62) --
	(252.67,173.89) --
	(255.24,172.28) --
	(257.80,170.80) --
	(260.37,169.42) --
	(262.94,168.14) --
	(265.51,166.96) --
	(268.08,165.86) --
	(270.64,164.84) --
	(273.21,163.90) --
	(275.78,163.03) --
	(278.35,162.22) --
	(280.92,161.47) --
	(283.48,160.77) --
	(286.05,160.13) --
	(288.62,159.53) --
	(291.19,158.97) --
	(293.76,158.46) --
	(296.32,157.99) --
	(298.89,157.55) --
	(301.46,157.14) --
	(304.03,156.76) --
	(306.60,156.41) --
	(309.16,156.08) --
	(311.73,155.78) --
	(314.30,155.50) --
	(316.87,155.24) --
	(319.44,155.00) --
	(322.00,154.78) --
	(324.57,154.57) --
	(327.14,154.38) --
	(329.71,154.20) --
	(332.28,154.04) --
	(334.84,153.89);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.12) --
	(211.58,211.43) --
	(214.15,212.74) --
	(216.72,211.62) --
	(219.28,209.18) --
	(221.85,206.12) --
	(224.42,202.82) --
	(226.99,199.49) --
	(229.56,196.24) --
	(232.12,193.15) --
	(234.69,190.23) --
	(237.26,187.49) --
	(239.83,184.94) --
	(242.40,182.56) --
	(244.96,180.34) --
	(247.53,178.29) --
	(250.10,176.38) --
	(252.67,174.61) --
	(255.24,172.97) --
	(257.80,171.44) --
	(260.37,170.03) --
	(262.94,168.72) --
	(265.51,167.50) --
	(268.08,166.37) --
	(270.64,165.33) --
	(273.21,164.36) --
	(275.78,163.46) --
	(278.35,162.62) --
	(280.92,161.85) --
	(283.48,161.13) --
	(286.05,160.47) --
	(288.62,159.85) --
	(291.19,159.28) --
	(293.76,158.75) --
	(296.32,158.25) --
	(298.89,157.80) --
	(301.46,157.37) --
	(304.03,156.98) --
	(306.60,156.62) --
	(309.16,156.28) --
	(311.73,155.96) --
	(314.30,155.67) --
	(316.87,155.40) --
	(319.44,155.15) --
	(322.00,154.92) --
	(324.57,154.71) --
	(327.14,154.51) --
	(329.71,154.32) --
	(332.28,154.15) --
	(334.84,153.99);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.45) --
	(211.58,212.08) --
	(214.15,213.65) --
	(216.72,212.69) --
	(219.28,210.34) --
	(221.85,207.32) --
	(224.42,204.03) --
	(226.99,200.68) --
	(229.56,197.41) --
	(232.12,194.27) --
	(234.69,191.30) --
	(237.26,188.52) --
	(239.83,185.91) --
	(242.40,183.48) --
	(244.96,181.22) --
	(247.53,179.12) --
	(250.10,177.17) --
	(252.67,175.35) --
	(255.24,173.67) --
	(257.80,172.11) --
	(260.37,170.65) --
	(262.94,169.31) --
	(265.51,168.06) --
	(268.08,166.90) --
	(270.64,165.82) --
	(273.21,164.83) --
	(275.78,163.90) --
	(278.35,163.04) --
	(280.92,162.24) --
	(283.48,161.50) --
	(286.05,160.81) --
	(288.62,160.18) --
	(291.19,159.58) --
	(293.76,159.04) --
	(296.32,158.53) --
	(298.89,158.05) --
	(301.46,157.61) --
	(304.03,157.21) --
	(306.60,156.83) --
	(309.16,156.48) --
	(311.73,156.15) --
	(314.30,155.85) --
	(316.87,155.57) --
	(319.44,155.31) --
	(322.00,155.07) --
	(324.57,154.85) --
	(327.14,154.64) --
	(329.71,154.45) --
	(332.28,154.27) --
	(334.84,154.10);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.79) --
	(211.58,212.74) --
	(214.15,214.56) --
	(216.72,213.77) --
	(219.28,211.53) --
	(221.85,208.56) --
	(224.42,205.27) --
	(226.99,201.91) --
	(229.56,198.60) --
	(232.12,195.42) --
	(234.69,192.41) --
	(237.26,189.57) --
	(239.83,186.91) --
	(242.40,184.43) --
	(244.96,182.12) --
	(247.53,179.97) --
	(250.10,177.97) --
	(252.67,176.11) --
	(255.24,174.39) --
	(257.80,172.79) --
	(260.37,171.30) --
	(262.94,169.91) --
	(265.51,168.63) --
	(268.08,167.44) --
	(270.64,166.33) --
	(273.21,165.30) --
	(275.78,164.35) --
	(278.35,163.46) --
	(280.92,162.64) --
	(283.48,161.88) --
	(286.05,161.17) --
	(288.62,160.51) --
	(291.19,159.90) --
	(293.76,159.33) --
	(296.32,158.80) --
	(298.89,158.31) --
	(301.46,157.86) --
	(304.03,157.44) --
	(306.60,157.05) --
	(309.16,156.68) --
	(311.73,156.35) --
	(314.30,156.03) --
	(316.87,155.74) --
	(319.44,155.47) --
	(322.00,155.22) --
	(324.57,154.99) --
	(327.14,154.77) --
	(329.71,154.57) --
	(332.28,154.38) --
	(334.84,154.21);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.12) --
	(211.58,213.40) --
	(214.15,215.49) --
	(216.72,214.88) --
	(219.28,212.75) --
	(221.85,209.83) --
	(224.42,206.55) --
	(226.99,203.17) --
	(229.56,199.83) --
	(232.12,196.61) --
	(234.69,193.55) --
	(237.26,190.66) --
	(239.83,187.94) --
	(242.40,185.41) --
	(244.96,183.05) --
	(247.53,180.85) --
	(250.10,178.80) --
	(252.67,176.90) --
	(255.24,175.13) --
	(257.80,173.48) --
	(260.37,171.95) --
	(262.94,170.53) --
	(265.51,169.21) --
	(268.08,167.99) --
	(270.64,166.85) --
	(273.21,165.79) --
	(275.78,164.81) --
	(278.35,163.90) --
	(280.92,163.05) --
	(283.48,162.26) --
	(286.05,161.53) --
	(288.62,160.85) --
	(291.19,160.22) --
	(293.76,159.63) --
	(296.32,159.09) --
	(298.89,158.58) --
	(301.46,158.11) --
	(304.03,157.67) --
	(306.60,157.27) --
	(309.16,156.89) --
	(311.73,156.54) --
	(314.30,156.21) --
	(316.87,155.91) --
	(319.44,155.63) --
	(322.00,155.37) --
	(324.57,155.13) --
	(327.14,154.90) --
	(329.71,154.69) --
	(332.28,154.50) --
	(334.84,154.32);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.46) --
	(211.58,214.07) --
	(214.15,216.43) --
	(216.72,216.01) --
	(219.28,214.00) --
	(221.85,211.13) --
	(224.42,207.87) --
	(226.99,204.48) --
	(229.56,201.10) --
	(232.12,197.84) --
	(234.69,194.72) --
	(237.26,191.77) --
	(239.83,189.01) --
	(242.40,186.42) --
	(244.96,184.00) --
	(247.53,181.75) --
	(250.10,179.65) --
	(252.67,177.70) --
	(255.24,175.88) --
	(257.80,174.19) --
	(260.37,172.62) --
	(262.94,171.16) --
	(265.51,169.81) --
	(268.08,168.55) --
	(270.64,167.38) --
	(273.21,166.29) --
	(275.78,165.28) --
	(278.35,164.34) --
	(280.92,163.46) --
	(283.48,162.65) --
	(286.05,161.89) --
	(288.62,161.19) --
	(291.19,160.54) --
	(293.76,159.93) --
	(296.32,159.37) --
	(298.89,158.85) --
	(301.46,158.36) --
	(304.03,157.91) --
	(306.60,157.49) --
	(309.16,157.10) --
	(311.73,156.74) --
	(314.30,156.40) --
	(316.87,156.09) --
	(319.44,155.79) --
	(322.00,155.52) --
	(324.57,155.27) --
	(327.14,155.04) --
	(329.71,154.82) --
	(332.28,154.62) --
	(334.84,154.43);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.79) --
	(211.58,214.75) --
	(214.15,217.39) --
	(216.72,217.17) --
	(219.28,215.27) --
	(221.85,212.46) --
	(224.42,209.22) --
	(226.99,205.82) --
	(229.56,202.41) --
	(232.12,199.10) --
	(234.69,195.93) --
	(237.26,192.93) --
	(239.83,190.10) --
	(242.40,187.45) --
	(244.96,184.98) --
	(247.53,182.67) --
	(250.10,180.52) --
	(252.67,178.52) --
	(255.24,176.66) --
	(257.80,174.92) --
	(260.37,173.31) --
	(262.94,171.81) --
	(265.51,170.42) --
	(268.08,169.12) --
	(270.64,167.91) --
	(273.21,166.79) --
	(275.78,165.75) --
	(278.35,164.78) --
	(280.92,163.88) --
	(283.48,163.04) --
	(286.05,162.26) --
	(288.62,161.54) --
	(291.19,160.87) --
	(293.76,160.24) --
	(296.32,159.66) --
	(298.89,159.12) --
	(301.46,158.61) --
	(304.03,158.15) --
	(306.60,157.71) --
	(309.16,157.31) --
	(311.73,156.93) --
	(314.30,156.58) --
	(316.87,156.26) --
	(319.44,155.96) --
	(322.00,155.68) --
	(324.57,155.41) --
	(327.14,155.17) --
	(329.71,154.95) --
	(332.28,154.74) --
	(334.84,154.54);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.13) --
	(211.58,215.43) --
	(214.15,218.35) --
	(216.72,218.34) --
	(219.28,216.57) --
	(221.85,213.83) --
	(224.42,210.61) --
	(226.99,207.20) --
	(229.56,203.76) --
	(232.12,200.40) --
	(234.69,197.18) --
	(237.26,194.11) --
	(239.83,191.23) --
	(242.40,188.52) --
	(244.96,185.99) --
	(247.53,183.62) --
	(250.10,181.42) --
	(252.67,179.36) --
	(255.24,177.45) --
	(257.80,175.67) --
	(260.37,174.01) --
	(262.94,172.47) --
	(265.51,171.03) --
	(268.08,169.70) --
	(270.64,168.46) --
	(273.21,167.30) --
	(275.78,166.23) --
	(278.35,165.23) --
	(280.92,164.30) --
	(283.48,163.44) --
	(286.05,162.64) --
	(288.62,161.89) --
	(291.19,161.19) --
	(293.76,160.55) --
	(296.32,159.95) --
	(298.89,159.39) --
	(301.46,158.87) --
	(304.03,158.39) --
	(306.60,157.94) --
	(309.16,157.52) --
	(311.73,157.13) --
	(314.30,156.77) --
	(316.87,156.43) --
	(319.44,156.12) --
	(322.00,155.83) --
	(324.57,155.56) --
	(327.14,155.31) --
	(329.71,155.07) --
	(332.28,154.85) --
	(334.84,154.65);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.46) --
	(211.58,216.11) --
	(214.15,219.33) --
	(216.72,219.53) --
	(219.28,217.90) --
	(221.85,215.24) --
	(224.42,212.04) --
	(226.99,208.62) --
	(229.56,205.15) --
	(232.12,201.74) --
	(234.69,198.46) --
	(237.26,195.34) --
	(239.83,192.39) --
	(242.40,189.62) --
	(244.96,187.02) --
	(247.53,184.60) --
	(250.10,182.33) --
	(252.67,180.22) --
	(255.24,178.25) --
	(257.80,176.42) --
	(260.37,174.72) --
	(262.94,173.13) --
	(265.51,171.66) --
	(268.08,170.29) --
	(270.64,169.01) --
	(273.21,167.82) --
	(275.78,166.71) --
	(278.35,165.68) --
	(280.92,164.73) --
	(283.48,163.84) --
	(286.05,163.01) --
	(288.62,162.24) --
	(291.19,161.52) --
	(293.76,160.86) --
	(296.32,160.24) --
	(298.89,159.66) --
	(301.46,159.12) --
	(304.03,158.62) --
	(306.60,158.16) --
	(309.16,157.73) --
	(311.73,157.32) --
	(314.30,156.95) --
	(316.87,156.60) --
	(319.44,156.28) --
	(322.00,155.98) --
	(324.57,155.70) --
	(327.14,155.44) --
	(329.71,155.19) --
	(332.28,154.97) --
	(334.84,154.76);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.80) --
	(211.58,216.80) --
	(214.15,220.33) --
	(216.72,220.75) --
	(219.28,219.26) --
	(221.85,216.68) --
	(224.42,213.51) --
	(226.99,210.08) --
	(229.56,206.58) --
	(232.12,203.13) --
	(234.69,199.79) --
	(237.26,196.60) --
	(239.83,193.59) --
	(242.40,190.75) --
	(244.96,188.08) --
	(247.53,185.59) --
	(250.10,183.27) --
	(252.67,181.10) --
	(255.24,179.08) --
	(257.80,177.20) --
	(260.37,175.44) --
	(262.94,173.81) --
	(265.51,172.29) --
	(268.08,170.88) --
	(270.64,169.56) --
	(273.21,168.34) --
	(275.78,167.20) --
	(278.35,166.14) --
	(280.92,165.15) --
	(283.48,164.24) --
	(286.05,163.38) --
	(288.62,162.59) --
	(291.19,161.85) --
	(293.76,161.16) --
	(296.32,160.52) --
	(298.89,159.93) --
	(301.46,159.37) --
	(304.03,158.86) --
	(306.60,158.38) --
	(309.16,157.93) --
	(311.73,157.51) --
	(314.30,157.13) --
	(316.87,156.77) --
	(319.44,156.43) --
	(322.00,156.12) --
	(324.57,155.83) --
	(327.14,155.56) --
	(329.71,155.31) --
	(332.28,155.08) --
	(334.84,154.86);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.13) --
	(211.58,217.49) --
	(214.15,221.33) --
	(216.72,221.99) --
	(219.28,220.66) --
	(221.85,218.16) --
	(224.42,215.03) --
	(226.99,211.59) --
	(229.56,208.06) --
	(232.12,204.56) --
	(234.69,201.16) --
	(237.26,197.90) --
	(239.83,194.82) --
	(242.40,191.91) --
	(244.96,189.18) --
	(247.53,186.62) --
	(250.10,184.23) --
	(252.67,182.00) --
	(255.24,179.92) --
	(257.80,177.98) --
	(260.37,176.18) --
	(262.94,174.50) --
	(265.51,172.93) --
	(268.08,171.48) --
	(270.64,170.12) --
	(273.21,168.86) --
	(275.78,167.69) --
	(278.35,166.60) --
	(280.92,165.58) --
	(283.48,164.63) --
	(286.05,163.75) --
	(288.62,162.93) --
	(291.19,162.17) --
	(293.76,161.46) --
	(296.32,160.80) --
	(298.89,160.19) --
	(301.46,159.62) --
	(304.03,159.09) --
	(306.60,158.59) --
	(309.16,158.13) --
	(311.73,157.70) --
	(314.30,157.30) --
	(316.87,156.93) --
	(319.44,156.59) --
	(322.00,156.26) --
	(324.57,155.97) --
	(327.14,155.69) --
	(329.71,155.43) --
	(332.28,155.19) --
	(334.84,154.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.47) --
	(211.58,218.19) --
	(214.15,222.35) --
	(216.72,223.25) --
	(219.28,222.08) --
	(221.85,219.68) --
	(224.42,216.58) --
	(226.99,213.15) --
	(229.56,209.58) --
	(232.12,206.03) --
	(234.69,202.57) --
	(237.26,199.25) --
	(239.83,196.09) --
	(242.40,193.10) --
	(244.96,190.30) --
	(247.53,187.67) --
	(250.10,185.21) --
	(252.67,182.92) --
	(255.24,180.78) --
	(257.80,178.78) --
	(260.37,176.93) --
	(262.94,175.19) --
	(265.51,173.58) --
	(268.08,172.08) --
	(270.64,170.69) --
	(273.21,169.39) --
	(275.78,168.18) --
	(278.35,167.05) --
	(280.92,166.00) --
	(283.48,165.03) --
	(286.05,164.12) --
	(288.62,163.28) --
	(291.19,162.49) --
	(293.76,161.76) --
	(296.32,161.08) --
	(298.89,160.44) --
	(301.46,159.86) --
	(304.03,159.31) --
	(306.60,158.80) --
	(309.16,158.32) --
	(311.73,157.88) --
	(314.30,157.47) --
	(316.87,157.09) --
	(319.44,156.73) --
	(322.00,156.40) --
	(324.57,156.09) --
	(327.14,155.80) --
	(329.71,155.54) --
	(332.28,155.29) --
	(334.84,155.06);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.80) --
	(211.58,218.90) --
	(214.15,223.39) --
	(216.72,224.54) --
	(219.28,223.54) --
	(221.85,221.23) --
	(224.42,218.18) --
	(226.99,214.75) --
	(229.56,211.16) --
	(232.12,207.55) --
	(234.69,204.03) --
	(237.26,200.63) --
	(239.83,197.40) --
	(242.40,194.33) --
	(244.96,191.45) --
	(247.53,188.75) --
	(250.10,186.22) --
	(252.67,183.86) --
	(255.24,181.65) --
	(257.80,179.60) --
	(260.37,177.68) --
	(262.94,175.90) --
	(265.51,174.23) --
	(268.08,172.69) --
	(270.64,171.25) --
	(273.21,169.91) --
	(275.78,168.66) --
	(278.35,167.50) --
	(280.92,166.42) --
	(283.48,165.41) --
	(286.05,164.48) --
	(288.62,163.61) --
	(291.19,162.80) --
	(293.76,162.05) --
	(296.32,161.34) --
	(298.89,160.69) --
	(301.46,160.09) --
	(304.03,159.52) --
	(306.60,159.00) --
	(309.16,158.51) --
	(311.73,158.05) --
	(314.30,157.63) --
	(316.87,157.23) --
	(319.44,156.87) --
	(322.00,156.53) --
	(324.57,156.21) --
	(327.14,155.91) --
	(329.71,155.64) --
	(332.28,155.38) --
	(334.84,155.15);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.13) --
	(211.58,219.61) --
	(214.15,224.44) --
	(216.72,225.85) --
	(219.28,225.02) --
	(221.85,222.83) --
	(224.42,219.83) --
	(226.99,216.40) --
	(229.56,212.78) --
	(232.12,209.12) --
	(234.69,205.53) --
	(237.26,202.06) --
	(239.83,198.74) --
	(242.40,195.60) --
	(244.96,192.64) --
	(247.53,189.86) --
	(250.10,187.25) --
	(252.67,184.81) --
	(255.24,182.54) --
	(257.80,180.42) --
	(260.37,178.44) --
	(262.94,176.60) --
	(265.51,174.89) --
	(268.08,173.29) --
	(270.64,171.81) --
	(273.21,170.43) --
	(275.78,169.14) --
	(278.35,167.94) --
	(280.92,166.83) --
	(283.48,165.79) --
	(286.05,164.83) --
	(288.62,163.93) --
	(291.19,163.10) --
	(293.76,162.32) --
	(296.32,161.60) --
	(298.89,160.93) --
	(301.46,160.30) --
	(304.03,159.72) --
	(306.60,159.18) --
	(309.16,158.68) --
	(311.73,158.21) --
	(314.30,157.77) --
	(316.87,157.37) --
	(319.44,156.99) --
	(322.00,156.64) --
	(324.57,156.32) --
	(327.14,156.01) --
	(329.71,155.73) --
	(332.28,155.47) --
	(334.84,155.22);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.47) --
	(211.58,220.32) --
	(214.15,225.50) --
	(216.72,227.18) --
	(219.28,226.55) --
	(221.85,224.47) --
	(224.42,221.53) --
	(226.99,218.10) --
	(229.56,214.46) --
	(232.12,210.75) --
	(234.69,207.09) --
	(237.26,203.53) --
	(239.83,200.13) --
	(242.40,196.90) --
	(244.96,193.85) --
	(247.53,190.99) --
	(250.10,188.30) --
	(252.67,185.79) --
	(255.24,183.44) --
	(257.80,181.25) --
	(260.37,179.21) --
	(262.94,177.31) --
	(265.51,175.54) --
	(268.08,173.90) --
	(270.64,172.36) --
	(273.21,170.94) --
	(275.78,169.61) --
	(278.35,168.38) --
	(280.92,167.23) --
	(283.48,166.16) --
	(286.05,165.17) --
	(288.62,164.24) --
	(291.19,163.38) --
	(293.76,162.58) --
	(296.32,161.84) --
	(298.89,161.15) --
	(301.46,160.51) --
	(304.03,159.91) --
	(306.60,159.35) --
	(309.16,158.84) --
	(311.73,158.35) --
	(314.30,157.91) --
	(316.87,157.49) --
	(319.44,157.10) --
	(322.00,156.74) --
	(324.57,156.41) --
	(327.14,156.10) --
	(329.71,155.81) --
	(332.28,155.54) --
	(334.84,155.29);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.80) --
	(211.58,221.04) --
	(214.15,226.57) --
	(216.72,228.54) --
	(219.28,228.11) --
	(221.85,226.15) --
	(224.42,223.27) --
	(226.99,219.86) --
	(229.56,216.18) --
	(232.12,212.42) --
	(234.69,208.69) --
	(237.26,205.06) --
	(239.83,201.57) --
	(242.40,198.25) --
	(244.96,195.10) --
	(247.53,192.15) --
	(250.10,189.38) --
	(252.67,186.78) --
	(255.24,184.36) --
	(257.80,182.09) --
	(260.37,179.99) --
	(262.94,178.02) --
	(265.51,176.19) --
	(268.08,174.49) --
	(270.64,172.91) --
	(273.21,171.44) --
	(275.78,170.07) --
	(278.35,168.80) --
	(280.92,167.61) --
	(283.48,166.51) --
	(286.05,165.49) --
	(288.62,164.54) --
	(291.19,163.65) --
	(293.76,162.83) --
	(296.32,162.06) --
	(298.89,161.35) --
	(301.46,160.69) --
	(304.03,160.08) --
	(306.60,159.51) --
	(309.16,158.98) --
	(311.73,158.48) --
	(314.30,158.02) --
	(316.87,157.60) --
	(319.44,157.20) --
	(322.00,156.83) --
	(324.57,156.49) --
	(327.14,156.17) --
	(329.71,155.87) --
	(332.28,155.60) --
	(334.84,155.34);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,211.14) --
	(211.58,221.77) --
	(214.15,227.66) --
	(216.72,229.92) --
	(219.28,229.70) --
	(221.85,227.88) --
	(224.42,225.06) --
	(226.99,221.67) --
	(229.56,217.97) --
	(232.12,214.16) --
	(234.69,210.35) --
	(237.26,206.63) --
	(239.83,203.04) --
	(242.40,199.63) --
	(244.96,196.39) --
	(247.53,193.34) --
	(250.10,190.47) --
	(252.67,187.79) --
	(255.24,185.28) --
	(257.80,182.94) --
	(260.37,180.76) --
	(262.94,178.73) --
	(265.51,176.84) --
	(268.08,175.08) --
	(270.64,173.45) --
	(273.21,171.93) --
	(275.78,170.51) --
	(278.35,169.20) --
	(280.92,167.98) --
	(283.48,166.84) --
	(286.05,165.79) --
	(288.62,164.81) --
	(291.19,163.90) --
	(293.76,163.05) --
	(296.32,162.26) --
	(298.89,161.53) --
	(301.46,160.86) --
	(304.03,160.22) --
	(306.60,159.64) --
	(309.16,159.09) --
	(311.73,158.59) --
	(314.30,158.12) --
	(316.87,157.68) --
	(319.44,157.28) --
	(322.00,156.90) --
	(324.57,156.55) --
	(327.14,156.22) --
	(329.71,155.92) --
	(332.28,155.64) --
	(334.84,155.38);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,211.47) --
	(211.58,222.50) --
	(214.15,228.76) --
	(216.72,231.33) --
	(219.28,231.33) --
	(221.85,229.65) --
	(224.42,226.91) --
	(226.99,223.53) --
	(229.56,219.81) --
	(232.12,215.95) --
	(234.69,212.06) --
	(237.26,208.25) --
	(239.83,204.57) --
	(242.40,201.05) --
	(244.96,197.71) --
	(247.53,194.55) --
	(250.10,191.59) --
	(252.67,188.81) --
	(255.24,186.22) --
	(257.80,183.79) --
	(260.37,181.54) --
	(262.94,179.43) --
	(265.51,177.48) --
	(268.08,175.66) --
	(270.64,173.97) --
	(273.21,172.40) --
	(275.78,170.94) --
	(278.35,169.58) --
	(280.92,168.32) --
	(283.48,167.15) --
	(286.05,166.06) --
	(288.62,165.05) --
	(291.19,164.12) --
	(293.76,163.25) --
	(296.32,162.44) --
	(298.89,161.69) --
	(301.46,160.99) --
	(304.03,160.35) --
	(306.60,159.75) --
	(309.16,159.19) --
	(311.73,158.67) --
	(314.30,158.19) --
	(316.87,157.74) --
	(319.44,157.33) --
	(322.00,156.95) --
	(324.57,156.59) --
	(327.14,156.26) --
	(329.71,155.95) --
	(332.28,155.67) --
	(334.84,155.40);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,211.81) --
	(211.58,223.23) --
	(214.15,229.88) --
	(216.72,232.76) --
	(219.28,232.99) --
	(221.85,231.47) --
	(224.42,228.81) --
	(226.99,225.46) --
	(229.56,221.72) --
	(232.12,217.80) --
	(234.69,213.83) --
	(237.26,209.93) --
	(239.83,206.14) --
	(242.40,202.51) --
	(244.96,199.06) --
	(247.53,195.80) --
	(250.10,192.73) --
	(252.67,189.85) --
	(255.24,187.16) --
	(257.80,184.65) --
	(260.37,182.31) --
	(262.94,180.13) --
	(265.51,178.10) --
	(268.08,176.22) --
	(270.64,174.47) --
	(273.21,172.84) --
	(275.78,171.34) --
	(278.35,169.93) --
	(280.92,168.63) --
	(283.48,167.43) --
	(286.05,166.31) --
	(288.62,165.27) --
	(291.19,164.31) --
	(293.76,163.41) --
	(296.32,162.58) --
	(298.89,161.81) --
	(301.46,161.10) --
	(304.03,160.44) --
	(306.60,159.82) --
	(309.16,159.25) --
	(311.73,158.73) --
	(314.30,158.24) --
	(316.87,157.78) --
	(319.44,157.36) --
	(322.00,156.97) --
	(324.57,156.61) --
	(327.14,156.27) --
	(329.71,155.96) --
	(332.28,155.67) --
	(334.84,155.40);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,212.14) --
	(211.58,223.97) --
	(214.15,231.01) --
	(216.72,234.22) --
	(219.28,234.69) --
	(221.85,233.33) --
	(224.42,230.77) --
	(226.99,227.45) --
	(229.56,223.69) --
	(232.12,219.71) --
	(234.69,215.67) --
	(237.26,211.66) --
	(239.83,207.76) --
	(242.40,204.02) --
	(244.96,200.45) --
	(247.53,197.07) --
	(250.10,193.89) --
	(252.67,190.90) --
	(255.24,188.11) --
	(257.80,185.51) --
	(260.37,183.08) --
	(262.94,180.82) --
	(265.51,178.71) --
	(268.08,176.76) --
	(270.64,174.95) --
	(273.21,173.27) --
	(275.78,171.71) --
	(278.35,170.26) --
	(280.92,168.92) --
	(283.48,167.67) --
	(286.05,166.52) --
	(288.62,165.45) --
	(291.19,164.46) --
	(293.76,163.54) --
	(296.32,162.69) --
	(298.89,161.90) --
	(301.46,161.17) --
	(304.03,160.49) --
	(306.60,159.87) --
	(309.16,159.29) --
	(311.73,158.75) --
	(314.30,158.25) --
	(316.87,157.79) --
	(319.44,157.36) --
	(322.00,156.96) --
	(324.57,156.59) --
	(327.14,156.25) --
	(329.71,155.94) --
	(332.28,155.65) --
	(334.84,155.37);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,212.48) --
	(211.58,224.71) --
	(214.15,232.16) --
	(216.72,235.70) --
	(219.28,236.44) --
	(221.85,235.25) --
	(224.42,232.78) --
	(226.99,229.49) --
	(229.56,225.72) --
	(232.12,221.69) --
	(234.69,217.56) --
	(237.26,213.45) --
	(239.83,209.44) --
	(242.40,205.57) --
	(244.96,201.88) --
	(247.53,198.37) --
	(250.10,195.07) --
	(252.67,191.97) --
	(255.24,189.07) --
	(257.80,186.36) --
	(260.37,183.84) --
	(262.94,181.49) --
	(265.51,179.30) --
	(268.08,177.28) --
	(270.64,175.40) --
	(273.21,173.66) --
	(275.78,172.04) --
	(278.35,170.54) --
	(280.92,169.16) --
	(283.48,167.87) --
	(286.05,166.69) --
	(288.62,165.59) --
	(291.19,164.57) --
	(293.76,163.63) --
	(296.32,162.75) --
	(298.89,161.95) --
	(301.46,161.20) --
	(304.03,160.51) --
	(306.60,159.87) --
	(309.16,159.28) --
	(311.73,158.73) --
	(314.30,158.22) --
	(316.87,157.76) --
	(319.44,157.32) --
	(322.00,156.92) --
	(324.57,156.55) --
	(327.14,156.21) --
	(329.71,155.89) --
	(332.28,155.60) --
	(334.84,155.32);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,212.81) --
	(211.58,225.46) --
	(214.15,233.32) --
	(216.72,237.21) --
	(219.28,238.22) --
	(221.85,237.21) --
	(224.42,234.85) --
	(226.99,231.61) --
	(229.56,227.82) --
	(232.12,223.73) --
	(234.69,219.52) --
	(237.26,215.31) --
	(239.83,211.17) --
	(242.40,207.17) --
	(244.96,203.34) --
	(247.53,199.70) --
	(250.10,196.27) --
	(252.67,193.05) --
	(255.24,190.03) --
	(257.80,187.21) --
	(260.37,184.58) --
	(262.94,182.14) --
	(265.51,179.87) --
	(268.08,177.76) --
	(270.64,175.81) --
	(273.21,174.01) --
	(275.78,172.33) --
	(278.35,170.79) --
	(280.92,169.35) --
	(283.48,168.03) --
	(286.05,166.81) --
	(288.62,165.67) --
	(291.19,164.63) --
	(293.76,163.66) --
	(296.32,162.77) --
	(298.89,161.94) --
	(301.46,161.18) --
	(304.03,160.48) --
	(306.60,159.83) --
	(309.16,159.23) --
	(311.73,158.67) --
	(314.30,158.16) --
	(316.87,157.69) --
	(319.44,157.25) --
	(322.00,156.85) --
	(324.57,156.47) --
	(327.14,156.13) --
	(329.71,155.81) --
	(332.28,155.52) --
	(334.84,155.24);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.01) --
	(211.58,210.63) --
	(214.15,210.86) --
	(216.72,208.41) --
	(219.28,204.59) --
	(221.85,200.20) --
	(224.42,195.71) --
	(226.99,191.36) --
	(229.56,187.27) --
	(232.12,183.52) --
	(234.69,180.10) --
	(237.26,177.02) --
	(239.83,174.26) --
	(242.40,171.79) --
	(244.96,169.58) --
	(247.53,167.62) --
	(250.10,165.87) --
	(252.67,164.32) --
	(255.24,162.93) --
	(257.80,161.71) --
	(260.37,160.62) --
	(262.94,159.65) --
	(265.51,158.79) --
	(268.08,158.02) --
	(270.64,157.34) --
	(273.21,156.74) --
	(275.78,156.20) --
	(278.35,155.73) --
	(280.92,155.31) --
	(283.48,154.93) --
	(286.05,154.60) --
	(288.62,154.30) --
	(291.19,154.04) --
	(293.76,153.81) --
	(296.32,153.60) --
	(298.89,153.42) --
	(301.46,153.25) --
	(304.03,153.11) --
	(306.60,152.98) --
	(309.16,152.87) --
	(311.73,152.77) --
	(314.30,152.68) --
	(316.87,152.60) --
	(319.44,152.52) --
	(322.00,152.46) --
	(324.57,152.41) --
	(327.14,152.36) --
	(329.71,152.31) --
	(332.28,152.27) --
	(334.84,152.24);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.24) --
	(211.58,211.13) --
	(214.15,211.61) --
	(216.72,209.36) --
	(219.28,205.70) --
	(221.85,201.42) --
	(224.42,196.99) --
	(226.99,192.67) --
	(229.56,188.60) --
	(232.12,184.84) --
	(234.69,181.40) --
	(237.26,178.28) --
	(239.83,175.47) --
	(242.40,172.95) --
	(244.96,170.69) --
	(247.53,168.67) --
	(250.10,166.86) --
	(252.67,165.25) --
	(255.24,163.81) --
	(257.80,162.53) --
	(260.37,161.38) --
	(262.94,160.36) --
	(265.51,159.45) --
	(268.08,158.64) --
	(270.64,157.91) --
	(273.21,157.27) --
	(275.78,156.69) --
	(278.35,156.18) --
	(280.92,155.72) --
	(283.48,155.31) --
	(286.05,154.95) --
	(288.62,154.63) --
	(291.19,154.34) --
	(293.76,154.08) --
	(296.32,153.85) --
	(298.89,153.64) --
	(301.46,153.46) --
	(304.03,153.30) --
	(306.60,153.15) --
	(309.16,153.02) --
	(311.73,152.91) --
	(314.30,152.81) --
	(316.87,152.71) --
	(319.44,152.63) --
	(322.00,152.56) --
	(324.57,152.50) --
	(327.14,152.44) --
	(329.71,152.39) --
	(332.28,152.34) --
	(334.84,152.30);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.47) --
	(211.58,211.63) --
	(214.15,212.36) --
	(216.72,210.32) --
	(219.28,206.82) --
	(221.85,202.66) --
	(224.42,198.31) --
	(226.99,194.03) --
	(229.56,189.98) --
	(232.12,186.21) --
	(234.69,182.75) --
	(237.26,179.60) --
	(239.83,176.75) --
	(242.40,174.18) --
	(244.96,171.86) --
	(247.53,169.79) --
	(250.10,167.92) --
	(252.67,166.25) --
	(255.24,164.76) --
	(257.80,163.42) --
	(260.37,162.21) --
	(262.94,161.14) --
	(265.51,160.18) --
	(268.08,159.32) --
	(270.64,158.54) --
	(273.21,157.85) --
	(275.78,157.24) --
	(278.35,156.68) --
	(280.92,156.19) --
	(283.48,155.74) --
	(286.05,155.35) --
	(288.62,154.99) --
	(291.19,154.67) --
	(293.76,154.39) --
	(296.32,154.13) --
	(298.89,153.91) --
	(301.46,153.70) --
	(304.03,153.52) --
	(306.60,153.36) --
	(309.16,153.21) --
	(311.73,153.08) --
	(314.30,152.96) --
	(316.87,152.86) --
	(319.44,152.76) --
	(322.00,152.68) --
	(324.57,152.60) --
	(327.14,152.54) --
	(329.71,152.48) --
	(332.28,152.42) --
	(334.84,152.37);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.69) --
	(211.58,212.13) --
	(214.15,213.12) --
	(216.72,211.30) --
	(219.28,207.96) --
	(221.85,203.93) --
	(224.42,199.66) --
	(226.99,195.44) --
	(229.56,191.40) --
	(232.12,187.64) --
	(234.69,184.16) --
	(237.26,180.98) --
	(239.83,178.09) --
	(242.40,175.48) --
	(244.96,173.11) --
	(247.53,170.98) --
	(250.10,169.06) --
	(252.67,167.33) --
	(255.24,165.78) --
	(257.80,164.38) --
	(260.37,163.12) --
	(262.94,161.99) --
	(265.51,160.98) --
	(268.08,160.06) --
	(270.64,159.24) --
	(273.21,158.50) --
	(275.78,157.84) --
	(278.35,157.25) --
	(280.92,156.71) --
	(283.48,156.23) --
	(286.05,155.80) --
	(288.62,155.41) --
	(291.19,155.06) --
	(293.76,154.74) --
	(296.32,154.46) --
	(298.89,154.21) --
	(301.46,153.98) --
	(304.03,153.78) --
	(306.60,153.59) --
	(309.16,153.43) --
	(311.73,153.28) --
	(314.30,153.15) --
	(316.87,153.03) --
	(319.44,152.92) --
	(322.00,152.82) --
	(324.57,152.73) --
	(327.14,152.66) --
	(329.71,152.59) --
	(332.28,152.52) --
	(334.84,152.47);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,206.92) --
	(211.58,212.63) --
	(214.15,213.88) --
	(216.72,212.29) --
	(219.28,209.13) --
	(221.85,205.22) --
	(224.42,201.05) --
	(226.99,196.88) --
	(229.56,192.88) --
	(232.12,189.12) --
	(234.69,185.64) --
	(237.26,182.43) --
	(239.83,179.51) --
	(242.40,176.85) --
	(244.96,174.44) --
	(247.53,172.26) --
	(250.10,170.28) --
	(252.67,168.50) --
	(255.24,166.88) --
	(257.80,165.43) --
	(260.37,164.11) --
	(262.94,162.92) --
	(265.51,161.85) --
	(268.08,160.89) --
	(270.64,160.01) --
	(273.21,159.23) --
	(275.78,158.52) --
	(278.35,157.88) --
	(280.92,157.30) --
	(283.48,156.78) --
	(286.05,156.31) --
	(288.62,155.88) --
	(291.19,155.50) --
	(293.76,155.15) --
	(296.32,154.84) --
	(298.89,154.56) --
	(301.46,154.31) --
	(304.03,154.08) --
	(306.60,153.87) --
	(309.16,153.68) --
	(311.73,153.52) --
	(314.30,153.36) --
	(316.87,153.23) --
	(319.44,153.10) --
	(322.00,152.99) --
	(324.57,152.89) --
	(327.14,152.80) --
	(329.71,152.72) --
	(332.28,152.64) --
	(334.84,152.58);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.15) --
	(211.58,213.14) --
	(214.15,214.65) --
	(216.72,213.29) --
	(219.28,210.32) --
	(221.85,206.55) --
	(224.42,202.48) --
	(226.99,198.38) --
	(229.56,194.41) --
	(232.12,190.67) --
	(234.69,187.18) --
	(237.26,183.96) --
	(239.83,181.01) --
	(242.40,178.31) --
	(244.96,175.85) --
	(247.53,173.62) --
	(250.10,171.59) --
	(252.67,169.75) --
	(255.24,168.07) --
	(257.80,166.56) --
	(260.37,165.19) --
	(262.94,163.94) --
	(265.51,162.82) --
	(268.08,161.80) --
	(270.64,160.87) --
	(273.21,160.03) --
	(275.78,159.27) --
	(278.35,158.58) --
	(280.92,157.96) --
	(283.48,157.40) --
	(286.05,156.88) --
	(288.62,156.42) --
	(291.19,156.00) --
	(293.76,155.62) --
	(296.32,155.28) --
	(298.89,154.97) --
	(301.46,154.68) --
	(304.03,154.43) --
	(306.60,154.19) --
	(309.16,153.98) --
	(311.73,153.79) --
	(314.30,153.62) --
	(316.87,153.47) --
	(319.44,153.32) --
	(322.00,153.20) --
	(324.57,153.08) --
	(327.14,152.97) --
	(329.71,152.88) --
	(332.28,152.79) --
	(334.84,152.71);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.38) --
	(211.58,213.64) --
	(214.15,215.43) --
	(216.72,214.31) --
	(219.28,211.53) --
	(221.85,207.91) --
	(224.42,203.94) --
	(226.99,199.92) --
	(229.56,196.00) --
	(232.12,192.28) --
	(234.69,188.79) --
	(237.26,185.56) --
	(239.83,182.58) --
	(242.40,179.85) --
	(244.96,177.35) --
	(247.53,175.07) --
	(250.10,172.99) --
	(252.67,171.09) --
	(255.24,169.36) --
	(257.80,167.79) --
	(260.37,166.36) --
	(262.94,165.06) --
	(265.51,163.87) --
	(268.08,162.80) --
	(270.64,161.82) --
	(273.21,160.92) --
	(275.78,160.11) --
	(278.35,159.38) --
	(280.92,158.71) --
	(283.48,158.10) --
	(286.05,157.54) --
	(288.62,157.04) --
	(291.19,156.58) --
	(293.76,156.16) --
	(296.32,155.78) --
	(298.89,155.43) --
	(301.46,155.12) --
	(304.03,154.83) --
	(306.60,154.57) --
	(309.16,154.34) --
	(311.73,154.12) --
	(314.30,153.93) --
	(316.87,153.75) --
	(319.44,153.59) --
	(322.00,153.44) --
	(324.57,153.31) --
	(327.14,153.19) --
	(329.71,153.07) --
	(332.28,152.97) --
	(334.84,152.88);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.61) --
	(211.58,214.15) --
	(214.15,216.22) --
	(216.72,215.34) --
	(219.28,212.76) --
	(221.85,209.30) --
	(224.42,205.45) --
	(226.99,201.51) --
	(229.56,197.64) --
	(232.12,193.95) --
	(234.69,190.47) --
	(237.26,187.23) --
	(239.83,184.24) --
	(242.40,181.48) --
	(244.96,178.94) --
	(247.53,176.61) --
	(250.10,174.48) --
	(252.67,172.53) --
	(255.24,170.75) --
	(257.80,169.12) --
	(260.37,167.64) --
	(262.94,166.28) --
	(265.51,165.03) --
	(268.08,163.90) --
	(270.64,162.86) --
	(273.21,161.92) --
	(275.78,161.05) --
	(278.35,160.26) --
	(280.92,159.54) --
	(283.48,158.88) --
	(286.05,158.28) --
	(288.62,157.74) --
	(291.19,157.23) --
	(293.76,156.78) --
	(296.32,156.36) --
	(298.89,155.98) --
	(301.46,155.63) --
	(304.03,155.31) --
	(306.60,155.02) --
	(309.16,154.75) --
	(311.73,154.51) --
	(314.30,154.29) --
	(316.87,154.09) --
	(319.44,153.90) --
	(322.00,153.73) --
	(324.57,153.58) --
	(327.14,153.44) --
	(329.71,153.31) --
	(332.28,153.19) --
	(334.84,153.09);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,207.84) --
	(211.58,214.67) --
	(214.15,217.01) --
	(216.72,216.38) --
	(219.28,214.01) --
	(221.85,210.72) --
	(224.42,206.99) --
	(226.99,203.15) --
	(229.56,199.34) --
	(232.12,195.69) --
	(234.69,192.23) --
	(237.26,188.99) --
	(239.83,185.98) --
	(242.40,183.20) --
	(244.96,180.63) --
	(247.53,178.26) --
	(250.10,176.09) --
	(252.67,174.09) --
	(255.24,172.25) --
	(257.80,170.57) --
	(260.37,169.02) --
	(262.94,167.61) --
	(265.51,166.31) --
	(268.08,165.11) --
	(270.64,164.02) --
	(273.21,163.02) --
	(275.78,162.10) --
	(278.35,161.26) --
	(280.92,160.48) --
	(283.48,159.78) --
	(286.05,159.13) --
	(288.62,158.53) --
	(291.19,157.98) --
	(293.76,157.48) --
	(296.32,157.03) --
	(298.89,156.60) --
	(301.46,156.22) --
	(304.03,155.86) --
	(306.60,155.54) --
	(309.16,155.24) --
	(311.73,154.97) --
	(314.30,154.72) --
	(316.87,154.49) --
	(319.44,154.28) --
	(322.00,154.09) --
	(324.57,153.91) --
	(327.14,153.75) --
	(329.71,153.60) --
	(332.28,153.46) --
	(334.84,153.34);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.07) --
	(211.58,215.18) --
	(214.15,217.81) --
	(216.72,217.44) --
	(219.28,215.29) --
	(221.85,212.17) --
	(224.42,208.58) --
	(226.99,204.84) --
	(229.56,201.11) --
	(232.12,197.50) --
	(234.69,194.07) --
	(237.26,190.84) --
	(239.83,187.82) --
	(242.40,185.02) --
	(244.96,182.42) --
	(247.53,180.02) --
	(250.10,177.81) --
	(252.67,175.76) --
	(255.24,173.87) --
	(257.80,172.14) --
	(260.37,170.54) --
	(262.94,169.06) --
	(265.51,167.70) --
	(268.08,166.45) --
	(270.64,165.30) --
	(273.21,164.24) --
	(275.78,163.27) --
	(278.35,162.37) --
	(280.92,161.54) --
	(283.48,160.78) --
	(286.05,160.08) --
	(288.62,159.44) --
	(291.19,158.84) --
	(293.76,158.30) --
	(296.32,157.79) --
	(298.89,157.33) --
	(301.46,156.90) --
	(304.03,156.51) --
	(306.60,156.15) --
	(309.16,155.82) --
	(311.73,155.51) --
	(314.30,155.23) --
	(316.87,154.97) --
	(319.44,154.73) --
	(322.00,154.51) --
	(324.57,154.31) --
	(327.14,154.12) --
	(329.71,153.95) --
	(332.28,153.79) --
	(334.84,153.65);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.30) --
	(211.58,215.70) --
	(214.15,218.62) --
	(216.72,218.52) --
	(219.28,216.59) --
	(221.85,213.65) --
	(224.42,210.21) --
	(226.99,206.58) --
	(229.56,202.93) --
	(232.12,199.38) --
	(234.69,195.99) --
	(237.26,192.78) --
	(239.83,189.76) --
	(242.40,186.95) --
	(244.96,184.33) --
	(247.53,181.90) --
	(250.10,179.64) --
	(252.67,177.56) --
	(255.24,175.62) --
	(257.80,173.84) --
	(260.37,172.18) --
	(262.94,170.65) --
	(265.51,169.24) --
	(268.08,167.93) --
	(270.64,166.72) --
	(273.21,165.60) --
	(275.78,164.57) --
	(278.35,163.62) --
	(280.92,162.73) --
	(283.48,161.92) --
	(286.05,161.17) --
	(288.62,160.47) --
	(291.19,159.82) --
	(293.76,159.23) --
	(296.32,158.68) --
	(298.89,158.17) --
	(301.46,157.70) --
	(304.03,157.27) --
	(306.60,156.86) --
	(309.16,156.49) --
	(311.73,156.15) --
	(314.30,155.83) --
	(316.87,155.54) --
	(319.44,155.27) --
	(322.00,155.02) --
	(324.57,154.79) --
	(327.14,154.57) --
	(329.71,154.38) --
	(332.28,154.19) --
	(334.84,154.02);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.53) --
	(211.58,216.22) --
	(214.15,219.44) --
	(216.72,219.60) --
	(219.28,217.91) --
	(221.85,215.17) --
	(224.42,211.89) --
	(226.99,208.38) --
	(229.56,204.82) --
	(232.12,201.34) --
	(234.69,197.99) --
	(237.26,194.80) --
	(239.83,191.80) --
	(242.40,188.99) --
	(244.96,186.35) --
	(247.53,183.90) --
	(250.10,181.61) --
	(252.67,179.49) --
	(255.24,177.51) --
	(257.80,175.68) --
	(260.37,173.97) --
	(262.94,172.39) --
	(265.51,170.92) --
	(268.08,169.56) --
	(270.64,168.29) --
	(273.21,167.12) --
	(275.78,166.02) --
	(278.35,165.01) --
	(280.92,164.07) --
	(283.48,163.20) --
	(286.05,162.39) --
	(288.62,161.64) --
	(291.19,160.95) --
	(293.76,160.30) --
	(296.32,159.70) --
	(298.89,159.14) --
	(301.46,158.63) --
	(304.03,158.15) --
	(306.60,157.70) --
	(309.16,157.29) --
	(311.73,156.90) --
	(314.30,156.55) --
	(316.87,156.22) --
	(319.44,155.91) --
	(322.00,155.63) --
	(324.57,155.36) --
	(327.14,155.12) --
	(329.71,154.89) --
	(332.28,154.68) --
	(334.84,154.49);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.76) --
	(211.58,216.74) --
	(214.15,220.26) --
	(216.72,220.71) --
	(219.28,219.26) --
	(221.85,216.72) --
	(224.42,213.61) --
	(226.99,210.23) --
	(229.56,206.78) --
	(232.12,203.38) --
	(234.69,200.08) --
	(237.26,196.93) --
	(239.83,193.95) --
	(242.40,191.14) --
	(244.96,188.50) --
	(247.53,186.03) --
	(250.10,183.72) --
	(252.67,181.57) --
	(255.24,179.55) --
	(257.80,177.67) --
	(260.37,175.92) --
	(262.94,174.29) --
	(265.51,172.77) --
	(268.08,171.35) --
	(270.64,170.03) --
	(273.21,168.79) --
	(275.78,167.65) --
	(278.35,166.58) --
	(280.92,165.58) --
	(283.48,164.65) --
	(286.05,163.79) --
	(288.62,162.98) --
	(291.19,162.23) --
	(293.76,161.53) --
	(296.32,160.87) --
	(298.89,160.27) --
	(301.46,159.70) --
	(304.03,159.17) --
	(306.60,158.68) --
	(309.16,158.22) --
	(311.73,157.79) --
	(314.30,157.40) --
	(316.87,157.03) --
	(319.44,156.68) --
	(322.00,156.36) --
	(324.57,156.06) --
	(327.14,155.78) --
	(329.71,155.52) --
	(332.28,155.28) --
	(334.84,155.05);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.99) --
	(211.58,217.26) --
	(214.15,221.09) --
	(216.72,221.82) --
	(219.28,220.63) --
	(221.85,218.31) --
	(224.42,215.37) --
	(226.99,212.14) --
	(229.56,208.81) --
	(232.12,205.49) --
	(234.69,202.27) --
	(237.26,199.17) --
	(239.83,196.21) --
	(242.40,193.42) --
	(244.96,190.79) --
	(247.53,188.31) --
	(250.10,185.98) --
	(252.67,183.80) --
	(255.24,181.75) --
	(257.80,179.84) --
	(260.37,178.04) --
	(262.94,176.36) --
	(265.51,174.79) --
	(268.08,173.32) --
	(270.64,171.95) --
	(273.21,170.66) --
	(275.78,169.45) --
	(278.35,168.33) --
	(280.92,167.27) --
	(283.48,166.29) --
	(286.05,165.36) --
	(288.62,164.50) --
	(291.19,163.69) --
	(293.76,162.94) --
	(296.32,162.23) --
	(298.89,161.57) --
	(301.46,160.95) --
	(304.03,160.37) --
	(306.60,159.83) --
	(309.16,159.32) --
	(311.73,158.85) --
	(314.30,158.40) --
	(316.87,157.99) --
	(319.44,157.60) --
	(322.00,157.24) --
	(324.57,156.90) --
	(327.14,156.58) --
	(329.71,156.28) --
	(332.28,156.00) --
	(334.84,155.74);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.21) --
	(211.58,217.79) --
	(214.15,221.93) --
	(216.72,222.96) --
	(219.28,222.02) --
	(221.85,219.93) --
	(224.42,217.19) --
	(226.99,214.11) --
	(229.56,210.91) --
	(232.12,207.70) --
	(234.69,204.55) --
	(237.26,201.51) --
	(239.83,198.60) --
	(242.40,195.83) --
	(244.96,193.21) --
	(247.53,190.73) --
	(250.10,188.40) --
	(252.67,186.20) --
	(255.24,184.13) --
	(257.80,182.18) --
	(260.37,180.35) --
	(262.94,178.63) --
	(265.51,177.01) --
	(268.08,175.50) --
	(270.64,174.07) --
	(273.21,172.73) --
	(275.78,171.47) --
	(278.35,170.29) --
	(280.92,169.18) --
	(283.48,168.13) --
	(286.05,167.15) --
	(288.62,166.23) --
	(291.19,165.36) --
	(293.76,164.55) --
	(296.32,163.79) --
	(298.89,163.07) --
	(301.46,162.40) --
	(304.03,161.76) --
	(306.60,161.17) --
	(309.16,160.61) --
	(311.73,160.09) --
	(314.30,159.59) --
	(316.87,159.13) --
	(319.44,158.70) --
	(322.00,158.29) --
	(324.57,157.90) --
	(327.14,157.54) --
	(329.71,157.21) --
	(332.28,156.89) --
	(334.84,156.59);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.44) --
	(211.58,218.32) --
	(214.15,222.78) --
	(216.72,224.10) --
	(219.28,223.44) --
	(221.85,221.59) --
	(224.42,219.05) --
	(226.99,216.14) --
	(229.56,213.08) --
	(232.12,209.98) --
	(234.69,206.93) --
	(237.26,203.96) --
	(239.83,201.10) --
	(242.40,198.38) --
	(244.96,195.78) --
	(247.53,193.31) --
	(250.10,190.98) --
	(252.67,188.78) --
	(255.24,186.69) --
	(257.80,184.72) --
	(260.37,182.86) --
	(262.94,181.11) --
	(265.51,179.45) --
	(268.08,177.89) --
	(270.64,176.42) --
	(273.21,175.03) --
	(275.78,173.72) --
	(278.35,172.48) --
	(280.92,171.32) --
	(283.48,170.22) --
	(286.05,169.18) --
	(288.62,168.20) --
	(291.19,167.28) --
	(293.76,166.41) --
	(296.32,165.59) --
	(298.89,164.81) --
	(301.46,164.08) --
	(304.03,163.39) --
	(306.60,162.74) --
	(309.16,162.13) --
	(311.73,161.55) --
	(314.30,161.01) --
	(316.87,160.49) --
	(319.44,160.01) --
	(322.00,159.55) --
	(324.57,159.12) --
	(327.14,158.71) --
	(329.71,158.33) --
	(332.28,157.97) --
	(334.84,157.63);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.67) --
	(211.58,218.85) --
	(214.15,223.63) --
	(216.72,225.27) --
	(219.28,224.88) --
	(221.85,223.28) --
	(224.42,220.96) --
	(226.99,218.24) --
	(229.56,215.33) --
	(232.12,212.36) --
	(234.69,209.41) --
	(237.26,206.53) --
	(239.83,203.74) --
	(242.40,201.07) --
	(244.96,198.51) --
	(247.53,196.07) --
	(250.10,193.75) --
	(252.67,191.55) --
	(255.24,189.46) --
	(257.80,187.47) --
	(260.37,185.59) --
	(262.94,183.81) --
	(265.51,182.13) --
	(268.08,180.53) --
	(270.64,179.01) --
	(273.21,177.58) --
	(275.78,176.22) --
	(278.35,174.94) --
	(280.92,173.72) --
	(283.48,172.57) --
	(286.05,171.47) --
	(288.62,170.44) --
	(291.19,169.46) --
	(293.76,168.53) --
	(296.32,167.66) --
	(298.89,166.82) --
	(301.46,166.04) --
	(304.03,165.29) --
	(306.60,164.58) --
	(309.16,163.91) --
	(311.73,163.28) --
	(314.30,162.68) --
	(316.87,162.11) --
	(319.44,161.57) --
	(322.00,161.07) --
	(324.57,160.58) --
	(327.14,160.13) --
	(329.71,159.69) --
	(332.28,159.28) --
	(334.84,158.90);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,209.90) --
	(211.58,219.38) --
	(214.15,224.49) --
	(216.72,226.44) --
	(219.28,226.35) --
	(221.85,225.01) --
	(224.42,222.92) --
	(226.99,220.40) --
	(229.56,217.66) --
	(232.12,214.84) --
	(234.69,212.01) --
	(237.26,209.23) --
	(239.83,206.52) --
	(242.40,203.91) --
	(244.96,201.40) --
	(247.53,199.00) --
	(250.10,196.71) --
	(252.67,194.52) --
	(255.24,192.44) --
	(257.80,190.45) --
	(260.37,188.57) --
	(262.94,186.77) --
	(265.51,185.06) --
	(268.08,183.43) --
	(270.64,181.89) --
	(273.21,180.42) --
	(275.78,179.02) --
	(278.35,177.69) --
	(280.92,176.42) --
	(283.48,175.22) --
	(286.05,174.08) --
	(288.62,172.99) --
	(291.19,171.96) --
	(293.76,170.97) --
	(296.32,170.04) --
	(298.89,169.15) --
	(301.46,168.31) --
	(304.03,167.50) --
	(306.60,166.74) --
	(309.16,166.01) --
	(311.73,165.32) --
	(314.30,164.66) --
	(316.87,164.04) --
	(319.44,163.45) --
	(322.00,162.88) --
	(324.57,162.35) --
	(327.14,161.83) --
	(329.71,161.35) --
	(332.28,160.89) --
	(334.84,160.45);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.13) --
	(211.58,219.92) --
	(214.15,225.36) --
	(216.72,227.64) --
	(219.28,227.85) --
	(221.85,226.78) --
	(224.42,224.93) --
	(226.99,222.62) --
	(229.56,220.07) --
	(232.12,217.41) --
	(234.69,214.72) --
	(237.26,212.05) --
	(239.83,209.45) --
	(242.40,206.92) --
	(244.96,204.48) --
	(247.53,202.13) --
	(250.10,199.88) --
	(252.67,197.72) --
	(255.24,195.66) --
	(257.80,193.68) --
	(260.37,191.80) --
	(262.94,190.00) --
	(265.51,188.28) --
	(268.08,186.63) --
	(270.64,185.06) --
	(273.21,183.56) --
	(275.78,182.13) --
	(278.35,180.77) --
	(280.92,179.46) --
	(283.48,178.22) --
	(286.05,177.03) --
	(288.62,175.89) --
	(291.19,174.81) --
	(293.76,173.77) --
	(296.32,172.78) --
	(298.89,171.84) --
	(301.46,170.94) --
	(304.03,170.08) --
	(306.60,169.26) --
	(309.16,168.48) --
	(311.73,167.73) --
	(314.30,167.02) --
	(316.87,166.33) --
	(319.44,165.68) --
	(322.00,165.06) --
	(324.57,164.47) --
	(327.14,163.90) --
	(329.71,163.36) --
	(332.28,162.84) --
	(334.84,162.35);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.36) --
	(211.58,220.45) --
	(214.15,226.23) --
	(216.72,228.85) --
	(219.28,229.37) --
	(221.85,228.59) --
	(224.42,226.99) --
	(226.99,224.91) --
	(229.56,222.56) --
	(232.12,220.08) --
	(234.69,217.54) --
	(237.26,215.01) --
	(239.83,212.52) --
	(242.40,210.09) --
	(244.96,207.74) --
	(247.53,205.46) --
	(250.10,203.27) --
	(252.67,201.16) --
	(255.24,199.13) --
	(257.80,197.18) --
	(260.37,195.31) --
	(262.94,193.52) --
	(265.51,191.80) --
	(268.08,190.15) --
	(270.64,188.57) --
	(273.21,187.06) --
	(275.78,185.60) --
	(278.35,184.21) --
	(280.92,182.88) --
	(283.48,181.60) --
	(286.05,180.37) --
	(288.62,179.19) --
	(291.19,178.06) --
	(293.76,176.98) --
	(296.32,175.95) --
	(298.89,174.95) --
	(301.46,174.00) --
	(304.03,173.09) --
	(306.60,172.21) --
	(309.16,171.37) --
	(311.73,170.57) --
	(314.30,169.80) --
	(316.87,169.06) --
	(319.44,168.35) --
	(322.00,167.67) --
	(324.57,167.02) --
	(327.14,166.40) --
	(329.71,165.80) --
	(332.28,165.23) --
	(334.84,164.68);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.59) --
	(211.58,220.99) --
	(214.15,227.12) --
	(216.72,230.07) --
	(219.28,230.92) --
	(221.85,230.43) --
	(224.42,229.11) --
	(226.99,227.27) --
	(229.56,225.14) --
	(232.12,222.85) --
	(234.69,220.49) --
	(237.26,218.11) --
	(239.83,215.76) --
	(242.40,213.45) --
	(244.96,211.20) --
	(247.53,209.01) --
	(250.10,206.90) --
	(252.67,204.85) --
	(255.24,202.88) --
	(257.80,200.97) --
	(260.37,199.14) --
	(262.94,197.37) --
	(265.51,195.67) --
	(268.08,194.03) --
	(270.64,192.45) --
	(273.21,190.93) --
	(275.78,189.47) --
	(278.35,188.07) --
	(280.92,186.71) --
	(283.48,185.41) --
	(286.05,184.15) --
	(288.62,182.95) --
	(291.19,181.78) --
	(293.76,180.66) --
	(296.32,179.59) --
	(298.89,178.55) --
	(301.46,177.55) --
	(304.03,176.59) --
	(306.60,175.67) --
	(309.16,174.78) --
	(311.73,173.92) --
	(314.30,173.10) --
	(316.87,172.31) --
	(319.44,171.54) --
	(322.00,170.81) --
	(324.57,170.10) --
	(327.14,169.42) --
	(329.71,168.77) --
	(332.28,168.14) --
	(334.84,167.53);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,210.82) --
	(211.58,221.54) --
	(214.15,228.01) --
	(216.72,231.31) --
	(219.28,232.50) --
	(221.85,232.32) --
	(224.42,231.28) --
	(226.99,229.71) --
	(229.56,227.81) --
	(232.12,225.74) --
	(234.69,223.57) --
	(237.26,221.36) --
	(239.83,219.17) --
	(242.40,217.00) --
	(244.96,214.87) --
	(247.53,212.79) --
	(250.10,210.77) --
	(252.67,208.81) --
	(255.24,206.91) --
	(257.80,205.08) --
	(260.37,203.30) --
	(262.94,201.57) --
	(265.51,199.91) --
	(268.08,198.30) --
	(270.64,196.74) --
	(273.21,195.24) --
	(275.78,193.78) --
	(278.35,192.38) --
	(280.92,191.02) --
	(283.48,189.71) --
	(286.05,188.44) --
	(288.62,187.21) --
	(291.19,186.03) --
	(293.76,184.89) --
	(296.32,183.78) --
	(298.89,182.71) --
	(301.46,181.68) --
	(304.03,180.68) --
	(306.60,179.71) --
	(309.16,178.78) --
	(311.73,177.88) --
	(314.30,177.01) --
	(316.87,176.17) --
	(319.44,175.35) --
	(322.00,174.57) --
	(324.57,173.81) --
	(327.14,173.07) --
	(329.71,172.36) --
	(332.28,171.68) --
	(334.84,171.02);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,211.05) --
	(211.58,222.08) --
	(214.15,228.91) --
	(216.72,232.57) --
	(219.28,234.10) --
	(221.85,234.25) --
	(224.42,233.51) --
	(226.99,232.21) --
	(229.56,230.58) --
	(232.12,228.73) --
	(234.69,226.78) --
	(237.26,224.77) --
	(239.83,222.75) --
	(242.40,220.74) --
	(244.96,218.76) --
	(247.53,216.82) --
	(250.10,214.92) --
	(252.67,213.07) --
	(255.24,211.27) --
	(257.80,209.52) --
	(260.37,207.82) --
	(262.94,206.16) --
	(265.51,204.56) --
	(268.08,203.00) --
	(270.64,201.48) --
	(273.21,200.01) --
	(275.78,198.59) --
	(278.35,197.21) --
	(280.92,195.86) --
	(283.48,194.56) --
	(286.05,193.30) --
	(288.62,192.07) --
	(291.19,190.88) --
	(293.76,189.72) --
	(296.32,188.60) --
	(298.89,187.52) --
	(301.46,186.46) --
	(304.03,185.44) --
	(306.60,184.44) --
	(309.16,183.48) --
	(311.73,182.55) --
	(314.30,181.64) --
	(316.87,180.76) --
	(319.44,179.90) --
	(322.00,179.07) --
	(324.57,178.27) --
	(327.14,177.49) --
	(329.71,176.73) --
	(332.28,176.00) --
	(334.84,175.28);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,211.28) --
	(211.58,222.63) --
	(214.15,229.81) --
	(216.72,233.84) --
	(219.28,235.73) --
	(221.85,236.21) --
	(224.42,235.80) --
	(226.99,234.80) --
	(229.56,233.43) --
	(232.12,231.84) --
	(234.69,230.13) --
	(237.26,228.34) --
	(239.83,226.52) --
	(242.40,224.70) --
	(244.96,222.89) --
	(247.53,221.11) --
	(250.10,219.36) --
	(252.67,217.64) --
	(255.24,215.97) --
	(257.80,214.33) --
	(260.37,212.73) --
	(262.94,211.17) --
	(265.51,209.65) --
	(268.08,208.17) --
	(270.64,206.72) --
	(273.21,205.31) --
	(275.78,203.94) --
	(278.35,202.60) --
	(280.92,201.30) --
	(283.48,200.03) --
	(286.05,198.79) --
	(288.62,197.59) --
	(291.19,196.42) --
	(293.76,195.27) --
	(296.32,194.16) --
	(298.89,193.07) --
	(301.46,192.01) --
	(304.03,190.98) --
	(306.60,189.98) --
	(309.16,189.00) --
	(311.73,188.05) --
	(314.30,187.12) --
	(316.87,186.22) --
	(319.44,185.34) --
	(322.00,184.48) --
	(324.57,183.64) --
	(327.14,182.82) --
	(329.71,182.03) --
	(332.28,181.26) --
	(334.84,180.50);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,211.51) --
	(211.58,223.18) --
	(214.15,230.73) --
	(216.72,235.13) --
	(219.28,237.39) --
	(221.85,238.23) --
	(224.42,238.14) --
	(226.99,237.46) --
	(229.56,236.39) --
	(232.12,235.08) --
	(234.69,233.62) --
	(237.26,232.07) --
	(239.83,230.48) --
	(242.40,228.88) --
	(244.96,227.27) --
	(247.53,225.68) --
	(250.10,224.10) --
	(252.67,222.55) --
	(255.24,221.03) --
	(257.80,219.54) --
	(260.37,218.07) --
	(262.94,216.64) --
	(265.51,215.23) --
	(268.08,213.85) --
	(270.64,212.51) --
	(273.21,211.19) --
	(275.78,209.90) --
	(278.35,208.64) --
	(280.92,207.41) --
	(283.48,206.20) --
	(286.05,205.02) --
	(288.62,203.87) --
	(291.19,202.74) --
	(293.76,201.63) --
	(296.32,200.55) --
	(298.89,199.49) --
	(301.46,198.46) --
	(304.03,197.45) --
	(306.60,196.46) --
	(309.16,195.49) --
	(311.73,194.54) --
	(314.30,193.61) --
	(316.87,192.71) --
	(319.44,191.82) --
	(322.00,190.95) --
	(324.57,190.10) --
	(327.14,189.27) --
	(329.71,188.46) --
	(332.28,187.67) --
	(334.84,186.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.44,194.23) --
	(209.01,208.67) --
	(211.58,216.54) --
	(214.15,219.95) --
	(216.72,220.29) --
	(219.28,218.75) --
	(221.85,216.14) --
	(224.42,212.96) --
	(226.99,209.53) --
	(229.56,206.04) --
	(232.12,202.60) --
	(234.69,199.29) --
	(237.26,196.12) --
	(239.83,193.13) --
	(242.40,190.32) --
	(244.96,187.68) --
	(247.53,185.22) --
	(250.10,182.92) --
	(252.67,180.77) --
	(255.24,178.77) --
	(257.80,176.91) --
	(260.37,175.17) --
	(262.94,173.56) --
	(265.51,172.05) --
	(268.08,170.66) --
	(270.64,169.35) --
	(273.21,168.14) --
	(275.78,167.02) --
	(278.35,165.97) --
	(280.92,164.99) --
	(283.48,164.09) --
	(286.05,163.24) --
	(288.62,162.46) --
	(291.19,161.73) --
	(293.76,161.05) --
	(296.32,160.41) --
	(298.89,159.83) --
	(301.46,159.28) --
	(304.03,158.77) --
	(306.60,158.29) --
	(309.16,157.85) --
	(311.73,157.44) --
	(314.30,157.06) --
	(316.87,156.71) --
	(319.44,156.38) --
	(322.00,156.07) --
	(324.57,155.78) --
	(327.14,155.52) --
	(329.71,155.27) --
	(332.28,155.04) --
	(334.84,154.82);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44,194.23) --
	(209.01,208.67) --
	(211.58,216.67) --
	(214.15,220.30) --
	(216.72,220.87) --
	(219.28,219.55) --
	(221.85,217.11) --
	(224.42,214.04) --
	(226.99,210.68) --
	(229.56,207.21) --
	(232.12,203.75) --
	(234.69,200.38) --
	(237.26,197.15) --
	(239.83,194.07) --
	(242.40,191.17) --
	(244.96,188.44) --
	(247.53,185.88) --
	(250.10,183.49) --
	(252.67,181.26) --
	(255.24,179.18) --
	(257.80,177.25) --
	(260.37,175.45) --
	(262.94,173.77) --
	(265.51,172.22) --
	(268.08,170.77) --
	(270.64,169.42) --
	(273.21,168.18) --
	(275.78,167.02) --
	(278.35,165.94) --
	(280.92,164.94) --
	(283.48,164.01) --
	(286.05,163.15) --
	(288.62,162.35) --
	(291.19,161.61) --
	(293.76,160.92) --
	(296.32,160.28) --
	(298.89,159.68) --
	(301.46,159.13) --
	(304.03,158.62) --
	(306.60,158.14) --
	(309.16,157.70) --
	(311.73,157.29) --
	(314.30,156.91) --
	(316.87,156.55) --
	(319.44,156.22) --
	(322.00,155.92) --
	(324.57,155.64) --
	(327.14,155.37) --
	(329.71,155.13) --
	(332.28,154.90) --
	(334.84,154.69);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44,194.23) --
	(209.01,208.67) --
	(211.58,216.60) --
	(214.15,220.14) --
	(216.72,220.67) --
	(219.28,219.37) --
	(221.85,217.03) --
	(224.42,214.14) --
	(226.99,211.02) --
	(229.56,207.84) --
	(232.12,204.71) --
	(234.69,201.68) --
	(237.26,198.81) --
	(239.83,196.09) --
	(242.40,193.54) --
	(244.96,191.15) --
	(247.53,188.91) --
	(250.10,186.82) --
	(252.67,184.87) --
	(255.24,183.04) --
	(257.80,181.34) --
	(260.37,179.75) --
	(262.94,178.26) --
	(265.51,176.87) --
	(268.08,175.56) --
	(270.64,174.34) --
	(273.21,173.20) --
	(275.78,172.12) --
	(278.35,171.12) --
	(280.92,170.17) --
	(283.48,169.28) --
	(286.05,168.44) --
	(288.62,167.66) --
	(291.19,166.91) --
	(293.76,166.21) --
	(296.32,165.56) --
	(298.89,164.93) --
	(301.46,164.34) --
	(304.03,163.79) --
	(306.60,163.26) --
	(309.16,162.77) --
	(311.73,162.30) --
	(314.30,161.85) --
	(316.87,161.43) --
	(319.44,161.03) --
	(322.00,160.64) --
	(324.57,160.28) --
	(327.14,159.94) --
	(329.71,159.61) --
	(332.28,159.30) --
	(334.84,159.01);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44,194.23) --
	(209.01,208.67) --
	(211.58,216.54) --
	(214.15,219.95) --
	(216.72,220.29) --
	(219.28,218.75) --
	(221.85,216.14) --
	(224.42,212.96) --
	(226.99,209.53) --
	(229.56,206.04) --
	(232.12,202.60) --
	(234.69,199.29) --
	(237.26,196.12) --
	(239.83,193.13) --
	(242.40,190.32) --
	(244.96,187.68) --
	(247.53,185.22) --
	(250.10,182.92) --
	(252.67,180.77) --
	(255.24,178.77) --
	(257.80,176.91) --
	(260.37,175.17) --
	(262.94,173.56) --
	(265.51,172.05) --
	(268.08,170.66) --
	(270.64,169.35) --
	(273.21,168.14) --
	(275.78,167.02) --
	(278.35,165.97) --
	(280.92,164.99) --
	(283.48,164.09) --
	(286.05,163.24) --
	(288.62,162.46) --
	(291.19,161.73) --
	(293.76,161.05) --
	(296.32,160.41) --
	(298.89,159.83) --
	(301.46,159.28) --
	(304.03,158.77) --
	(306.60,158.29) --
	(309.16,157.85) --
	(311.73,157.44) --
	(314.30,157.06) --
	(316.87,156.71) --
	(319.44,156.38) --
	(322.00,156.07) --
	(324.57,155.78) --
	(327.14,155.52) --
	(329.71,155.27) --
	(332.28,155.04) --
	(334.84,154.82);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44,194.23) --
	(209.01,208.67) --
	(211.58,216.54) --
	(214.15,219.95) --
	(216.72,220.29) --
	(219.28,218.75) --
	(221.85,216.14) --
	(224.42,212.96) --
	(226.99,209.53) --
	(229.56,206.04) --
	(232.12,202.60) --
	(234.69,199.29) --
	(237.26,196.12) --
	(239.83,193.13) --
	(242.40,190.32) --
	(244.96,187.68) --
	(247.53,185.22) --
	(250.10,182.92) --
	(252.67,180.77) --
	(255.24,178.77) --
	(257.80,176.91) --
	(260.37,175.17) --
	(262.94,173.56) --
	(265.51,172.05) --
	(268.08,170.66) --
	(270.64,169.35) --
	(273.21,168.14) --
	(275.78,167.02) --
	(278.35,165.97) --
	(280.92,164.99) --
	(283.48,164.09) --
	(286.05,163.24) --
	(288.62,162.46) --
	(291.19,161.73) --
	(293.76,161.05) --
	(296.32,160.41) --
	(298.89,159.83) --
	(301.46,159.28) --
	(304.03,158.77) --
	(306.60,158.29) --
	(309.16,157.85) --
	(311.73,157.44) --
	(314.30,157.06) --
	(316.87,156.71) --
	(319.44,156.38) --
	(322.00,156.07) --
	(324.57,155.78) --
	(327.14,155.52) --
	(329.71,155.27) --
	(332.28,155.04) --
	(334.84,154.82);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,151.96) -- (341.27,151.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.02,147.65) rectangle (341.27,242.54);
\end{scope}
\begin{scope}
\path[clip] (200.02, 30.69) rectangle (341.27,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.02, 30.69) rectangle (341.27,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02, 49.12) --
	(341.27, 49.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02, 77.36) --
	(341.27, 77.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02,105.61) --
	(341.27,105.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.28, 30.69) --
	(219.28,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.96, 30.69) --
	(244.96,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.64, 30.69) --
	(270.64,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.32, 30.69) --
	(296.32,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.00, 30.69) --
	(322.00,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02, 35.00) --
	(341.27, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02, 63.24) --
	(341.27, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02, 91.49) --
	(341.27, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,119.73) --
	(341.27,119.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.44, 30.69) --
	(206.44,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.12, 30.69) --
	(232.12,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.80, 30.69) --
	(257.80,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.48, 30.69) --
	(283.48,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.16, 30.69) --
	(309.16,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.84, 30.69) --
	(334.84,125.58);
\definecolor{fillColor}{RGB}{139,0,0}

\path[fill=fillColor] (206.44, 89.56) circle (  1.96);

\path[fill=fillColor] (214.15,106.64) circle (  1.96);

\path[fill=fillColor] (221.85, 99.11) circle (  1.96);

\path[fill=fillColor] (229.56, 88.27) circle (  1.96);

\path[fill=fillColor] (237.26, 78.32) circle (  1.96);

\path[fill=fillColor] (244.96, 69.99) circle (  1.96);

\path[fill=fillColor] (252.67, 63.21) circle (  1.96);

\path[fill=fillColor] (260.37, 57.72) circle (  1.96);

\path[fill=fillColor] (268.08, 53.30) circle (  1.96);

\path[fill=fillColor] (275.78, 49.74) circle (  1.96);

\path[fill=fillColor] (283.48, 46.87) circle (  1.96);

\path[fill=fillColor] (291.19, 44.56) circle (  1.96);

\path[fill=fillColor] (298.89, 42.70) circle (  1.96);

\path[fill=fillColor] (306.60, 41.20) circle (  1.96);

\path[fill=fillColor] (314.30, 39.99) circle (  1.96);

\path[fill=fillColor] (322.00, 39.02) circle (  1.96);

\path[fill=fillColor] (329.71, 38.24) circle (  1.96);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.44, 92.61) --
	(209.09, 88.04) --
	(203.80, 88.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.15,110.04) --
	(216.79,105.47) --
	(211.50,105.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,103.02) --
	(224.49, 98.44) --
	(219.21, 98.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.56, 92.27) --
	(232.20, 87.70) --
	(226.91, 87.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.26, 82.15) --
	(239.90, 77.57) --
	(234.62, 77.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 73.57) --
	(247.61, 69.00) --
	(242.32, 69.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.67, 66.56) --
	(255.31, 61.98) --
	(250.03, 61.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.37, 60.89) --
	(263.01, 56.31) --
	(257.73, 56.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08, 56.34) --
	(270.72, 51.76) --
	(265.43, 51.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.78, 52.69) --
	(278.42, 48.11) --
	(273.14, 48.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.48, 49.77) --
	(286.13, 45.19) --
	(280.84, 45.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.19, 47.43) --
	(293.83, 42.85) --
	(288.55, 42.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.89, 45.56) --
	(301.53, 40.98) --
	(296.25, 40.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.60, 44.06) --
	(309.24, 39.48) --
	(303.95, 39.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.30, 42.86) --
	(316.94, 38.28) --
	(311.66, 38.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.00, 41.90) --
	(324.65, 37.32) --
	(319.36, 37.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71, 41.13) --
	(332.35, 36.55) --
	(327.07, 36.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] (206.44, 89.56) circle (  1.96);

\path[fill=fillColor] (214.15,106.64) circle (  1.96);

\path[fill=fillColor] (221.85, 99.11) circle (  1.96);

\path[fill=fillColor] (229.56, 88.27) circle (  1.96);

\path[fill=fillColor] (237.26, 78.32) circle (  1.96);

\path[fill=fillColor] (244.96, 69.99) circle (  1.96);

\path[fill=fillColor] (252.67, 63.21) circle (  1.96);

\path[fill=fillColor] (260.37, 57.72) circle (  1.96);

\path[fill=fillColor] (268.08, 53.30) circle (  1.96);

\path[fill=fillColor] (275.78, 49.74) circle (  1.96);

\path[fill=fillColor] (283.48, 46.87) circle (  1.96);

\path[fill=fillColor] (291.19, 44.56) circle (  1.96);

\path[fill=fillColor] (298.89, 42.70) circle (  1.96);

\path[fill=fillColor] (306.60, 41.20) circle (  1.96);

\path[fill=fillColor] (314.30, 39.99) circle (  1.96);

\path[fill=fillColor] (322.00, 39.02) circle (  1.96);

\path[fill=fillColor] (329.71, 38.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.44, 92.61) --
	(209.09, 88.04) --
	(203.80, 88.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.15,109.90) --
	(216.79,105.32) --
	(211.50,105.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,103.07) --
	(224.49, 98.49) --
	(219.21, 98.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.56, 93.11) --
	(232.20, 88.53) --
	(226.91, 88.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.26, 84.02) --
	(239.90, 79.44) --
	(234.62, 79.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 76.45) --
	(247.61, 71.87) --
	(242.32, 71.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.67, 70.28) --
	(255.31, 65.70) --
	(250.03, 65.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.37, 65.26) --
	(263.01, 60.69) --
	(257.73, 60.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08, 61.17) --
	(270.72, 56.59) --
	(265.43, 56.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.78, 57.80) --
	(278.42, 53.22) --
	(273.14, 53.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.48, 55.01) --
	(286.13, 50.44) --
	(280.84, 50.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.19, 52.70) --
	(293.83, 48.12) --
	(288.55, 48.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.89, 50.75) --
	(301.53, 46.18) --
	(296.25, 46.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.60, 49.12) --
	(309.24, 44.54) --
	(303.95, 44.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.30, 47.74) --
	(316.94, 43.16) --
	(311.66, 43.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.00, 46.56) --
	(324.65, 41.98) --
	(319.36, 41.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.71, 45.55) --
	(332.35, 40.97) --
	(327.07, 40.97) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 97.99) --
	(211.58, 98.22) --
	(214.15, 96.19) --
	(216.72, 93.11) --
	(219.28, 89.58) --
	(221.85, 85.94) --
	(224.42, 82.36) --
	(226.99, 78.94) --
	(229.56, 75.71) --
	(232.12, 72.69) --
	(234.69, 69.88) --
	(237.26, 67.27) --
	(239.83, 64.85) --
	(242.40, 62.61) --
	(244.96, 60.54) --
	(247.53, 58.62) --
	(250.10, 56.84) --
	(252.67, 55.20) --
	(255.24, 53.68) --
	(257.80, 52.28) --
	(260.37, 50.98) --
	(262.94, 49.78) --
	(265.51, 48.67) --
	(268.08, 47.64) --
	(270.64, 46.69) --
	(273.21, 45.81) --
	(275.78, 45.00) --
	(278.35, 44.25) --
	(280.92, 43.55) --
	(283.48, 42.91) --
	(286.05, 42.31) --
	(288.62, 41.76) --
	(291.19, 41.25) --
	(293.76, 40.78) --
	(296.32, 40.35) --
	(298.89, 39.95) --
	(301.46, 39.58) --
	(304.03, 39.23) --
	(306.60, 38.91) --
	(309.16, 38.62) --
	(311.73, 38.35) --
	(314.30, 38.09) --
	(316.87, 37.86) --
	(319.44, 37.65) --
	(322.00, 37.45) --
	(324.57, 37.26) --
	(327.14, 37.09) --
	(329.71, 36.94) --
	(332.28, 36.79) --
	(334.84, 36.66);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 98.39) --
	(211.58, 98.88) --
	(214.15, 97.02) --
	(216.72, 94.04) --
	(219.28, 90.56) --
	(221.85, 86.93) --
	(224.42, 83.35) --
	(226.99, 79.90) --
	(229.56, 76.65) --
	(232.12, 73.59) --
	(234.69, 70.75) --
	(237.26, 68.10) --
	(239.83, 65.64) --
	(242.40, 63.36) --
	(244.96, 61.25) --
	(247.53, 59.30) --
	(250.10, 57.49) --
	(252.67, 55.82) --
	(255.24, 54.27) --
	(257.80, 52.83) --
	(260.37, 51.50) --
	(262.94, 50.27) --
	(265.51, 49.14) --
	(268.08, 48.08) --
	(270.64, 47.11) --
	(273.21, 46.21) --
	(275.78, 45.37) --
	(278.35, 44.60) --
	(280.92, 43.88) --
	(283.48, 43.22) --
	(286.05, 42.61) --
	(288.62, 42.04) --
	(291.19, 41.52) --
	(293.76, 41.03) --
	(296.32, 40.58) --
	(298.89, 40.17) --
	(301.46, 39.78) --
	(304.03, 39.43) --
	(306.60, 39.10) --
	(309.16, 38.79) --
	(311.73, 38.51) --
	(314.30, 38.25) --
	(316.87, 38.01) --
	(319.44, 37.78) --
	(322.00, 37.57) --
	(324.57, 37.38) --
	(327.14, 37.21) --
	(329.71, 37.04) --
	(332.28, 36.89) --
	(334.84, 36.75);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 98.79) --
	(211.58, 99.55) --
	(214.15, 97.86) --
	(216.72, 94.99) --
	(219.28, 91.56) --
	(221.85, 87.95) --
	(224.42, 84.36) --
	(226.99, 80.89) --
	(229.56, 77.60) --
	(232.12, 74.52) --
	(234.69, 71.63) --
	(237.26, 68.94) --
	(239.83, 66.45) --
	(242.40, 64.13) --
	(244.96, 61.99) --
	(247.53, 60.00) --
	(250.10, 58.15) --
	(252.67, 56.44) --
	(255.24, 54.86) --
	(257.80, 53.40) --
	(260.37, 52.04) --
	(262.94, 50.78) --
	(265.51, 49.62) --
	(268.08, 48.54) --
	(270.64, 47.54) --
	(273.21, 46.61) --
	(275.78, 45.75) --
	(278.35, 44.96) --
	(280.92, 44.23) --
	(283.48, 43.54) --
	(286.05, 42.91) --
	(288.62, 42.33) --
	(291.19, 41.79) --
	(293.76, 41.29) --
	(296.32, 40.82) --
	(298.89, 40.39) --
	(301.46, 40.00) --
	(304.03, 39.63) --
	(306.60, 39.29) --
	(309.16, 38.97) --
	(311.73, 38.68) --
	(314.30, 38.40) --
	(316.87, 38.15) --
	(319.44, 37.92) --
	(322.00, 37.70) --
	(324.57, 37.50) --
	(327.14, 37.32) --
	(329.71, 37.15) --
	(332.28, 36.99) --
	(334.84, 36.84);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 99.19) --
	(211.58,100.22) --
	(214.15, 98.72) --
	(216.72, 95.96) --
	(219.28, 92.58) --
	(221.85, 88.99) --
	(224.42, 85.39) --
	(226.99, 81.91) --
	(229.56, 78.59) --
	(232.12, 75.46) --
	(234.69, 72.54) --
	(237.26, 69.81) --
	(239.83, 67.28) --
	(242.40, 64.92) --
	(244.96, 62.74) --
	(247.53, 60.71) --
	(250.10, 58.83) --
	(252.67, 57.09) --
	(255.24, 55.47) --
	(257.80, 53.97) --
	(260.37, 52.58) --
	(262.94, 51.30) --
	(265.51, 50.10) --
	(268.08, 49.00) --
	(270.64, 47.97) --
	(273.21, 47.03) --
	(275.78, 46.15) --
	(278.35, 45.33) --
	(280.92, 44.57) --
	(283.48, 43.87) --
	(286.05, 43.22) --
	(288.62, 42.62) --
	(291.19, 42.06) --
	(293.76, 41.55) --
	(296.32, 41.07) --
	(298.89, 40.62) --
	(301.46, 40.21) --
	(304.03, 39.83) --
	(306.60, 39.48) --
	(309.16, 39.15) --
	(311.73, 38.85) --
	(314.30, 38.56) --
	(316.87, 38.30) --
	(319.44, 38.06) --
	(322.00, 37.84) --
	(324.57, 37.63) --
	(327.14, 37.44) --
	(329.71, 37.26) --
	(332.28, 37.09) --
	(334.84, 36.94);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 99.59) --
	(211.58,100.90) --
	(214.15, 99.59) --
	(216.72, 96.94) --
	(219.28, 93.63) --
	(221.85, 90.06) --
	(224.42, 86.45) --
	(226.99, 82.95) --
	(229.56, 79.60) --
	(232.12, 76.44) --
	(234.69, 73.47) --
	(237.26, 70.70) --
	(239.83, 68.13) --
	(242.40, 65.73) --
	(244.96, 63.50) --
	(247.53, 61.44) --
	(250.10, 59.52) --
	(252.67, 57.74) --
	(255.24, 56.09) --
	(257.80, 54.56) --
	(260.37, 53.14) --
	(262.94, 51.83) --
	(265.51, 50.60) --
	(268.08, 49.47) --
	(270.64, 48.42) --
	(273.21, 47.45) --
	(275.78, 46.54) --
	(278.35, 45.71) --
	(280.92, 44.93) --
	(283.48, 44.21) --
	(286.05, 43.54) --
	(288.62, 42.92) --
	(291.19, 42.34) --
	(293.76, 41.81) --
	(296.32, 41.32) --
	(298.89, 40.86) --
	(301.46, 40.43) --
	(304.03, 40.04) --
	(306.60, 39.67) --
	(309.16, 39.33) --
	(311.73, 39.02) --
	(314.30, 38.73) --
	(316.87, 38.46) --
	(319.44, 38.21) --
	(322.00, 37.97) --
	(324.57, 37.76) --
	(327.14, 37.56) --
	(329.71, 37.37) --
	(332.28, 37.20) --
	(334.84, 37.04);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 99.98) --
	(211.58,101.59) --
	(214.15,100.47) --
	(216.72, 97.95) --
	(219.28, 94.70) --
	(221.85, 91.15) --
	(224.42, 87.54) --
	(226.99, 84.02) --
	(229.56, 80.63) --
	(232.12, 77.43) --
	(234.69, 74.43) --
	(237.26, 71.62) --
	(239.83, 69.00) --
	(242.40, 66.56) --
	(244.96, 64.29) --
	(247.53, 62.19) --
	(250.10, 60.23) --
	(252.67, 58.41) --
	(255.24, 56.73) --
	(257.80, 55.16) --
	(260.37, 53.71) --
	(262.94, 52.36) --
	(265.51, 51.11) --
	(268.08, 49.95) --
	(270.64, 48.88) --
	(273.21, 47.88) --
	(275.78, 46.95) --
	(278.35, 46.09) --
	(280.92, 45.29) --
	(283.48, 44.55) --
	(286.05, 43.86) --
	(288.62, 43.22) --
	(291.19, 42.63) --
	(293.76, 42.08) --
	(296.32, 41.57) --
	(298.89, 41.10) --
	(301.46, 40.66) --
	(304.03, 40.25) --
	(306.60, 39.87) --
	(309.16, 39.52) --
	(311.73, 39.20) --
	(314.30, 38.89) --
	(316.87, 38.61) --
	(319.44, 38.35) --
	(322.00, 38.11) --
	(324.57, 37.89) --
	(327.14, 37.68) --
	(329.71, 37.49) --
	(332.28, 37.31) --
	(334.84, 37.14);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,100.38) --
	(211.58,102.28) --
	(214.15,101.36) --
	(216.72, 98.97) --
	(219.28, 95.79) --
	(221.85, 92.27) --
	(224.42, 88.66) --
	(226.99, 85.11) --
	(229.56, 81.70) --
	(232.12, 78.46) --
	(234.69, 75.41) --
	(237.26, 72.56) --
	(239.83, 69.89) --
	(242.40, 67.41) --
	(244.96, 65.10) --
	(247.53, 62.95) --
	(250.10, 60.95) --
	(252.67, 59.10) --
	(255.24, 57.38) --
	(257.80, 55.78) --
	(260.37, 54.29) --
	(262.94, 52.91) --
	(265.51, 51.63) --
	(268.08, 50.44) --
	(270.64, 49.34) --
	(273.21, 48.31) --
	(275.78, 47.36) --
	(278.35, 46.48) --
	(280.92, 45.65) --
	(283.48, 44.89) --
	(286.05, 44.19) --
	(288.62, 43.53) --
	(291.19, 42.92) --
	(293.76, 42.35) --
	(296.32, 41.83) --
	(298.89, 41.34) --
	(301.46, 40.88) --
	(304.03, 40.46) --
	(306.60, 40.07) --
	(309.16, 39.71) --
	(311.73, 39.37) --
	(314.30, 39.06) --
	(316.87, 38.77) --
	(319.44, 38.50) --
	(322.00, 38.25) --
	(324.57, 38.02) --
	(327.14, 37.80) --
	(329.71, 37.60) --
	(332.28, 37.41) --
	(334.84, 37.24);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,100.78) --
	(211.58,102.98) --
	(214.15,102.27) --
	(216.72,100.01) --
	(219.28, 96.91) --
	(221.85, 93.42) --
	(224.42, 89.81) --
	(226.99, 86.24) --
	(229.56, 82.79) --
	(232.12, 79.51) --
	(234.69, 76.42) --
	(237.26, 73.52) --
	(239.83, 70.81) --
	(242.40, 68.28) --
	(244.96, 65.92) --
	(247.53, 63.73) --
	(250.10, 61.69) --
	(252.67, 59.80) --
	(255.24, 58.04) --
	(257.80, 56.40) --
	(260.37, 54.88) --
	(262.94, 53.47) --
	(265.51, 52.16) --
	(268.08, 50.94) --
	(270.64, 49.80) --
	(273.21, 48.75) --
	(275.78, 47.78) --
	(278.35, 46.87) --
	(280.92, 46.02) --
	(283.48, 45.24) --
	(286.05, 44.51) --
	(288.62, 43.84) --
	(291.19, 43.21) --
	(293.76, 42.63) --
	(296.32, 42.08) --
	(298.89, 41.58) --
	(301.46, 41.11) --
	(304.03, 40.68) --
	(306.60, 40.28) --
	(309.16, 39.90) --
	(311.73, 39.55) --
	(314.30, 39.23) --
	(316.87, 38.93) --
	(319.44, 38.65) --
	(322.00, 38.39) --
	(324.57, 38.15) --
	(327.14, 37.92) --
	(329.71, 37.72) --
	(332.28, 37.52) --
	(334.84, 37.34);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.18) --
	(211.58,103.68) --
	(214.15,103.19) --
	(216.72,101.07) --
	(219.28, 98.05) --
	(221.85, 94.59) --
	(224.42, 90.99) --
	(226.99, 87.40) --
	(229.56, 83.92) --
	(232.12, 80.60) --
	(234.69, 77.46) --
	(237.26, 74.51) --
	(239.83, 71.75) --
	(242.40, 69.17) --
	(244.96, 66.77) --
	(247.53, 64.53) --
	(250.10, 62.45) --
	(252.67, 60.51) --
	(255.24, 58.71) --
	(257.80, 57.04) --
	(260.37, 55.48) --
	(262.94, 54.03) --
	(265.51, 52.69) --
	(268.08, 51.44) --
	(270.64, 50.28) --
	(273.21, 49.20) --
	(275.78, 48.20) --
	(278.35, 47.26) --
	(280.92, 46.40) --
	(283.48, 45.59) --
	(286.05, 44.84) --
	(288.62, 44.15) --
	(291.19, 43.50) --
	(293.76, 42.90) --
	(296.32, 42.34) --
	(298.89, 41.82) --
	(301.46, 41.34) --
	(304.03, 40.89) --
	(306.60, 40.48) --
	(309.16, 40.09) --
	(311.73, 39.73) --
	(314.30, 39.40) --
	(316.87, 39.09) --
	(319.44, 38.80) --
	(322.00, 38.53) --
	(324.57, 38.28) --
	(327.14, 38.05) --
	(329.71, 37.83) --
	(332.28, 37.63) --
	(334.84, 37.45);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.58) --
	(211.58,104.39) --
	(214.15,104.12) --
	(216.72,102.16) --
	(219.28, 99.22) --
	(221.85, 95.80) --
	(224.42, 92.20) --
	(226.99, 88.59) --
	(229.56, 85.08) --
	(232.12, 81.71) --
	(234.69, 78.52) --
	(237.26, 75.52) --
	(239.83, 72.71) --
	(242.40, 70.08) --
	(244.96, 67.63) --
	(247.53, 65.35) --
	(250.10, 63.22) --
	(252.67, 61.24) --
	(255.24, 59.40) --
	(257.80, 57.68) --
	(260.37, 56.09) --
	(262.94, 54.61) --
	(265.51, 53.23) --
	(268.08, 51.95) --
	(270.64, 50.76) --
	(273.21, 49.65) --
	(275.78, 48.62) --
	(278.35, 47.66) --
	(280.92, 46.77) --
	(283.48, 45.95) --
	(286.05, 45.18) --
	(288.62, 44.46) --
	(291.19, 43.80) --
	(293.76, 43.18) --
	(296.32, 42.60) --
	(298.89, 42.07) --
	(301.46, 41.57) --
	(304.03, 41.11) --
	(306.60, 40.68) --
	(309.16, 40.28) --
	(311.73, 39.91) --
	(314.30, 39.56) --
	(316.87, 39.24) --
	(319.44, 38.95) --
	(322.00, 38.67) --
	(324.57, 38.41) --
	(327.14, 38.17) --
	(329.71, 37.95) --
	(332.28, 37.74) --
	(334.84, 37.55);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.98) --
	(211.58,105.10) --
	(214.15,105.07) --
	(216.72,103.26) --
	(219.28,100.41) --
	(221.85, 97.04) --
	(224.42, 93.44) --
	(226.99, 89.81) --
	(229.56, 86.27) --
	(232.12, 82.86) --
	(234.69, 79.62) --
	(237.26, 76.57) --
	(239.83, 73.70) --
	(242.40, 71.02) --
	(244.96, 68.51) --
	(247.53, 66.18) --
	(250.10, 64.00) --
	(252.67, 61.98) --
	(255.24, 60.09) --
	(257.80, 58.34) --
	(260.37, 56.71) --
	(262.94, 55.19) --
	(265.51, 53.78) --
	(268.08, 52.46) --
	(270.64, 51.24) --
	(273.21, 50.10) --
	(275.78, 49.05) --
	(278.35, 48.06) --
	(280.92, 47.15) --
	(283.48, 46.30) --
	(286.05, 45.51) --
	(288.62, 44.77) --
	(291.19, 44.09) --
	(293.76, 43.45) --
	(296.32, 42.86) --
	(298.89, 42.31) --
	(301.46, 41.80) --
	(304.03, 41.32) --
	(306.60, 40.88) --
	(309.16, 40.47) --
	(311.73, 40.09) --
	(314.30, 39.73) --
	(316.87, 39.40) --
	(319.44, 39.09) --
	(322.00, 38.81) --
	(324.57, 38.54) --
	(327.14, 38.29) --
	(329.71, 38.06) --
	(332.28, 37.85) --
	(334.84, 37.65);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,102.38) --
	(211.58,105.82) --
	(214.15,106.03) --
	(216.72,104.38) --
	(219.28,101.64) --
	(221.85, 98.30) --
	(224.42, 94.72) --
	(226.99, 91.07) --
	(229.56, 87.49) --
	(232.12, 84.04) --
	(234.69, 80.75) --
	(237.26, 77.64) --
	(239.83, 74.71) --
	(242.40, 71.98) --
	(244.96, 69.42) --
	(247.53, 67.03) --
	(250.10, 64.81) --
	(252.67, 62.73) --
	(255.24, 60.80) --
	(257.80, 59.00) --
	(260.37, 57.33) --
	(262.94, 55.77) --
	(265.51, 54.33) --
	(268.08, 52.98) --
	(270.64, 51.72) --
	(273.21, 50.56) --
	(275.78, 49.47) --
	(278.35, 48.46) --
	(280.92, 47.53) --
	(283.48, 46.65) --
	(286.05, 45.84) --
	(288.62, 45.08) --
	(291.19, 44.38) --
	(293.76, 43.73) --
	(296.32, 43.12) --
	(298.89, 42.55) --
	(301.46, 42.02) --
	(304.03, 41.53) --
	(306.60, 41.08) --
	(309.16, 40.65) --
	(311.73, 40.26) --
	(314.30, 39.89) --
	(316.87, 39.55) --
	(319.44, 39.23) --
	(322.00, 38.94) --
	(324.57, 38.66) --
	(327.14, 38.41) --
	(329.71, 38.17) --
	(332.28, 37.95) --
	(334.84, 37.74);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,102.78) --
	(211.58,106.55) --
	(214.15,107.00) --
	(216.72,105.53) --
	(219.28,102.88) --
	(221.85, 99.60) --
	(224.42, 96.03) --
	(226.99, 92.37) --
	(229.56, 88.75) --
	(232.12, 85.25) --
	(234.69, 81.90) --
	(237.26, 78.74) --
	(239.83, 75.75) --
	(242.40, 72.96) --
	(244.96, 70.34) --
	(247.53, 67.90) --
	(250.10, 65.62) --
	(252.67, 63.50) --
	(255.24, 61.52) --
	(257.80, 59.68) --
	(260.37, 57.96) --
	(262.94, 56.37) --
	(265.51, 54.88) --
	(268.08, 53.50) --
	(270.64, 52.21) --
	(273.21, 51.01) --
	(275.78, 49.90) --
	(278.35, 48.86) --
	(280.92, 47.90) --
	(283.48, 47.00) --
	(286.05, 46.17) --
	(288.62, 45.39) --
	(291.19, 44.67) --
	(293.76, 43.99) --
	(296.32, 43.37) --
	(298.89, 42.79) --
	(301.46, 42.24) --
	(304.03, 41.74) --
	(306.60, 41.27) --
	(309.16, 40.84) --
	(311.73, 40.43) --
	(314.30, 40.05) --
	(316.87, 39.70) --
	(319.44, 39.37) --
	(322.00, 39.07) --
	(324.57, 38.79) --
	(327.14, 38.52) --
	(329.71, 38.28) --
	(332.28, 38.05) --
	(334.84, 37.84);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.18) --
	(211.58,107.28) --
	(214.15,107.99) --
	(216.72,106.69) --
	(219.28,104.16) --
	(221.85,100.94) --
	(224.42, 97.37) --
	(226.99, 93.70) --
	(229.56, 90.04) --
	(232.12, 86.49) --
	(234.69, 83.09) --
	(237.26, 79.86) --
	(239.83, 76.82) --
	(242.40, 73.96) --
	(244.96, 71.29) --
	(247.53, 68.79) --
	(250.10, 66.45) --
	(252.67, 64.27) --
	(255.24, 62.25) --
	(257.80, 60.36) --
	(260.37, 58.60) --
	(262.94, 56.96) --
	(265.51, 55.43) --
	(268.08, 54.02) --
	(270.64, 52.70) --
	(273.21, 51.47) --
	(275.78, 50.32) --
	(278.35, 49.26) --
	(280.92, 48.27) --
	(283.48, 47.35) --
	(286.05, 46.49) --
	(288.62, 45.69) --
	(291.19, 44.95) --
	(293.76, 44.26) --
	(296.32, 43.61) --
	(298.89, 43.01) --
	(301.46, 42.46) --
	(304.03, 41.94) --
	(306.60, 41.46) --
	(309.16, 41.01) --
	(311.73, 40.59) --
	(314.30, 40.20) --
	(316.87, 39.84) --
	(319.44, 39.50) --
	(322.00, 39.19) --
	(324.57, 38.90) --
	(327.14, 38.63) --
	(329.71, 38.38) --
	(332.28, 38.14) --
	(334.84, 37.92);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.58) --
	(211.58,108.02) --
	(214.15,108.99) --
	(216.72,107.88) --
	(219.28,105.47) --
	(221.85,102.30) --
	(224.42, 98.76) --
	(226.99, 95.07) --
	(229.56, 91.38) --
	(232.12, 87.78) --
	(234.69, 84.32) --
	(237.26, 81.02) --
	(239.83, 77.92) --
	(242.40, 74.99) --
	(244.96, 72.25) --
	(247.53, 69.69) --
	(250.10, 67.30) --
	(252.67, 65.06) --
	(255.24, 62.98) --
	(257.80, 61.04) --
	(260.37, 59.24) --
	(262.94, 57.56) --
	(265.51, 55.99) --
	(268.08, 54.53) --
	(270.64, 53.18) --
	(273.21, 51.91) --
	(275.78, 50.74) --
	(278.35, 49.65) --
	(280.92, 48.63) --
	(283.48, 47.68) --
	(286.05, 46.80) --
	(288.62, 45.98) --
	(291.19, 45.22) --
	(293.76, 44.51) --
	(296.32, 43.85) --
	(298.89, 43.23) --
	(301.46, 42.66) --
	(304.03, 42.13) --
	(306.60, 41.64) --
	(309.16, 41.17) --
	(311.73, 40.75) --
	(314.30, 40.35) --
	(316.87, 39.97) --
	(319.44, 39.63) --
	(322.00, 39.31) --
	(324.57, 39.01) --
	(327.14, 38.73) --
	(329.71, 38.47) --
	(332.28, 38.23) --
	(334.84, 38.01);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.97) --
	(211.58,108.76) --
	(214.15,110.01) --
	(216.72,109.09) --
	(219.28,106.80) --
	(221.85,103.70) --
	(224.42,100.18) --
	(226.99, 96.48) --
	(229.56, 92.75) --
	(232.12, 89.10) --
	(234.69, 85.57) --
	(237.26, 82.22) --
	(239.83, 79.04) --
	(242.40, 76.05) --
	(244.96, 73.24) --
	(247.53, 70.61) --
	(250.10, 68.15) --
	(252.67, 65.86) --
	(255.24, 63.73) --
	(257.80, 61.73) --
	(260.37, 59.88) --
	(262.94, 58.15) --
	(265.51, 56.54) --
	(268.08, 55.05) --
	(270.64, 53.65) --
	(273.21, 52.36) --
	(275.78, 51.15) --
	(278.35, 50.03) --
	(280.92, 48.98) --
	(283.48, 48.01) --
	(286.05, 47.11) --
	(288.62, 46.27) --
	(291.19, 45.48) --
	(293.76, 44.75) --
	(296.32, 44.07) --
	(298.89, 43.44) --
	(301.46, 42.86) --
	(304.03, 42.31) --
	(306.60, 41.80) --
	(309.16, 41.33) --
	(311.73, 40.89) --
	(314.30, 40.48) --
	(316.87, 40.10) --
	(319.44, 39.74) --
	(322.00, 39.41) --
	(324.57, 39.11) --
	(327.14, 38.82) --
	(329.71, 38.56) --
	(332.28, 38.31) --
	(334.84, 38.08);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,104.37) --
	(211.58,109.51) --
	(214.15,111.04) --
	(216.72,110.33) --
	(219.28,108.17) --
	(221.85,105.14) --
	(224.42,101.64) --
	(226.99, 97.92) --
	(229.56, 94.16) --
	(232.12, 90.46) --
	(234.69, 86.87) --
	(237.26, 83.44) --
	(239.83, 80.19) --
	(242.40, 77.13) --
	(244.96, 74.25) --
	(247.53, 71.55) --
	(250.10, 69.03) --
	(252.67, 66.67) --
	(255.24, 64.48) --
	(257.80, 62.43) --
	(260.37, 60.52) --
	(262.94, 58.75) --
	(265.51, 57.09) --
	(268.08, 55.56) --
	(270.64, 54.12) --
	(273.21, 52.79) --
	(275.78, 51.55) --
	(278.35, 50.40) --
	(280.92, 49.33) --
	(283.48, 48.33) --
	(286.05, 47.40) --
	(288.62, 46.53) --
	(291.19, 45.73) --
	(293.76, 44.98) --
	(296.32, 44.29) --
	(298.89, 43.64) --
	(301.46, 43.04) --
	(304.03, 42.48) --
	(306.60, 41.96) --
	(309.16, 41.47) --
	(311.73, 41.02) --
	(314.30, 40.60) --
	(316.87, 40.21) --
	(319.44, 39.85) --
	(322.00, 39.51) --
	(324.57, 39.19) --
	(327.14, 38.90) --
	(329.71, 38.63) --
	(332.28, 38.38) --
	(334.84, 38.14);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,104.77) --
	(211.58,110.26) --
	(214.15,112.08) --
	(216.72,111.59) --
	(219.28,109.57) --
	(221.85,106.62) --
	(224.42,103.14) --
	(226.99, 99.42) --
	(229.56, 95.62) --
	(232.12, 91.86) --
	(234.69, 88.20) --
	(237.26, 84.70) --
	(239.83, 81.37) --
	(242.40, 78.23) --
	(244.96, 75.27) --
	(247.53, 72.50) --
	(250.10, 69.91) --
	(252.67, 67.49) --
	(255.24, 65.23) --
	(257.80, 63.12) --
	(260.37, 61.16) --
	(262.94, 59.34) --
	(265.51, 57.64) --
	(268.08, 56.06) --
	(270.64, 54.58) --
	(273.21, 53.21) --
	(275.78, 51.94) --
	(278.35, 50.76) --
	(280.92, 49.65) --
	(283.48, 48.63) --
	(286.05, 47.67) --
	(288.62, 46.79) --
	(291.19, 45.96) --
	(293.76, 45.20) --
	(296.32, 44.48) --
	(298.89, 43.82) --
	(301.46, 43.20) --
	(304.03, 42.63) --
	(306.60, 42.09) --
	(309.16, 41.60) --
	(311.73, 41.14) --
	(314.30, 40.71) --
	(316.87, 40.31) --
	(319.44, 39.94) --
	(322.00, 39.59) --
	(324.57, 39.27) --
	(327.14, 38.97) --
	(329.71, 38.69) --
	(332.28, 38.43) --
	(334.84, 38.19);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,105.17) --
	(211.58,111.02) --
	(214.15,113.14) --
	(216.72,112.87) --
	(219.28,111.00) --
	(221.85,108.13) --
	(224.42,104.69) --
	(226.99,100.95) --
	(229.56, 97.12) --
	(232.12, 93.30) --
	(234.69, 89.58) --
	(237.26, 86.00) --
	(239.83, 82.59) --
	(242.40, 79.36) --
	(244.96, 76.32) --
	(247.53, 73.47) --
	(250.10, 70.81) --
	(252.67, 68.31) --
	(255.24, 65.99) --
	(257.80, 63.82) --
	(260.37, 61.80) --
	(262.94, 59.92) --
	(265.51, 58.17) --
	(268.08, 56.54) --
	(270.64, 55.03) --
	(273.21, 53.62) --
	(275.78, 52.31) --
	(278.35, 51.09) --
	(280.92, 49.96) --
	(283.48, 48.91) --
	(286.05, 47.93) --
	(288.62, 47.02) --
	(291.19, 46.18) --
	(293.76, 45.39) --
	(296.32, 44.66) --
	(298.89, 43.98) --
	(301.46, 43.35) --
	(304.03, 42.76) --
	(306.60, 42.21) --
	(309.16, 41.71) --
	(311.73, 41.23) --
	(314.30, 40.79) --
	(316.87, 40.39) --
	(319.44, 40.01) --
	(322.00, 39.66) --
	(324.57, 39.33) --
	(327.14, 39.02) --
	(329.71, 38.74) --
	(332.28, 38.48) --
	(334.84, 38.23);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,105.57) --
	(211.58,111.79) --
	(214.15,114.21) --
	(216.72,114.17) --
	(219.28,112.46) --
	(221.85,109.68) --
	(224.42,106.27) --
	(226.99,102.53) --
	(229.56, 98.66) --
	(232.12, 94.78) --
	(234.69, 90.99) --
	(237.26, 87.33) --
	(239.83, 83.83) --
	(242.40, 80.52) --
	(244.96, 77.40) --
	(247.53, 74.46) --
	(250.10, 71.71) --
	(252.67, 69.15) --
	(255.24, 66.75) --
	(257.80, 64.52) --
	(260.37, 62.43) --
	(262.94, 60.50) --
	(265.51, 58.70) --
	(268.08, 57.02) --
	(270.64, 55.46) --
	(273.21, 54.01) --
	(275.78, 52.67) --
	(278.35, 51.41) --
	(280.92, 50.25) --
	(283.48, 49.17) --
	(286.05, 48.16) --
	(288.62, 47.23) --
	(291.19, 46.36) --
	(293.76, 45.56) --
	(296.32, 44.81) --
	(298.89, 44.11) --
	(301.46, 43.47) --
	(304.03, 42.87) --
	(306.60, 42.31) --
	(309.16, 41.79) --
	(311.73, 41.31) --
	(314.30, 40.86) --
	(316.87, 40.45) --
	(319.44, 40.06) --
	(322.00, 39.70) --
	(324.57, 39.37) --
	(327.14, 39.06) --
	(329.71, 38.77) --
	(332.28, 38.50) --
	(334.84, 38.25);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,105.97) --
	(211.58,112.56) --
	(214.15,115.30) --
	(216.72,115.50) --
	(219.28,113.95) --
	(221.85,111.27) --
	(224.42,107.91) --
	(226.99,104.16) --
	(229.56,100.25) --
	(232.12, 96.32) --
	(234.69, 92.44) --
	(237.26, 88.70) --
	(239.83, 85.11) --
	(242.40, 81.70) --
	(244.96, 78.49) --
	(247.53, 75.47) --
	(250.10, 72.63) --
	(252.67, 69.98) --
	(255.24, 67.51) --
	(257.80, 65.21) --
	(260.37, 63.06) --
	(262.94, 61.06) --
	(265.51, 59.20) --
	(268.08, 57.48) --
	(270.64, 55.87) --
	(273.21, 54.38) --
	(275.78, 52.99) --
	(278.35, 51.71) --
	(280.92, 50.51) --
	(283.48, 49.40) --
	(286.05, 48.37) --
	(288.62, 47.41) --
	(291.19, 46.53) --
	(293.76, 45.70) --
	(296.32, 44.93) --
	(298.89, 44.22) --
	(301.46, 43.56) --
	(304.03, 42.95) --
	(306.60, 42.38) --
	(309.16, 41.85) --
	(311.73, 41.36) --
	(314.30, 40.91) --
	(316.87, 40.48) --
	(319.44, 40.09) --
	(322.00, 39.73) --
	(324.57, 39.39) --
	(327.14, 39.07) --
	(329.71, 38.78) --
	(332.28, 38.51) --
	(334.84, 38.26);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,106.37) --
	(211.58,113.34) --
	(214.15,116.40) --
	(216.72,116.85) --
	(219.28,115.48) --
	(221.85,112.90) --
	(224.42,109.58) --
	(226.99,105.84) --
	(229.56,101.90) --
	(232.12, 97.90) --
	(234.69, 93.95) --
	(237.26, 90.11) --
	(239.83, 86.42) --
	(242.40, 82.92) --
	(244.96, 79.60) --
	(247.53, 76.49) --
	(250.10, 73.56) --
	(252.67, 70.82) --
	(255.24, 68.27) --
	(257.80, 65.89) --
	(260.37, 63.67) --
	(262.94, 61.61) --
	(265.51, 59.69) --
	(268.08, 57.91) --
	(270.64, 56.26) --
	(273.21, 54.72) --
	(275.78, 53.29) --
	(278.35, 51.97) --
	(280.92, 50.74) --
	(283.48, 49.60) --
	(286.05, 48.55) --
	(288.62, 47.56) --
	(291.19, 46.65) --
	(293.76, 45.81) --
	(296.32, 45.03) --
	(298.89, 44.30) --
	(301.46, 43.63) --
	(304.03, 43.00) --
	(306.60, 42.42) --
	(309.16, 41.88) --
	(311.73, 41.39) --
	(314.30, 40.92) --
	(316.87, 40.49) --
	(319.44, 40.10) --
	(322.00, 39.73) --
	(324.57, 39.38) --
	(327.14, 39.07) --
	(329.71, 38.77) --
	(332.28, 38.50) --
	(334.84, 38.24);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,106.77) --
	(211.58,114.12) --
	(214.15,117.52) --
	(216.72,118.23) --
	(219.28,117.04) --
	(221.85,114.58) --
	(224.42,111.31) --
	(226.99,107.57) --
	(229.56,103.59) --
	(232.12, 99.53) --
	(234.69, 95.49) --
	(237.26, 91.56) --
	(239.83, 87.77) --
	(242.40, 84.16) --
	(244.96, 80.74) --
	(247.53, 77.52) --
	(250.10, 74.50) --
	(252.67, 71.67) --
	(255.24, 69.02) --
	(257.80, 66.56) --
	(260.37, 64.27) --
	(262.94, 62.14) --
	(265.51, 60.16) --
	(268.08, 58.32) --
	(270.64, 56.61) --
	(273.21, 55.03) --
	(275.78, 53.56) --
	(278.35, 52.20) --
	(280.92, 50.94) --
	(283.48, 49.77) --
	(286.05, 48.68) --
	(288.62, 47.68) --
	(291.19, 46.75) --
	(293.76, 45.88) --
	(296.32, 45.08) --
	(298.89, 44.34) --
	(301.46, 43.65) --
	(304.03, 43.02) --
	(306.60, 42.43) --
	(309.16, 41.88) --
	(311.73, 41.38) --
	(314.30, 40.91) --
	(316.87, 40.47) --
	(319.44, 40.07) --
	(322.00, 39.70) --
	(324.57, 39.35) --
	(327.14, 39.03) --
	(329.71, 38.74) --
	(332.28, 38.46) --
	(334.84, 38.21);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,107.17) --
	(211.58,114.91) --
	(214.15,118.65) --
	(216.72,119.63) --
	(219.28,118.64) --
	(221.85,116.30) --
	(224.42,113.09) --
	(226.99,109.35) --
	(229.56,105.34) --
	(232.12,101.21) --
	(234.69, 97.09) --
	(237.26, 93.05) --
	(239.83, 89.16) --
	(242.40, 85.43) --
	(244.96, 81.90) --
	(247.53, 78.57) --
	(250.10, 75.44) --
	(252.67, 72.51) --
	(255.24, 69.77) --
	(257.80, 67.22) --
	(260.37, 64.85) --
	(262.94, 62.64) --
	(265.51, 60.60) --
	(268.08, 58.70) --
	(270.64, 56.93) --
	(273.21, 55.30) --
	(275.78, 53.79) --
	(278.35, 52.39) --
	(280.92, 51.09) --
	(283.48, 49.89) --
	(286.05, 48.78) --
	(288.62, 47.75) --
	(291.19, 46.79) --
	(293.76, 45.91) --
	(296.32, 45.10) --
	(298.89, 44.34) --
	(301.46, 43.64) --
	(304.03, 43.00) --
	(306.60, 42.40) --
	(309.16, 41.84) --
	(311.73, 41.33) --
	(314.30, 40.86) --
	(316.87, 40.42) --
	(319.44, 40.01) --
	(322.00, 39.64) --
	(324.57, 39.29) --
	(327.14, 38.97) --
	(329.71, 38.67) --
	(332.28, 38.40) --
	(334.84, 38.14);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,107.56) --
	(211.58,115.71) --
	(214.15,119.80) --
	(216.72,121.06) --
	(219.28,120.27) --
	(221.85,118.06) --
	(224.42,114.92) --
	(226.99,111.19) --
	(229.56,107.14) --
	(232.12,102.94) --
	(234.69, 98.73) --
	(237.26, 94.59) --
	(239.83, 90.58) --
	(242.40, 86.74) --
	(244.96, 83.08) --
	(247.53, 79.63) --
	(250.10, 76.39) --
	(252.67, 73.35) --
	(255.24, 70.51) --
	(257.80, 67.87) --
	(260.37, 65.41) --
	(262.94, 63.12) --
	(265.51, 61.00) --
	(268.08, 59.04) --
	(270.64, 57.21) --
	(273.21, 55.53) --
	(275.78, 53.97) --
	(278.35, 52.53) --
	(280.92, 51.19) --
	(283.48, 49.96) --
	(286.05, 48.82) --
	(288.62, 47.76) --
	(291.19, 46.79) --
	(293.76, 45.89) --
	(296.32, 45.06) --
	(298.89, 44.29) --
	(301.46, 43.58) --
	(304.03, 42.93) --
	(306.60, 42.32) --
	(309.16, 41.76) --
	(311.73, 41.25) --
	(314.30, 40.77) --
	(316.87, 40.33) --
	(319.44, 39.92) --
	(322.00, 39.55) --
	(324.57, 39.20) --
	(327.14, 38.88) --
	(329.71, 38.58) --
	(332.28, 38.31) --
	(334.84, 38.05);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 99.45) --
	(211.58, 99.76) --
	(214.15, 97.07) --
	(216.72, 92.93) --
	(219.28, 88.15) --
	(221.85, 83.22) --
	(224.42, 78.44) --
	(226.99, 73.95) --
	(229.56, 69.81) --
	(232.12, 66.05) --
	(234.69, 62.65) --
	(237.26, 59.60) --
	(239.83, 56.88) --
	(242.40, 54.44) --
	(244.96, 52.28) --
	(247.53, 50.35) --
	(250.10, 48.63) --
	(252.67, 47.11) --
	(255.24, 45.75) --
	(257.80, 44.55) --
	(260.37, 43.48) --
	(262.94, 42.53) --
	(265.51, 41.69) --
	(268.08, 40.94) --
	(270.64, 40.27) --
	(273.21, 39.68) --
	(275.78, 39.16) --
	(278.35, 38.69) --
	(280.92, 38.28) --
	(283.48, 37.91) --
	(286.05, 37.58) --
	(288.62, 37.29) --
	(291.19, 37.04) --
	(293.76, 36.81) --
	(296.32, 36.61) --
	(298.89, 36.43) --
	(301.46, 36.27) --
	(304.03, 36.12) --
	(306.60, 36.00) --
	(309.16, 35.89) --
	(311.73, 35.79) --
	(314.30, 35.70) --
	(316.87, 35.62) --
	(319.44, 35.55) --
	(322.00, 35.49) --
	(324.57, 35.43) --
	(327.14, 35.39) --
	(329.71, 35.34) --
	(332.28, 35.30) --
	(334.84, 35.27);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01, 99.72) --
	(211.58,100.31) --
	(214.15, 97.86) --
	(216.72, 93.90) --
	(219.28, 89.26) --
	(221.85, 84.43) --
	(224.42, 79.71) --
	(226.99, 75.25) --
	(229.56, 71.12) --
	(232.12, 67.34) --
	(234.69, 63.92) --
	(237.26, 60.83) --
	(239.83, 58.06) --
	(242.40, 55.58) --
	(244.96, 53.36) --
	(247.53, 51.37) --
	(250.10, 49.60) --
	(252.67, 48.02) --
	(255.24, 46.61) --
	(257.80, 45.35) --
	(260.37, 44.23) --
	(262.94, 43.23) --
	(265.51, 42.34) --
	(268.08, 41.54) --
	(270.64, 40.83) --
	(273.21, 40.20) --
	(275.78, 39.63) --
	(278.35, 39.13) --
	(280.92, 38.68) --
	(283.48, 38.28) --
	(286.05, 37.93) --
	(288.62, 37.61) --
	(291.19, 37.33) --
	(293.76, 37.07) --
	(296.32, 36.85) --
	(298.89, 36.65) --
	(301.46, 36.47) --
	(304.03, 36.31) --
	(306.60, 36.17) --
	(309.16, 36.04) --
	(311.73, 35.93) --
	(314.30, 35.83) --
	(316.87, 35.74) --
	(319.44, 35.66) --
	(322.00, 35.59) --
	(324.57, 35.52) --
	(327.14, 35.47) --
	(329.71, 35.41) --
	(332.28, 35.37) --
	(334.84, 35.33);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,100.00) --
	(211.58,100.86) --
	(214.15, 98.65) --
	(216.72, 94.89) --
	(219.28, 90.39) --
	(221.85, 85.67) --
	(224.42, 81.01) --
	(226.99, 76.59) --
	(229.56, 72.47) --
	(232.12, 68.69) --
	(234.69, 65.24) --
	(237.26, 62.12) --
	(239.83, 59.31) --
	(242.40, 56.78) --
	(244.96, 54.51) --
	(247.53, 52.47) --
	(250.10, 50.64) --
	(252.67, 49.00) --
	(255.24, 47.54) --
	(257.80, 46.22) --
	(260.37, 45.04) --
	(262.94, 43.99) --
	(265.51, 43.05) --
	(268.08, 42.20) --
	(270.64, 41.45) --
	(273.21, 40.77) --
	(275.78, 40.17) --
	(278.35, 39.62) --
	(280.92, 39.14) --
	(283.48, 38.70) --
	(286.05, 38.32) --
	(288.62, 37.97) --
	(291.19, 37.66) --
	(293.76, 37.38) --
	(296.32, 37.13) --
	(298.89, 36.90) --
	(301.46, 36.70) --
	(304.03, 36.53) --
	(306.60, 36.37) --
	(309.16, 36.22) --
	(311.73, 36.09) --
	(314.30, 35.98) --
	(316.87, 35.88) --
	(319.44, 35.78) --
	(322.00, 35.70) --
	(324.57, 35.63) --
	(327.14, 35.56) --
	(329.71, 35.50) --
	(332.28, 35.45) --
	(334.84, 35.40);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,100.27) --
	(211.58,101.41) --
	(214.15, 99.44) --
	(216.72, 95.88) --
	(219.28, 91.54) --
	(221.85, 86.93) --
	(224.42, 82.35) --
	(226.99, 77.97) --
	(229.56, 73.87) --
	(232.12, 70.09) --
	(234.69, 66.63) --
	(237.26, 63.48) --
	(239.83, 60.63) --
	(242.40, 58.05) --
	(244.96, 55.73) --
	(247.53, 53.64) --
	(250.10, 51.75) --
	(252.67, 50.06) --
	(255.24, 48.54) --
	(257.80, 47.16) --
	(260.37, 45.93) --
	(262.94, 44.82) --
	(265.51, 43.83) --
	(268.08, 42.93) --
	(270.64, 42.13) --
	(273.21, 41.41) --
	(275.78, 40.76) --
	(278.35, 40.17) --
	(280.92, 39.65) --
	(283.48, 39.18) --
	(286.05, 38.76) --
	(288.62, 38.37) --
	(291.19, 38.03) --
	(293.76, 37.73) --
	(296.32, 37.45) --
	(298.89, 37.20) --
	(301.46, 36.98) --
	(304.03, 36.78) --
	(306.60, 36.60) --
	(309.16, 36.44) --
	(311.73, 36.29) --
	(314.30, 36.16) --
	(316.87, 36.04) --
	(319.44, 35.94) --
	(322.00, 35.84) --
	(324.57, 35.76) --
	(327.14, 35.68) --
	(329.71, 35.61) --
	(332.28, 35.55) --
	(334.84, 35.49);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,100.54) --
	(211.58,101.96) --
	(214.15,100.25) --
	(216.72, 96.90) --
	(219.28, 92.72) --
	(221.85, 88.22) --
	(224.42, 83.73) --
	(226.99, 79.40) --
	(229.56, 75.32) --
	(232.12, 71.54) --
	(234.69, 68.07) --
	(237.26, 64.90) --
	(239.83, 62.02) --
	(242.40, 59.40) --
	(244.96, 57.03) --
	(247.53, 54.88) --
	(250.10, 52.95) --
	(252.67, 51.20) --
	(255.24, 49.61) --
	(257.80, 48.19) --
	(260.37, 46.90) --
	(262.94, 45.74) --
	(265.51, 44.69) --
	(268.08, 43.74) --
	(270.64, 42.89) --
	(273.21, 42.12) --
	(275.78, 41.42) --
	(278.35, 40.79) --
	(280.92, 40.23) --
	(283.48, 39.72) --
	(286.05, 39.25) --
	(288.62, 38.84) --
	(291.19, 38.46) --
	(293.76, 38.12) --
	(296.32, 37.82) --
	(298.89, 37.54) --
	(301.46, 37.30) --
	(304.03, 37.07) --
	(306.60, 36.87) --
	(309.16, 36.69) --
	(311.73, 36.52) --
	(314.30, 36.37) --
	(316.87, 36.24) --
	(319.44, 36.12) --
	(322.00, 36.01) --
	(324.57, 35.91) --
	(327.14, 35.82) --
	(329.71, 35.74) --
	(332.28, 35.67) --
	(334.84, 35.60);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,100.82) --
	(211.58,102.52) --
	(214.15,101.06) --
	(216.72, 97.92) --
	(219.28, 93.91) --
	(221.85, 89.55) --
	(224.42, 85.14) --
	(226.99, 80.87) --
	(229.56, 76.83) --
	(232.12, 73.06) --
	(234.69, 69.58) --
	(237.26, 66.39) --
	(239.83, 63.48) --
	(242.40, 60.82) --
	(244.96, 58.41) --
	(247.53, 56.22) --
	(250.10, 54.22) --
	(252.67, 52.42) --
	(255.24, 50.78) --
	(257.80, 49.30) --
	(260.37, 47.95) --
	(262.94, 46.73) --
	(265.51, 45.63) --
	(268.08, 44.63) --
	(270.64, 43.72) --
	(273.21, 42.90) --
	(275.78, 42.16) --
	(278.35, 41.48) --
	(280.92, 40.87) --
	(283.48, 40.32) --
	(286.05, 39.82) --
	(288.62, 39.37) --
	(291.19, 38.96) --
	(293.76, 38.58) --
	(296.32, 38.25) --
	(298.89, 37.94) --
	(301.46, 37.66) --
	(304.03, 37.41) --
	(306.60, 37.19) --
	(309.16, 36.98) --
	(311.73, 36.79) --
	(314.30, 36.62) --
	(316.87, 36.47) --
	(319.44, 36.33) --
	(322.00, 36.21) --
	(324.57, 36.09) --
	(327.14, 35.99) --
	(329.71, 35.90) --
	(332.28, 35.81) --
	(334.84, 35.74);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.09) --
	(211.58,103.08) --
	(214.15,101.88) --
	(216.72, 98.96) --
	(219.28, 95.13) --
	(221.85, 90.90) --
	(224.42, 86.59) --
	(226.99, 82.39) --
	(229.56, 78.39) --
	(232.12, 74.64) --
	(234.69, 71.16) --
	(237.26, 67.96) --
	(239.83, 65.02) --
	(242.40, 62.33) --
	(244.96, 59.87) --
	(247.53, 57.63) --
	(250.10, 55.59) --
	(252.67, 53.73) --
	(255.24, 52.04) --
	(257.80, 50.50) --
	(260.37, 49.10) --
	(262.94, 47.82) --
	(265.51, 46.66) --
	(268.08, 45.61) --
	(270.64, 44.65) --
	(273.21, 43.78) --
	(275.78, 42.98) --
	(278.35, 42.26) --
	(280.92, 41.60) --
	(283.48, 41.01) --
	(286.05, 40.46) --
	(288.62, 39.97) --
	(291.19, 39.52) --
	(293.76, 39.11) --
	(296.32, 38.74) --
	(298.89, 38.40) --
	(301.46, 38.09) --
	(304.03, 37.81) --
	(306.60, 37.56) --
	(309.16, 37.33) --
	(311.73, 37.12) --
	(314.30, 36.92) --
	(316.87, 36.75) --
	(319.44, 36.59) --
	(322.00, 36.45) --
	(324.57, 36.32) --
	(327.14, 36.20) --
	(329.71, 36.09) --
	(332.28, 35.99) --
	(334.84, 35.90);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.36) --
	(211.58,103.64) --
	(214.15,102.71) --
	(216.72,100.02) --
	(219.28, 96.37) --
	(221.85, 92.29) --
	(224.42, 88.08) --
	(226.99, 83.96) --
	(229.56, 80.00) --
	(232.12, 76.28) --
	(234.69, 72.82) --
	(237.26, 69.60) --
	(239.83, 66.65) --
	(242.40, 63.93) --
	(244.96, 61.43) --
	(247.53, 59.15) --
	(250.10, 57.06) --
	(252.67, 55.15) --
	(255.24, 53.40) --
	(257.80, 51.81) --
	(260.37, 50.35) --
	(262.94, 49.02) --
	(265.51, 47.80) --
	(268.08, 46.69) --
	(270.64, 45.67) --
	(273.21, 44.75) --
	(275.78, 43.90) --
	(278.35, 43.13) --
	(280.92, 42.42) --
	(283.48, 41.78) --
	(286.05, 41.19) --
	(288.62, 40.65) --
	(291.19, 40.16) --
	(293.76, 39.71) --
	(296.32, 39.30) --
	(298.89, 38.93) --
	(301.46, 38.59) --
	(304.03, 38.28) --
	(306.60, 37.99) --
	(309.16, 37.73) --
	(311.73, 37.50) --
	(314.30, 37.28) --
	(316.87, 37.08) --
	(319.44, 36.90) --
	(322.00, 36.74) --
	(324.57, 36.58) --
	(327.14, 36.45) --
	(329.71, 36.32) --
	(332.28, 36.21) --
	(334.84, 36.10);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.64) --
	(211.58,104.20) --
	(214.15,103.54) --
	(216.72,101.09) --
	(219.28, 97.63) --
	(221.85, 93.70) --
	(224.42, 89.62) --
	(226.99, 85.57) --
	(229.56, 81.68) --
	(232.12, 77.99) --
	(234.69, 74.54) --
	(237.26, 71.33) --
	(239.83, 68.36) --
	(242.40, 65.61) --
	(244.96, 63.09) --
	(247.53, 60.76) --
	(250.10, 58.63) --
	(252.67, 56.67) --
	(255.24, 54.87) --
	(257.80, 53.22) --
	(260.37, 51.71) --
	(262.94, 50.32) --
	(265.51, 49.05) --
	(268.08, 47.88) --
	(270.64, 46.81) --
	(273.21, 45.83) --
	(275.78, 44.93) --
	(278.35, 44.10) --
	(280.92, 43.34) --
	(283.48, 42.65) --
	(286.05, 42.01) --
	(288.62, 41.43) --
	(291.19, 40.90) --
	(293.76, 40.41) --
	(296.32, 39.96) --
	(298.89, 39.54) --
	(301.46, 39.17) --
	(304.03, 38.82) --
	(306.60, 38.50) --
	(309.16, 38.21) --
	(311.73, 37.94) --
	(314.30, 37.70) --
	(316.87, 37.48) --
	(319.44, 37.27) --
	(322.00, 37.08) --
	(324.57, 36.91) --
	(327.14, 36.75) --
	(329.71, 36.60) --
	(332.28, 36.47) --
	(334.84, 36.35);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,101.91) --
	(211.58,104.77) --
	(214.15,104.39) --
	(216.72,102.18) --
	(219.28, 98.92) --
	(221.85, 95.15) --
	(224.42, 91.19) --
	(226.99, 87.24) --
	(229.56, 83.41) --
	(232.12, 79.77) --
	(234.69, 76.34) --
	(237.26, 73.14) --
	(239.83, 70.16) --
	(242.40, 67.40) --
	(244.96, 64.84) --
	(247.53, 62.49) --
	(250.10, 60.31) --
	(252.67, 58.30) --
	(255.24, 56.46) --
	(257.80, 54.75) --
	(260.37, 53.19) --
	(262.94, 51.74) --
	(265.51, 50.41) --
	(268.08, 49.19) --
	(270.64, 48.06) --
	(273.21, 47.02) --
	(275.78, 46.07) --
	(278.35, 45.19) --
	(280.92, 44.38) --
	(283.48, 43.64) --
	(286.05, 42.95) --
	(288.62, 42.32) --
	(291.19, 41.74) --
	(293.76, 41.20) --
	(296.32, 40.71) --
	(298.89, 40.26) --
	(301.46, 39.84) --
	(304.03, 39.45) --
	(306.60, 39.10) --
	(309.16, 38.77) --
	(311.73, 38.47) --
	(314.30, 38.20) --
	(316.87, 37.94) --
	(319.44, 37.71) --
	(322.00, 37.50) --
	(324.57, 37.30) --
	(327.14, 37.11) --
	(329.71, 36.95) --
	(332.28, 36.79) --
	(334.84, 36.65);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,102.18) --
	(211.58,105.34) --
	(214.15,105.24) --
	(216.72,103.28) --
	(219.28,100.23) --
	(221.85, 96.63) --
	(224.42, 92.81) --
	(226.99, 88.96) --
	(229.56, 85.21) --
	(232.12, 81.62) --
	(234.69, 78.22) --
	(237.26, 75.04) --
	(239.83, 72.06) --
	(242.40, 69.28) --
	(244.96, 66.71) --
	(247.53, 64.32) --
	(250.10, 62.11) --
	(252.67, 60.06) --
	(255.24, 58.17) --
	(257.80, 56.42) --
	(260.37, 54.80) --
	(262.94, 53.30) --
	(265.51, 51.91) --
	(268.08, 50.63) --
	(270.64, 49.45) --
	(273.21, 48.36) --
	(275.78, 47.35) --
	(278.35, 46.41) --
	(280.92, 45.55) --
	(283.48, 44.75) --
	(286.05, 44.01) --
	(288.62, 43.33) --
	(291.19, 42.70) --
	(293.76, 42.11) --
	(296.32, 41.58) --
	(298.89, 41.08) --
	(301.46, 40.62) --
	(304.03, 40.19) --
	(306.60, 39.80) --
	(309.16, 39.44) --
	(311.73, 39.10) --
	(314.30, 38.79) --
	(316.87, 38.50) --
	(319.44, 38.24) --
	(322.00, 37.99) --
	(324.57, 37.77) --
	(327.14, 37.56) --
	(329.71, 37.36) --
	(332.28, 37.18) --
	(334.84, 37.02);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,102.46) --
	(211.58,105.91) --
	(214.15,106.10) --
	(216.72,104.39) --
	(219.28,101.57) --
	(221.85, 98.15) --
	(224.42, 94.47) --
	(226.99, 90.74) --
	(229.56, 87.07) --
	(232.12, 83.55) --
	(234.69, 80.19) --
	(237.26, 77.03) --
	(239.83, 74.06) --
	(242.40, 71.28) --
	(244.96, 68.69) --
	(247.53, 66.28) --
	(250.10, 64.04) --
	(252.67, 61.95) --
	(255.24, 60.02) --
	(257.80, 58.22) --
	(260.37, 56.55) --
	(262.94, 55.00) --
	(265.51, 53.56) --
	(268.08, 52.23) --
	(270.64, 50.99) --
	(273.21, 49.84) --
	(275.78, 48.77) --
	(278.35, 47.78) --
	(280.92, 46.86) --
	(283.48, 46.00) --
	(286.05, 45.21) --
	(288.62, 44.48) --
	(291.19, 43.80) --
	(293.76, 43.16) --
	(296.32, 42.57) --
	(298.89, 42.03) --
	(301.46, 41.52) --
	(304.03, 41.05) --
	(306.60, 40.62) --
	(309.16, 40.21) --
	(311.73, 39.84) --
	(314.30, 39.49) --
	(316.87, 39.17) --
	(319.44, 38.87) --
	(322.00, 38.59) --
	(324.57, 38.33) --
	(327.14, 38.09) --
	(329.71, 37.87) --
	(332.28, 37.66) --
	(334.84, 37.47);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,102.73) --
	(211.58,106.49) --
	(214.15,106.96) --
	(216.72,105.52) --
	(219.28,102.93) --
	(221.85, 99.70) --
	(224.42, 96.18) --
	(226.99, 92.57) --
	(229.56, 89.00) --
	(232.12, 85.55) --
	(234.69, 82.25) --
	(237.26, 79.11) --
	(239.83, 76.16) --
	(242.40, 73.39) --
	(244.96, 70.80) --
	(247.53, 68.37) --
	(250.10, 66.10) --
	(252.67, 63.99) --
	(255.24, 62.01) --
	(257.80, 60.17) --
	(260.37, 58.46) --
	(262.94, 56.86) --
	(265.51, 55.37) --
	(268.08, 53.98) --
	(270.64, 52.69) --
	(273.21, 51.48) --
	(275.78, 50.36) --
	(278.35, 49.31) --
	(280.92, 48.33) --
	(283.48, 47.42) --
	(286.05, 46.58) --
	(288.62, 45.79) --
	(291.19, 45.05) --
	(293.76, 44.36) --
	(296.32, 43.73) --
	(298.89, 43.13) --
	(301.46, 42.58) --
	(304.03, 42.06) --
	(306.60, 41.58) --
	(309.16, 41.13) --
	(311.73, 40.71) --
	(314.30, 40.32) --
	(316.87, 39.96) --
	(319.44, 39.62) --
	(322.00, 39.30) --
	(324.57, 39.01) --
	(327.14, 38.74) --
	(329.71, 38.48) --
	(332.28, 38.24) --
	(334.84, 38.02);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.00) --
	(211.58,107.07) --
	(214.15,107.84) --
	(216.72,106.67) --
	(219.28,104.31) --
	(221.85,101.28) --
	(224.42, 97.93) --
	(226.99, 94.46) --
	(229.56, 91.00) --
	(232.12, 87.63) --
	(234.69, 84.39) --
	(237.26, 81.30) --
	(239.83, 78.38) --
	(242.40, 75.63) --
	(244.96, 73.03) --
	(247.53, 70.60) --
	(250.10, 68.31) --
	(252.67, 66.17) --
	(255.24, 64.17) --
	(257.80, 62.29) --
	(260.37, 60.54) --
	(262.94, 58.89) --
	(265.51, 57.35) --
	(268.08, 55.91) --
	(270.64, 54.57) --
	(273.21, 53.30) --
	(275.78, 52.13) --
	(278.35, 51.02) --
	(280.92, 49.99) --
	(283.48, 49.02) --
	(286.05, 48.12) --
	(288.62, 47.27) --
	(291.19, 46.48) --
	(293.76, 45.74) --
	(296.32, 45.05) --
	(298.89, 44.40) --
	(301.46, 43.80) --
	(304.03, 43.23) --
	(306.60, 42.70) --
	(309.16, 42.20) --
	(311.73, 41.74) --
	(314.30, 41.31) --
	(316.87, 40.90) --
	(319.44, 40.52) --
	(322.00, 40.16) --
	(324.57, 39.83) --
	(327.14, 39.52) --
	(329.71, 39.23) --
	(332.28, 38.96) --
	(334.84, 38.70);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.28) --
	(211.58,107.65) --
	(214.15,108.72) --
	(216.72,107.83) --
	(219.28,105.72) --
	(221.85,102.90) --
	(224.42, 99.73) --
	(226.99, 96.41) --
	(229.56, 93.07) --
	(232.12, 89.80) --
	(234.69, 86.63) --
	(237.26, 83.60) --
	(239.83, 80.72) --
	(242.40, 77.99) --
	(244.96, 75.41) --
	(247.53, 72.97) --
	(250.10, 70.68) --
	(252.67, 68.52) --
	(255.24, 66.50) --
	(257.80, 64.59) --
	(260.37, 62.80) --
	(262.94, 61.11) --
	(265.51, 59.53) --
	(268.08, 58.04) --
	(270.64, 56.65) --
	(273.21, 55.33) --
	(275.78, 54.10) --
	(278.35, 52.94) --
	(280.92, 51.85) --
	(283.48, 50.83) --
	(286.05, 49.87) --
	(288.62, 48.97) --
	(291.19, 48.12) --
	(293.76, 47.33) --
	(296.32, 46.58) --
	(298.89, 45.88) --
	(301.46, 45.22) --
	(304.03, 44.60) --
	(306.60, 44.02) --
	(309.16, 43.47) --
	(311.73, 42.95) --
	(314.30, 42.47) --
	(316.87, 42.02) --
	(319.44, 41.59) --
	(322.00, 41.19) --
	(324.57, 40.82) --
	(327.14, 40.47) --
	(329.71, 40.13) --
	(332.28, 39.82) --
	(334.84, 39.53);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.55) --
	(211.58,108.23) --
	(214.15,109.61) --
	(216.72,109.01) --
	(219.28,107.15) --
	(221.85,104.56) --
	(224.42,101.58) --
	(226.99, 98.42) --
	(229.56, 95.21) --
	(232.12, 92.05) --
	(234.69, 88.97) --
	(237.26, 86.01) --
	(239.83, 83.18) --
	(242.40, 80.48) --
	(244.96, 77.93) --
	(247.53, 75.51) --
	(250.10, 73.22) --
	(252.67, 71.05) --
	(255.24, 69.01) --
	(257.80, 67.08) --
	(260.37, 65.26) --
	(262.94, 63.54) --
	(265.51, 61.92) --
	(268.08, 60.39) --
	(270.64, 58.95) --
	(273.21, 57.58) --
	(275.78, 56.30) --
	(278.35, 55.09) --
	(280.92, 53.95) --
	(283.48, 52.87) --
	(286.05, 51.86) --
	(288.62, 50.90) --
	(291.19, 49.99) --
	(293.76, 49.14) --
	(296.32, 48.34) --
	(298.89, 47.58) --
	(301.46, 46.87) --
	(304.03, 46.19) --
	(306.60, 45.56) --
	(309.16, 44.96) --
	(311.73, 44.39) --
	(314.30, 43.86) --
	(316.87, 43.35) --
	(319.44, 42.88) --
	(322.00, 42.43) --
	(324.57, 42.01) --
	(327.14, 41.61) --
	(329.71, 41.23) --
	(332.28, 40.88) --
	(334.84, 40.55);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,103.82) --
	(211.58,108.82) --
	(214.15,110.51) --
	(216.72,110.20) --
	(219.28,108.61) --
	(221.85,106.25) --
	(224.42,103.47) --
	(226.99,100.49) --
	(229.56, 97.43) --
	(232.12, 94.39) --
	(234.69, 91.41) --
	(237.26, 88.53) --
	(239.83, 85.77) --
	(242.40, 83.12) --
	(244.96, 80.60) --
	(247.53, 78.21) --
	(250.10, 75.93) --
	(252.67, 73.77) --
	(255.24, 71.72) --
	(257.80, 69.77) --
	(260.37, 67.93) --
	(262.94, 66.19) --
	(265.51, 64.54) --
	(268.08, 62.97) --
	(270.64, 61.49) --
	(273.21, 60.09) --
	(275.78, 58.76) --
	(278.35, 57.50) --
	(280.92, 56.30) --
	(283.48, 55.18) --
	(286.05, 54.11) --
	(288.62, 53.09) --
	(291.19, 52.13) --
	(293.76, 51.23) --
	(296.32, 50.37) --
	(298.89, 49.55) --
	(301.46, 48.78) --
	(304.03, 48.05) --
	(306.60, 47.36) --
	(309.16, 46.70) --
	(311.73, 46.08) --
	(314.30, 45.50) --
	(316.87, 44.94) --
	(319.44, 44.41) --
	(322.00, 43.91) --
	(324.57, 43.44) --
	(327.14, 42.99) --
	(329.71, 42.57) --
	(332.28, 42.17) --
	(334.84, 41.79);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,104.10) --
	(211.58,109.41) --
	(214.15,111.42) --
	(216.72,111.41) --
	(219.28,110.10) --
	(221.85,107.99) --
	(224.42,105.42) --
	(226.99,102.62) --
	(229.56, 99.73) --
	(232.12, 96.82) --
	(234.69, 93.96) --
	(237.26, 91.18) --
	(239.83, 88.50) --
	(242.40, 85.91) --
	(244.96, 83.44) --
	(247.53, 81.08) --
	(250.10, 78.83) --
	(252.67, 76.68) --
	(255.24, 74.64) --
	(257.80, 72.70) --
	(260.37, 70.85) --
	(262.94, 69.08) --
	(265.51, 67.41) --
	(268.08, 65.82) --
	(270.64, 64.30) --
	(273.21, 62.86) --
	(275.78, 61.49) --
	(278.35, 60.19) --
	(280.92, 58.95) --
	(283.48, 57.78) --
	(286.05, 56.66) --
	(288.62, 55.59) --
	(291.19, 54.58) --
	(293.76, 53.62) --
	(296.32, 52.70) --
	(298.89, 51.83) --
	(301.46, 51.00) --
	(304.03, 50.22) --
	(306.60, 49.47) --
	(309.16, 48.76) --
	(311.73, 48.08) --
	(314.30, 47.44) --
	(316.87, 46.83) --
	(319.44, 46.25) --
	(322.00, 45.69) --
	(324.57, 45.17) --
	(327.14, 44.67) --
	(329.71, 44.19) --
	(332.28, 43.74) --
	(334.84, 43.31);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,104.37) --
	(211.58,110.00) --
	(214.15,112.34) --
	(216.72,112.64) --
	(219.28,111.61) --
	(221.85,109.76) --
	(224.42,107.42) --
	(226.99,104.82) --
	(229.56,102.11) --
	(232.12, 99.35) --
	(234.69, 96.63) --
	(237.26, 93.96) --
	(239.83, 91.37) --
	(242.40, 88.86) --
	(244.96, 86.46) --
	(247.53, 84.15) --
	(250.10, 81.94) --
	(252.67, 79.82) --
	(255.24, 77.80) --
	(257.80, 75.86) --
	(260.37, 74.01) --
	(262.94, 72.25) --
	(265.51, 70.56) --
	(268.08, 68.95) --
	(270.64, 67.41) --
	(273.21, 65.95) --
	(275.78, 64.55) --
	(278.35, 63.21) --
	(280.92, 61.93) --
	(283.48, 60.71) --
	(286.05, 59.55) --
	(288.62, 58.43) --
	(291.19, 57.37) --
	(293.76, 56.36) --
	(296.32, 55.39) --
	(298.89, 54.47) --
	(301.46, 53.59) --
	(304.03, 52.74) --
	(306.60, 51.94) --
	(309.16, 51.17) --
	(311.73, 50.44) --
	(314.30, 49.74) --
	(316.87, 49.07) --
	(319.44, 48.44) --
	(322.00, 47.83) --
	(324.57, 47.25) --
	(327.14, 46.69) --
	(329.71, 46.16) --
	(332.28, 45.66) --
	(334.84, 45.17);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,104.64) --
	(211.58,110.60) --
	(214.15,113.26) --
	(216.72,113.88) --
	(219.28,113.15) --
	(221.85,111.57) --
	(224.42,109.47) --
	(226.99,107.09) --
	(229.56,104.57) --
	(232.12,101.99) --
	(234.69, 99.41) --
	(237.26, 96.87) --
	(239.83, 94.39) --
	(242.40, 91.98) --
	(244.96, 89.66) --
	(247.53, 87.42) --
	(250.10, 85.26) --
	(252.67, 83.19) --
	(255.24, 81.20) --
	(257.80, 79.29) --
	(260.37, 77.46) --
	(262.94, 75.70) --
	(265.51, 74.02) --
	(268.08, 72.40) --
	(270.64, 70.86) --
	(273.21, 69.37) --
	(275.78, 67.95) --
	(278.35, 66.58) --
	(280.92, 65.28) --
	(283.48, 64.02) --
	(286.05, 62.82) --
	(288.62, 61.67) --
	(291.19, 60.56) --
	(293.76, 59.50) --
	(296.32, 58.49) --
	(298.89, 57.52) --
	(301.46, 56.58) --
	(304.03, 55.69) --
	(306.60, 54.83) --
	(309.16, 54.01) --
	(311.73, 53.22) --
	(314.30, 52.47) --
	(316.87, 51.75) --
	(319.44, 51.05) --
	(322.00, 50.39) --
	(324.57, 49.75) --
	(327.14, 49.14) --
	(329.71, 48.55) --
	(332.28, 47.99) --
	(334.84, 47.45);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,104.92) --
	(211.58,111.19) --
	(214.15,114.20) --
	(216.72,115.14) --
	(219.28,114.72) --
	(221.85,113.42) --
	(224.42,111.58) --
	(226.99,109.43) --
	(229.56,107.11) --
	(232.12,104.72) --
	(234.69,102.31) --
	(237.26, 99.92) --
	(239.83, 97.57) --
	(242.40, 95.28) --
	(244.96, 93.05) --
	(247.53, 90.90) --
	(250.10, 88.82) --
	(252.67, 86.81) --
	(255.24, 84.87) --
	(257.80, 83.01) --
	(260.37, 81.21) --
	(262.94, 79.48) --
	(265.51, 77.81) --
	(268.08, 76.20) --
	(270.64, 74.66) --
	(273.21, 73.17) --
	(275.78, 71.74) --
	(278.35, 70.36) --
	(280.92, 69.03) --
	(283.48, 67.76) --
	(286.05, 66.53) --
	(288.62, 65.35) --
	(291.19, 64.21) --
	(293.76, 63.11) --
	(296.32, 62.06) --
	(298.89, 61.04) --
	(301.46, 60.07) --
	(304.03, 59.12) --
	(306.60, 58.22) --
	(309.16, 57.35) --
	(311.73, 56.51) --
	(314.30, 55.70) --
	(316.87, 54.93) --
	(319.44, 54.18) --
	(322.00, 53.46) --
	(324.57, 52.77) --
	(327.14, 52.10) --
	(329.71, 51.46) --
	(332.28, 50.84) --
	(334.84, 50.25);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,105.19) --
	(211.58,111.79) --
	(214.15,115.14) --
	(216.72,116.42) --
	(219.28,116.31) --
	(221.85,115.31) --
	(224.42,113.74) --
	(226.99,111.84) --
	(229.56,109.75) --
	(232.12,107.56) --
	(234.69,105.34) --
	(237.26,103.11) --
	(239.83,100.91) --
	(242.40, 98.76) --
	(244.96, 96.66) --
	(247.53, 94.61) --
	(250.10, 92.62) --
	(252.67, 90.70) --
	(255.24, 88.84) --
	(257.80, 87.03) --
	(260.37, 85.29) --
	(262.94, 83.60) --
	(265.51, 81.97) --
	(268.08, 80.39) --
	(270.64, 78.86) --
	(273.21, 77.39) --
	(275.78, 75.97) --
	(278.35, 74.59) --
	(280.92, 73.26) --
	(283.48, 71.97) --
	(286.05, 70.73) --
	(288.62, 69.53) --
	(291.19, 68.37) --
	(293.76, 67.25) --
	(296.32, 66.17) --
	(298.89, 65.12) --
	(301.46, 64.11) --
	(304.03, 63.13) --
	(306.60, 62.18) --
	(309.16, 61.27) --
	(311.73, 60.39) --
	(314.30, 59.53) --
	(316.87, 58.71) --
	(319.44, 57.91) --
	(322.00, 57.14) --
	(324.57, 56.40) --
	(327.14, 55.68) --
	(329.71, 54.98) --
	(332.28, 54.31) --
	(334.84, 53.66);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,105.46) --
	(211.58,112.40) --
	(214.15,116.09) --
	(216.72,117.71) --
	(219.28,117.93) --
	(221.85,117.24) --
	(224.42,115.96) --
	(226.99,114.33) --
	(229.56,112.48) --
	(232.12,110.52) --
	(234.69,108.50) --
	(237.26,106.46) --
	(239.83,104.44) --
	(242.40,102.44) --
	(244.96,100.48) --
	(247.53, 98.56) --
	(250.10, 96.70) --
	(252.67, 94.88) --
	(255.24, 93.11) --
	(257.80, 91.39) --
	(260.37, 89.72) --
	(262.94, 88.10) --
	(265.51, 86.52) --
	(268.08, 85.00) --
	(270.64, 83.51) --
	(273.21, 82.07) --
	(275.78, 80.68) --
	(278.35, 79.32) --
	(280.92, 78.01) --
	(283.48, 76.73) --
	(286.05, 75.49) --
	(288.62, 74.29) --
	(291.19, 73.13) --
	(293.76, 71.99) --
	(296.32, 70.90) --
	(298.89, 69.83) --
	(301.46, 68.80) --
	(304.03, 67.79) --
	(306.60, 66.82) --
	(309.16, 65.88) --
	(311.73, 64.96) --
	(314.30, 64.07) --
	(316.87, 63.21) --
	(319.44, 62.37) --
	(322.00, 61.56) --
	(324.57, 60.77) --
	(327.14, 60.01) --
	(329.71, 59.26) --
	(332.28, 58.54) --
	(334.84, 57.85);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,105.74) --
	(211.58,113.00) --
	(214.15,117.04) --
	(216.72,119.02) --
	(219.28,119.58) --
	(221.85,119.21) --
	(224.42,118.24) --
	(226.99,116.89) --
	(229.56,115.30) --
	(232.12,113.59) --
	(234.69,111.79) --
	(237.26,109.97) --
	(239.83,108.14) --
	(242.40,106.33) --
	(244.96,104.53) --
	(247.53,102.77) --
	(250.10,101.05) --
	(252.67, 99.36) --
	(255.24, 97.72) --
	(257.80, 96.11) --
	(260.37, 94.54) --
	(262.94, 93.01) --
	(265.51, 91.52) --
	(268.08, 90.07) --
	(270.64, 88.65) --
	(273.21, 87.27) --
	(275.78, 85.93) --
	(278.35, 84.62) --
	(280.92, 83.34) --
	(283.48, 82.10) --
	(286.05, 80.88) --
	(288.62, 79.70) --
	(291.19, 78.55) --
	(293.76, 77.43) --
	(296.32, 76.34) --
	(298.89, 75.28) --
	(301.46, 74.24) --
	(304.03, 73.23) --
	(306.60, 72.25) --
	(309.16, 71.29) --
	(311.73, 70.36) --
	(314.30, 69.45) --
	(316.87, 68.56) --
	(319.44, 67.70) --
	(322.00, 66.86) --
	(324.57, 66.04) --
	(327.14, 65.24) --
	(329.71, 64.46) --
	(332.28, 63.70) --
	(334.84, 62.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,106.01) --
	(211.58,113.61) --
	(214.15,118.01) --
	(216.72,120.35) --
	(219.28,121.26) --
	(221.85,121.23) --
	(224.42,120.58) --
	(226.99,119.53) --
	(229.56,118.23) --
	(232.12,116.77) --
	(234.69,115.23) --
	(237.26,113.65) --
	(239.83,112.04) --
	(242.40,110.43) --
	(244.96,108.84) --
	(247.53,107.26) --
	(250.10,105.71) --
	(252.67,104.18) --
	(255.24,102.69) --
	(257.80,101.22) --
	(260.37, 99.78) --
	(262.94, 98.37) --
	(265.51, 97.00) --
	(268.08, 95.65) --
	(270.64, 94.33) --
	(273.21, 93.04) --
	(275.78, 91.77) --
	(278.35, 90.54) --
	(280.92, 89.33) --
	(283.48, 88.15) --
	(286.05, 86.99) --
	(288.62, 85.86) --
	(291.19, 84.75) --
	(293.76, 83.67) --
	(296.32, 82.61) --
	(298.89, 81.57) --
	(301.46, 80.56) --
	(304.03, 79.57) --
	(306.60, 78.60) --
	(309.16, 77.65) --
	(311.73, 76.72) --
	(314.30, 75.81) --
	(316.87, 74.92) --
	(319.44, 74.06) --
	(322.00, 73.21) --
	(324.57, 72.37) --
	(327.14, 71.56) --
	(329.71, 70.76) --
	(332.28, 69.99) --
	(334.84, 69.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.44, 89.56) --
	(209.01,102.63) --
	(211.58,106.27) --
	(214.15,106.64) --
	(216.72,105.10) --
	(219.28,102.41) --
	(221.85, 99.11) --
	(224.42, 95.53) --
	(226.99, 91.88) --
	(229.56, 88.27) --
	(232.12, 84.79) --
	(234.69, 81.46) --
	(237.26, 78.32) --
	(239.83, 75.36) --
	(242.40, 72.59) --
	(244.96, 69.99) --
	(247.53, 67.57) --
	(250.10, 65.31) --
	(252.67, 63.21) --
	(255.24, 61.25) --
	(257.80, 59.42) --
	(260.37, 57.72) --
	(262.94, 56.14) --
	(265.51, 54.67) --
	(268.08, 53.30) --
	(270.64, 52.03) --
	(273.21, 50.84) --
	(275.78, 49.74) --
	(278.35, 48.71) --
	(280.92, 47.76) --
	(283.48, 46.87) --
	(286.05, 46.04) --
	(288.62, 45.28) --
	(291.19, 44.56) --
	(293.76, 43.89) --
	(296.32, 43.27) --
	(298.89, 42.70) --
	(301.46, 42.16) --
	(304.03, 41.66) --
	(306.60, 41.20) --
	(309.16, 40.77) --
	(311.73, 40.37) --
	(314.30, 39.99) --
	(316.87, 39.65) --
	(319.44, 39.32) --
	(322.00, 39.02) --
	(324.57, 38.74) --
	(327.14, 38.48) --
	(329.71, 38.24) --
	(332.28, 38.01) --
	(334.84, 37.80);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44, 89.56) --
	(209.01,102.63) --
	(211.58,106.43) --
	(214.15,106.99) --
	(216.72,105.66) --
	(219.28,103.14) --
	(221.85, 99.97) --
	(224.42, 96.46) --
	(226.99, 92.83) --
	(229.56, 89.22) --
	(232.12, 85.70) --
	(234.69, 82.32) --
	(237.26, 79.10) --
	(239.83, 76.06) --
	(242.40, 73.20) --
	(244.96, 70.52) --
	(247.53, 68.02) --
	(250.10, 65.68) --
	(252.67, 63.51) --
	(255.24, 61.48) --
	(257.80, 59.59) --
	(260.37, 57.84) --
	(262.94, 56.21) --
	(265.51, 54.69) --
	(268.08, 53.29) --
	(270.64, 51.98) --
	(273.21, 50.77) --
	(275.78, 49.64) --
	(278.35, 48.59) --
	(280.92, 47.62) --
	(283.48, 46.72) --
	(286.05, 45.88) --
	(288.62, 45.10) --
	(291.19, 44.38) --
	(293.76, 43.71) --
	(296.32, 43.08) --
	(298.89, 42.50) --
	(301.46, 41.97) --
	(304.03, 41.47) --
	(306.60, 41.01) --
	(309.16, 40.58) --
	(311.73, 40.18) --
	(314.30, 39.81) --
	(316.87, 39.46) --
	(319.44, 39.14) --
	(322.00, 38.85) --
	(324.57, 38.57) --
	(327.14, 38.32) --
	(329.71, 38.08) --
	(332.28, 37.86) --
	(334.84, 37.65);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44, 89.56) --
	(209.01,102.63) --
	(211.58,106.35) --
	(214.15,106.85) --
	(216.72,105.50) --
	(219.28,103.05) --
	(221.85,100.02) --
	(224.42, 96.72) --
	(226.99, 93.36) --
	(229.56, 90.06) --
	(232.12, 86.87) --
	(234.69, 83.83) --
	(237.26, 80.97) --
	(239.83, 78.28) --
	(242.40, 75.76) --
	(244.96, 73.40) --
	(247.53, 71.20) --
	(250.10, 69.15) --
	(252.67, 67.23) --
	(255.24, 65.44) --
	(257.80, 63.77) --
	(260.37, 62.21) --
	(262.94, 60.75) --
	(265.51, 59.39) --
	(268.08, 58.11) --
	(270.64, 56.92) --
	(273.21, 55.80) --
	(275.78, 54.75) --
	(278.35, 53.76) --
	(280.92, 52.83) --
	(283.48, 51.96) --
	(286.05, 51.14) --
	(288.62, 50.37) --
	(291.19, 49.64) --
	(293.76, 48.96) --
	(296.32, 48.31) --
	(298.89, 47.70) --
	(301.46, 47.13) --
	(304.03, 46.58) --
	(306.60, 46.07) --
	(309.16, 45.58) --
	(311.73, 45.12) --
	(314.30, 44.68) --
	(316.87, 44.27) --
	(319.44, 43.88) --
	(322.00, 43.50) --
	(324.57, 43.15) --
	(327.14, 42.81) --
	(329.71, 42.49) --
	(332.28, 42.19) --
	(334.84, 41.90);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44, 89.56) --
	(209.01,102.63) --
	(211.58,106.27) --
	(214.15,106.64) --
	(216.72,105.10) --
	(219.28,102.41) --
	(221.85, 99.11) --
	(224.42, 95.53) --
	(226.99, 91.88) --
	(229.56, 88.27) --
	(232.12, 84.79) --
	(234.69, 81.46) --
	(237.26, 78.32) --
	(239.83, 75.36) --
	(242.40, 72.59) --
	(244.96, 69.99) --
	(247.53, 67.57) --
	(250.10, 65.31) --
	(252.67, 63.21) --
	(255.24, 61.25) --
	(257.80, 59.42) --
	(260.37, 57.72) --
	(262.94, 56.14) --
	(265.51, 54.67) --
	(268.08, 53.30) --
	(270.64, 52.03) --
	(273.21, 50.84) --
	(275.78, 49.74) --
	(278.35, 48.71) --
	(280.92, 47.76) --
	(283.48, 46.87) --
	(286.05, 46.04) --
	(288.62, 45.28) --
	(291.19, 44.56) --
	(293.76, 43.89) --
	(296.32, 43.27) --
	(298.89, 42.70) --
	(301.46, 42.16) --
	(304.03, 41.66) --
	(306.60, 41.20) --
	(309.16, 40.77) --
	(311.73, 40.37) --
	(314.30, 39.99) --
	(316.87, 39.65) --
	(319.44, 39.32) --
	(322.00, 39.02) --
	(324.57, 38.74) --
	(327.14, 38.48) --
	(329.71, 38.24) --
	(332.28, 38.01) --
	(334.84, 37.80);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.44, 89.56) --
	(209.01,102.63) --
	(211.58,106.27) --
	(214.15,106.64) --
	(216.72,105.10) --
	(219.28,102.41) --
	(221.85, 99.11) --
	(224.42, 95.53) --
	(226.99, 91.88) --
	(229.56, 88.27) --
	(232.12, 84.79) --
	(234.69, 81.46) --
	(237.26, 78.32) --
	(239.83, 75.36) --
	(242.40, 72.59) --
	(244.96, 69.99) --
	(247.53, 67.57) --
	(250.10, 65.31) --
	(252.67, 63.21) --
	(255.24, 61.25) --
	(257.80, 59.42) --
	(260.37, 57.72) --
	(262.94, 56.14) --
	(265.51, 54.67) --
	(268.08, 53.30) --
	(270.64, 52.03) --
	(273.21, 50.84) --
	(275.78, 49.74) --
	(278.35, 48.71) --
	(280.92, 47.76) --
	(283.48, 46.87) --
	(286.05, 46.04) --
	(288.62, 45.28) --
	(291.19, 44.56) --
	(293.76, 43.89) --
	(296.32, 43.27) --
	(298.89, 42.70) --
	(301.46, 42.16) --
	(304.03, 41.66) --
	(306.60, 41.20) --
	(309.16, 40.77) --
	(311.73, 40.37) --
	(314.30, 39.99) --
	(316.87, 39.65) --
	(319.44, 39.32) --
	(322.00, 39.02) --
	(324.57, 38.74) --
	(327.14, 38.48) --
	(329.71, 38.24) --
	(332.28, 38.01) --
	(334.84, 37.80);
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02, 35.00) -- (341.27, 35.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.02, 30.69) rectangle (341.27,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,125.58) rectangle (178.33,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.09,125.58) rectangle (178.33,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.71,130.83) {$ \epsilon_{1} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] (200.02,125.58) rectangle (341.27,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.02,125.58) rectangle (341.27,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.64,130.83) {$ \epsilon_{2} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] ( 37.09,242.54) rectangle (178.33,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.09,242.54) rectangle (178.33,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.71,247.79) {$ \epsilon_{1} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (200.02,242.54) rectangle (341.27,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.02,242.54) rectangle (341.27,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.64,247.79) {$ \epsilon_{2} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 27.94) --
	( 43.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19, 27.94) --
	( 69.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.87, 27.94) --
	( 94.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.55, 27.94) --
	(120.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.23, 27.94) --
	(146.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91, 27.94) --
	(171.91, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.51, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.19, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.87, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.55, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.23, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.91, 19.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.44, 27.94) --
	(206.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.12, 27.94) --
	(232.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.80, 27.94) --
	(257.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.48, 27.94) --
	(283.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.16, 27.94) --
	(309.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.84, 27.94) --
	(334.84, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.44, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.12, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.80, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.48, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.16, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.84, 19.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07,148.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07,178.82) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07,208.71) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07,238.60) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,151.96) --
	(200.02,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,181.85) --
	(200.02,181.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,211.74) --
	(200.02,211.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,241.63) --
	(200.02,241.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07, 31.97) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07, 60.21) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07, 88.46) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.07,116.70) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 35.00) --
	(200.02, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 63.24) --
	(200.02, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 91.49) --
	(200.02, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,119.73) --
	(200.02,119.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,160.38) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,182.29) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,204.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,226.12) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,163.41) --
	( 37.09,163.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,185.32) --
	( 37.09,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,207.24) --
	( 37.09,207.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,229.15) --
	( 37.09,229.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 53.40) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 85.82) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,118.23) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 56.43) --
	( 37.09, 56.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 88.85) --
	( 37.09, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,121.26) --
	( 37.09,121.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.18,  7.64) {Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Response};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (352.27,142.11) rectangle (419.82,211.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (357.77,197.54) {Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.77,176.52) rectangle (372.22,190.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.21,183.75) -- (370.77,183.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.77,162.07) rectangle (372.22,176.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.99,172.34) --
	(367.63,167.77) --
	(362.35,167.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (359.21,169.29) -- (370.77,169.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.77,147.61) rectangle (372.22,162.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (364.99,154.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (359.21,154.84) -- (370.77,154.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.72,180.72) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.72,166.26) {MG-IRF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.72,151.81) {MG-SVAR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (352.27, 61.54) rectangle (435.52,131.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (357.77,116.97) {Scheme $ w_j $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.77, 95.94) rectangle (372.22,110.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.99,103.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.21,103.17) -- (370.77,103.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.77, 81.49) rectangle (372.22, 95.94);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.99, 88.72) circle (  1.96);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (359.21, 88.72) -- (370.77, 88.72);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.21, 88.72) -- (370.77, 88.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.77, 67.04) rectangle (372.22, 81.49);
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.99, 74.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.15,line width= 0.6pt,line join=round] (359.21, 74.26) -- (370.77, 74.26);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.21, 74.26) -- (370.77, 74.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.72,100.14) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.72, 85.69) {(0.073, 0.263)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.72, 71.23) {(0.050, 0.100)};
\end{scope}
\end{tikzpicture}


==> Fig_MeanCI_standalone.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-19 12:00:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,147.65) rectangle (180.74,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09,147.65) rectangle (180.74,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,153.89) --
	(180.74,153.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,173.50) --
	(180.74,173.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,193.11) --
	(180.74,193.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,212.72) --
	(180.74,212.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,232.33) --
	(180.74,232.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.94,147.65) --
	( 59.94,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.59,147.65) --
	( 92.59,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.24,147.65) --
	(125.24,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.89,147.65) --
	(157.89,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,163.70) --
	(180.74,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,183.31) --
	(180.74,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,202.91) --
	(180.74,202.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,222.52) --
	(180.74,222.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,242.13) --
	(180.74,242.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62,147.65) --
	( 43.62,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27,147.65) --
	( 76.27,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92,147.65) --
	(108.92,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.57,147.65) --
	(141.57,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.21,147.65) --
	(174.21,242.54);
\definecolor{fillColor}{RGB}{179,205,227}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,238.04) --
	( 50.15,216.55) --
	( 56.68,200.93) --
	( 63.21,193.91) --
	( 69.74,191.64) --
	( 76.27,191.52) --
	( 82.80,192.23) --
	( 89.33,193.31) --
	( 95.86,194.57) --
	(102.39,195.82) --
	(108.92,197.06) --
	(115.45,198.26) --
	(121.98,199.32) --
	(128.51,200.25) --
	(135.04,201.07) --
	(141.57,201.77) --
	(148.10,202.34) --
	(154.63,202.78) --
	(161.15,203.15) --
	(167.68,203.44) --
	(174.21,203.67) --
	(174.21,182.00) --
	(167.68,180.45) --
	(161.15,178.73) --
	(154.63,176.84) --
	(148.10,174.74) --
	(141.57,172.44) --
	(135.04,169.89) --
	(128.51,167.19) --
	(121.98,164.42) --
	(115.45,161.60) --
	(108.92,158.86) --
	(102.39,156.23) --
	( 95.86,153.96) --
	( 89.33,152.33) --
	( 82.80,151.96) --
	( 76.27,153.32) --
	( 69.74,157.26) --
	( 63.21,164.78) --
	( 56.68,178.66) --
	( 50.15,201.27) --
	( 43.62,223.96) --
	cycle;

\path[] ( 43.62,238.04) --
	( 50.15,216.55) --
	( 56.68,200.93) --
	( 63.21,193.91) --
	( 69.74,191.64) --
	( 76.27,191.52) --
	( 82.80,192.23) --
	( 89.33,193.31) --
	( 95.86,194.57) --
	(102.39,195.82) --
	(108.92,197.06) --
	(115.45,198.26) --
	(121.98,199.32) --
	(128.51,200.25) --
	(135.04,201.07) --
	(141.57,201.77) --
	(148.10,202.34) --
	(154.63,202.78) --
	(161.15,203.15) --
	(167.68,203.44) --
	(174.21,203.67);

\path[] (174.21,182.00) --
	(167.68,180.45) --
	(161.15,178.73) --
	(154.63,176.84) --
	(148.10,174.74) --
	(141.57,172.44) --
	(135.04,169.89) --
	(128.51,167.19) --
	(121.98,164.42) --
	(115.45,161.60) --
	(108.92,158.86) --
	(102.39,156.23) --
	( 95.86,153.96) --
	( 89.33,152.33) --
	( 82.80,151.96) --
	( 76.27,153.32) --
	( 69.74,157.26) --
	( 63.21,164.78) --
	( 56.68,178.66) --
	( 50.15,201.27) --
	( 43.62,223.96);
\definecolor{fillColor}{RGB}{102,224,74}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,238.23) --
	( 50.15,223.26) --
	( 56.68,209.90) --
	( 63.21,202.07) --
	( 69.74,197.81) --
	( 76.27,195.60) --
	( 82.80,194.55) --
	( 89.33,194.21) --
	( 95.86,194.30) --
	(102.39,194.63) --
	(108.92,195.12) --
	(115.45,195.70) --
	(121.98,196.31) --
	(128.51,196.92) --
	(135.04,197.54) --
	(141.57,198.14) --
	(148.10,198.71) --
	(154.63,199.24) --
	(161.15,199.73) --
	(167.68,200.16) --
	(174.21,200.56) --
	(174.21,178.63) --
	(167.68,177.51) --
	(161.15,176.34) --
	(154.63,175.06) --
	(148.10,173.69) --
	(141.57,172.19) --
	(135.04,170.61) --
	(128.51,168.90) --
	(121.98,167.13) --
	(115.45,165.28) --
	(108.92,163.41) --
	(102.39,161.57) --
	( 95.86,159.94) --
	( 89.33,158.68) --
	( 82.80,158.13) --
	( 76.27,158.71) --
	( 69.74,161.12) --
	( 63.21,166.54) --
	( 56.68,177.25) --
	( 50.15,195.70) --
	( 43.62,217.79) --
	cycle;

\path[] ( 43.62,238.23) --
	( 50.15,223.26) --
	( 56.68,209.90) --
	( 63.21,202.07) --
	( 69.74,197.81) --
	( 76.27,195.60) --
	( 82.80,194.55) --
	( 89.33,194.21) --
	( 95.86,194.30) --
	(102.39,194.63) --
	(108.92,195.12) --
	(115.45,195.70) --
	(121.98,196.31) --
	(128.51,196.92) --
	(135.04,197.54) --
	(141.57,198.14) --
	(148.10,198.71) --
	(154.63,199.24) --
	(161.15,199.73) --
	(167.68,200.16) --
	(174.21,200.56);

\path[] (174.21,178.63) --
	(167.68,177.51) --
	(161.15,176.34) --
	(154.63,175.06) --
	(148.10,173.69) --
	(141.57,172.19) --
	(135.04,170.61) --
	(128.51,168.90) --
	(121.98,167.13) --
	(115.45,165.28) --
	(108.92,163.41) --
	(102.39,161.57) --
	( 95.86,159.94) --
	( 89.33,158.68) --
	( 82.80,158.13) --
	( 76.27,158.71) --
	( 69.74,161.12) --
	( 63.21,166.54) --
	( 56.68,177.25) --
	( 50.15,195.70) --
	( 43.62,217.79);
\definecolor{fillColor}{RGB}{145,44,238}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,235.27) --
	( 50.15,217.61) --
	( 56.68,201.82) --
	( 63.21,192.87) --
	( 69.74,188.29) --
	( 76.27,186.26) --
	( 82.80,185.66) --
	( 89.33,185.90) --
	( 95.86,186.62) --
	(102.39,187.60) --
	(108.92,188.72) --
	(115.45,189.92) --
	(121.98,191.09) --
	(128.51,192.24) --
	(135.04,193.34) --
	(141.57,194.37) --
	(148.10,195.33) --
	(154.63,196.22) --
	(161.15,197.02) --
	(167.68,197.73) --
	(174.21,198.37) --
	(174.21,181.10) --
	(167.68,180.09) --
	(161.15,179.01) --
	(154.63,177.84) --
	(148.10,176.57) --
	(141.57,175.21) --
	(135.04,173.76) --
	(128.51,172.20) --
	(121.98,170.56) --
	(115.45,168.86) --
	(108.92,167.16) --
	(102.39,165.54) --
	( 95.86,164.10) --
	( 89.33,163.08) --
	( 82.80,162.76) --
	( 76.27,163.57) --
	( 69.74,166.19) --
	( 63.21,171.78) --
	( 56.68,182.54) --
	( 50.15,201.01) --
	( 43.62,223.15) --
	cycle;

\path[] ( 43.62,235.27) --
	( 50.15,217.61) --
	( 56.68,201.82) --
	( 63.21,192.87) --
	( 69.74,188.29) --
	( 76.27,186.26) --
	( 82.80,185.66) --
	( 89.33,185.90) --
	( 95.86,186.62) --
	(102.39,187.60) --
	(108.92,188.72) --
	(115.45,189.92) --
	(121.98,191.09) --
	(128.51,192.24) --
	(135.04,193.34) --
	(141.57,194.37) --
	(148.10,195.33) --
	(154.63,196.22) --
	(161.15,197.02) --
	(167.68,197.73) --
	(174.21,198.37);

\path[] (174.21,181.10) --
	(167.68,180.09) --
	(161.15,179.01) --
	(154.63,177.84) --
	(148.10,176.57) --
	(141.57,175.21) --
	(135.04,173.76) --
	(128.51,172.20) --
	(121.98,170.56) --
	(115.45,168.86) --
	(108.92,167.16) --
	(102.39,165.54) --
	( 95.86,164.10) --
	( 89.33,163.08) --
	( 82.80,162.76) --
	( 76.27,163.57) --
	( 69.74,166.19) --
	( 63.21,171.78) --
	( 56.68,182.54) --
	( 50.15,201.01) --
	( 43.62,223.15);
\definecolor{fillColor}{RGB}{238,121,159}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,236.07) --
	( 50.15,216.36) --
	( 56.68,199.42) --
	( 63.21,190.37) --
	( 69.74,186.04) --
	( 76.27,184.32) --
	( 82.80,184.11) --
	( 89.33,184.80) --
	( 95.86,185.97) --
	(102.39,187.40) --
	(108.92,188.91) --
	(115.45,190.40) --
	(121.98,191.83) --
	(128.51,193.16) --
	(135.04,194.38) --
	(141.57,195.49) --
	(148.10,196.47) --
	(154.63,197.34) --
	(161.15,198.10) --
	(167.68,198.76) --
	(174.21,199.33) --
	(174.21,195.09) --
	(167.68,194.14) --
	(161.15,193.08) --
	(154.63,191.86) --
	(148.10,190.49) --
	(141.57,188.94) --
	(135.04,187.18) --
	(128.51,185.21) --
	(121.98,183.01) --
	(115.45,180.60) --
	(108.92,177.99) --
	(102.39,175.24) --
	( 95.86,172.48) --
	( 89.33,169.88) --
	( 82.80,167.80) --
	( 76.27,166.75) --
	( 69.74,167.57) --
	( 63.21,171.66) --
	( 56.68,181.63) --
	( 50.15,200.86) --
	( 43.62,223.80) --
	cycle;

\path[] ( 43.62,236.07) --
	( 50.15,216.36) --
	( 56.68,199.42) --
	( 63.21,190.37) --
	( 69.74,186.04) --
	( 76.27,184.32) --
	( 82.80,184.11) --
	( 89.33,184.80) --
	( 95.86,185.97) --
	(102.39,187.40) --
	(108.92,188.91) --
	(115.45,190.40) --
	(121.98,191.83) --
	(128.51,193.16) --
	(135.04,194.38) --
	(141.57,195.49) --
	(148.10,196.47) --
	(154.63,197.34) --
	(161.15,198.10) --
	(167.68,198.76) --
	(174.21,199.33);

\path[] (174.21,195.09) --
	(167.68,194.14) --
	(161.15,193.08) --
	(154.63,191.86) --
	(148.10,190.49) --
	(141.57,188.94) --
	(135.04,187.18) --
	(128.51,185.21) --
	(121.98,183.01) --
	(115.45,180.60) --
	(108.92,177.99) --
	(102.39,175.24) --
	( 95.86,172.48) --
	( 89.33,169.88) --
	( 82.80,167.80) --
	( 76.27,166.75) --
	( 69.74,167.57) --
	( 63.21,171.66) --
	( 56.68,181.63) --
	( 50.15,200.86) --
	( 43.62,223.80);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,223.96) --
	( 50.15,201.27) --
	( 56.68,178.66) --
	( 63.21,164.78) --
	( 69.74,157.26) --
	( 76.27,153.32) --
	( 82.80,151.96) --
	( 89.33,152.33) --
	( 95.86,153.96) --
	(102.39,156.23) --
	(108.92,158.86) --
	(115.45,161.60) --
	(121.98,164.42) --
	(128.51,167.19) --
	(135.04,169.89) --
	(141.57,172.44) --
	(148.10,174.74) --
	(154.63,176.84) --
	(161.15,178.73) --
	(167.68,180.45) --
	(174.21,182.00);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,217.79) --
	( 50.15,195.70) --
	( 56.68,177.25) --
	( 63.21,166.54) --
	( 69.74,161.12) --
	( 76.27,158.71) --
	( 82.80,158.13) --
	( 89.33,158.68) --
	( 95.86,159.94) --
	(102.39,161.57) --
	(108.92,163.41) --
	(115.45,165.28) --
	(121.98,167.13) --
	(128.51,168.90) --
	(135.04,170.61) --
	(141.57,172.19) --
	(148.10,173.69) --
	(154.63,175.06) --
	(161.15,176.34) --
	(167.68,177.51) --
	(174.21,178.63);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,223.15) --
	( 50.15,201.01) --
	( 56.68,182.54) --
	( 63.21,171.78) --
	( 69.74,166.19) --
	( 76.27,163.57) --
	( 82.80,162.76) --
	( 89.33,163.08) --
	( 95.86,164.10) --
	(102.39,165.54) --
	(108.92,167.16) --
	(115.45,168.86) --
	(121.98,170.56) --
	(128.51,172.20) --
	(135.04,173.76) --
	(141.57,175.21) --
	(148.10,176.57) --
	(154.63,177.84) --
	(161.15,179.01) --
	(167.68,180.09) --
	(174.21,181.10);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,223.80) --
	( 50.15,200.86) --
	( 56.68,181.63) --
	( 63.21,171.66) --
	( 69.74,167.57) --
	( 76.27,166.75) --
	( 82.80,167.80) --
	( 89.33,169.88) --
	( 95.86,172.48) --
	(102.39,175.24) --
	(108.92,177.99) --
	(115.45,180.60) --
	(121.98,183.01) --
	(128.51,185.21) --
	(135.04,187.18) --
	(141.57,188.94) --
	(148.10,190.49) --
	(154.63,191.86) --
	(161.15,193.08) --
	(167.68,194.14) --
	(174.21,195.09);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,238.04) --
	( 50.15,216.55) --
	( 56.68,200.93) --
	( 63.21,193.91) --
	( 69.74,191.64) --
	( 76.27,191.52) --
	( 82.80,192.23) --
	( 89.33,193.31) --
	( 95.86,194.57) --
	(102.39,195.82) --
	(108.92,197.06) --
	(115.45,198.26) --
	(121.98,199.32) --
	(128.51,200.25) --
	(135.04,201.07) --
	(141.57,201.77) --
	(148.10,202.34) --
	(154.63,202.78) --
	(161.15,203.15) --
	(167.68,203.44) --
	(174.21,203.67);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,238.23) --
	( 50.15,223.26) --
	( 56.68,209.90) --
	( 63.21,202.07) --
	( 69.74,197.81) --
	( 76.27,195.60) --
	( 82.80,194.55) --
	( 89.33,194.21) --
	( 95.86,194.30) --
	(102.39,194.63) --
	(108.92,195.12) --
	(115.45,195.70) --
	(121.98,196.31) --
	(128.51,196.92) --
	(135.04,197.54) --
	(141.57,198.14) --
	(148.10,198.71) --
	(154.63,199.24) --
	(161.15,199.73) --
	(167.68,200.16) --
	(174.21,200.56);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,235.27) --
	( 50.15,217.61) --
	( 56.68,201.82) --
	( 63.21,192.87) --
	( 69.74,188.29) --
	( 76.27,186.26) --
	( 82.80,185.66) --
	( 89.33,185.90) --
	( 95.86,186.62) --
	(102.39,187.60) --
	(108.92,188.72) --
	(115.45,189.92) --
	(121.98,191.09) --
	(128.51,192.24) --
	(135.04,193.34) --
	(141.57,194.37) --
	(148.10,195.33) --
	(154.63,196.22) --
	(161.15,197.02) --
	(167.68,197.73) --
	(174.21,198.37);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,236.07) --
	( 50.15,216.36) --
	( 56.68,199.42) --
	( 63.21,190.37) --
	( 69.74,186.04) --
	( 76.27,184.32) --
	( 82.80,184.11) --
	( 89.33,184.80) --
	( 95.86,185.97) --
	(102.39,187.40) --
	(108.92,188.91) --
	(115.45,190.40) --
	(121.98,191.83) --
	(128.51,193.16) --
	(135.04,194.38) --
	(141.57,195.49) --
	(148.10,196.47) --
	(154.63,197.34) --
	(161.15,198.10) --
	(167.68,198.76) --
	(174.21,199.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 43.62,230.61) --
	( 50.15,208.57) --
	( 56.68,189.89) --
	( 63.21,180.23) --
	( 69.74,176.08) --
	( 76.27,174.96) --
	( 82.80,175.58) --
	( 89.33,177.16) --
	( 95.86,179.24) --
	(102.39,181.51) --
	(108.92,183.79) --
	(115.45,185.97) --
	(121.98,187.99) --
	(128.51,189.83) --
	(135.04,191.48) --
	(141.57,192.94) --
	(148.10,194.23) --
	(154.63,195.35) --
	(161.15,196.32) --
	(167.68,197.17) --
	(174.21,197.90);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62,230.61) --
	( 50.15,208.68) --
	( 56.68,190.06) --
	( 63.21,180.26) --
	( 69.74,175.91) --
	( 76.27,174.58) --
	( 82.80,174.99) --
	( 89.33,176.38) --
	( 95.86,178.30) --
	(102.39,180.43) --
	(108.92,182.60) --
	(115.45,184.71) --
	(121.98,186.69) --
	(128.51,188.51) --
	(135.04,190.16) --
	(141.57,191.63) --
	(148.10,192.95) --
	(154.63,194.12) --
	(161.15,195.15) --
	(167.68,196.05) --
	(174.21,196.85);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62,230.61) --
	( 50.15,209.24) --
	( 56.68,190.82) --
	( 63.21,180.19) --
	( 69.74,174.70) --
	( 76.27,172.23) --
	( 82.80,171.58) --
	( 89.33,172.04) --
	( 95.86,173.14) --
	(102.39,174.61) --
	(108.92,176.26) --
	(115.45,177.96) --
	(121.98,179.66) --
	(128.51,181.29) --
	(135.04,182.85) --
	(141.57,184.31) --
	(148.10,185.67) --
	(154.63,186.93) --
	(161.15,188.09) --
	(167.68,189.16) --
	(174.21,190.14);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62,230.61) --
	( 50.15,209.25) --
	( 56.68,190.86) --
	( 63.21,180.21) --
	( 69.74,174.66) --
	( 76.27,172.14) --
	( 82.80,171.45) --
	( 89.33,171.87) --
	( 95.86,172.95) --
	(102.39,174.39) --
	(108.92,176.02) --
	(115.45,177.71) --
	(121.98,179.39) --
	(128.51,181.02) --
	(135.04,182.58) --
	(141.57,184.04) --
	(148.10,185.40) --
	(154.63,186.66) --
	(161.15,187.83) --
	(167.68,188.90) --
	(174.21,189.88);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62,230.61) --
	( 50.15,208.59) --
	( 56.68,190.19) --
	( 63.21,180.22) --
	( 69.74,175.77) --
	( 76.27,174.23) --
	( 82.80,174.34) --
	( 89.33,175.42) --
	( 95.86,177.07) --
	(102.39,179.01) --
	(108.92,181.06) --
	(115.45,183.10) --
	(121.98,185.06) --
	(128.51,186.89) --
	(135.04,188.57) --
	(141.57,190.09) --
	(148.10,191.45) --
	(154.63,192.65) --
	(161.15,193.71) --
	(167.68,194.65) --
	(174.21,195.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 43.62,229.74) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 50.15,207.70) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 56.68,189.03) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 63.21,179.36) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 69.74,175.21) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 76.27,174.09) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 82.80,174.71) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 89.33,176.29) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 95.86,178.37) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (102.39,180.64) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (108.92,182.92) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (115.45,185.10) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (121.98,187.12) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (128.51,188.96) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (135.04,190.61) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (141.57,192.07) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (148.10,193.36) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (154.63,194.48) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (161.15,195.45) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (167.68,196.30) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (174.21,197.03) { };
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62,228.15) --
	( 46.08,230.61) --
	( 43.62,233.07) --
	( 41.16,230.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15,206.22) --
	( 52.61,208.68) --
	( 50.15,211.14) --
	( 47.69,208.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68,187.60) --
	( 59.14,190.06) --
	( 56.68,192.51) --
	( 54.22,190.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,177.80) --
	( 65.67,180.26) --
	( 63.21,182.72) --
	( 60.75,180.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74,173.45) --
	( 72.20,175.91) --
	( 69.74,178.37) --
	( 67.28,175.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27,172.12) --
	( 78.73,174.58) --
	( 76.27,177.04) --
	( 73.81,174.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,172.53) --
	( 85.26,174.99) --
	( 82.80,177.45) --
	( 80.34,174.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33,173.93) --
	( 91.79,176.38) --
	( 89.33,178.84) --
	( 86.87,176.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86,175.84) --
	( 98.32,178.30) --
	( 95.86,180.76) --
	( 93.40,178.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39,177.97) --
	(104.85,180.43) --
	(102.39,182.89) --
	( 99.93,180.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.92,180.15) --
	(111.38,182.60) --
	(108.92,185.06) --
	(106.46,182.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,182.25) --
	(117.91,184.71) --
	(115.45,187.17) --
	(112.99,184.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,184.23) --
	(124.44,186.69) --
	(121.98,189.15) --
	(119.52,186.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51,186.05) --
	(130.97,188.51) --
	(128.51,190.97) --
	(126.05,188.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04,187.70) --
	(137.49,190.16) --
	(135.04,192.61) --
	(132.58,190.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57,189.18) --
	(144.02,191.63) --
	(141.57,194.09) --
	(139.11,191.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10,190.49) --
	(150.55,192.95) --
	(148.10,195.41) --
	(145.64,192.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63,191.66) --
	(157.08,194.12) --
	(154.63,196.58) --
	(152.17,194.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,192.69) --
	(163.61,195.15) --
	(161.15,197.61) --
	(158.70,195.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68,193.59) --
	(170.14,196.05) --
	(167.68,198.51) --
	(165.23,196.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,194.39) --
	(176.67,196.85) --
	(174.21,199.30) --
	(171.76,196.85) --
	cycle;
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62,228.15) --
	( 46.08,230.61) --
	( 43.62,233.07) --
	( 41.16,230.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15,206.78) --
	( 52.61,209.24) --
	( 50.15,211.70) --
	( 47.69,209.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68,188.36) --
	( 59.14,190.82) --
	( 56.68,193.28) --
	( 54.22,190.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,177.73) --
	( 65.67,180.19) --
	( 63.21,182.65) --
	( 60.75,180.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74,172.24) --
	( 72.20,174.70) --
	( 69.74,177.16) --
	( 67.28,174.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27,169.77) --
	( 78.73,172.23) --
	( 76.27,174.69) --
	( 73.81,172.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,169.12) --
	( 85.26,171.58) --
	( 82.80,174.04) --
	( 80.34,171.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33,169.58) --
	( 91.79,172.04) --
	( 89.33,174.50) --
	( 86.87,172.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86,170.69) --
	( 98.32,173.14) --
	( 95.86,175.60) --
	( 93.40,173.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39,172.15) --
	(104.85,174.61) --
	(102.39,177.07) --
	( 99.93,174.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.92,173.80) --
	(111.38,176.26) --
	(108.92,178.72) --
	(106.46,176.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,175.50) --
	(117.91,177.96) --
	(115.45,180.42) --
	(112.99,177.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,177.20) --
	(124.44,179.66) --
	(121.98,182.12) --
	(119.52,179.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51,178.84) --
	(130.97,181.29) --
	(128.51,183.75) --
	(126.05,181.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04,180.39) --
	(137.49,182.85) --
	(135.04,185.31) --
	(132.58,182.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57,181.85) --
	(144.02,184.31) --
	(141.57,186.77) --
	(139.11,184.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10,183.21) --
	(150.55,185.67) --
	(148.10,188.13) --
	(145.64,185.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63,184.47) --
	(157.08,186.93) --
	(154.63,189.39) --
	(152.17,186.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,185.63) --
	(163.61,188.09) --
	(161.15,190.55) --
	(158.70,188.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68,186.70) --
	(170.14,189.16) --
	(167.68,191.62) --
	(165.23,189.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,187.68) --
	(176.67,190.14) --
	(174.21,192.60) --
	(171.76,190.14) --
	cycle;
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.66,228.65) rectangle ( 45.58,232.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19,207.29) rectangle ( 52.11,211.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.72,188.90) rectangle ( 58.64,192.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25,178.24) rectangle ( 65.17,182.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78,172.70) rectangle ( 71.70,176.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,170.18) rectangle ( 78.23,174.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.84,169.49) rectangle ( 84.76,173.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.37,169.91) rectangle ( 91.29,173.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.89,170.98) rectangle ( 97.82,174.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42,172.43) rectangle (104.35,176.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95,174.05) rectangle (110.88,177.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48,175.75) rectangle (117.41,179.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.01,177.43) rectangle (123.94,181.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.54,179.06) rectangle (130.47,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.07,180.62) rectangle (137.00,184.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.60,182.08) rectangle (143.53,186.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,183.44) rectangle (150.06,187.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.66,184.70) rectangle (156.59,188.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19,185.86) rectangle (163.12,189.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.72,186.94) rectangle (169.65,190.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.25,187.92) rectangle (176.18,191.84);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62,233.66) --
	( 46.26,229.08) --
	( 40.98,229.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15,211.64) --
	( 52.79,207.06) --
	( 47.51,207.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68,193.24) --
	( 59.32,188.66) --
	( 54.04,188.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,183.27) --
	( 65.85,178.69) --
	( 60.57,178.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74,178.82) --
	( 72.38,174.25) --
	( 67.10,174.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27,177.28) --
	( 78.91,172.71) --
	( 73.62,172.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,177.39) --
	( 85.44,172.82) --
	( 80.15,172.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33,178.48) --
	( 91.97,173.90) --
	( 86.68,173.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86,180.12) --
	( 98.50,175.55) --
	( 93.21,175.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39,182.06) --
	(105.03,177.48) --
	( 99.74,177.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.92,184.11) --
	(111.56,179.54) --
	(106.27,179.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,186.15) --
	(118.09,181.58) --
	(112.80,181.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,188.11) --
	(124.62,183.54) --
	(119.33,183.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51,189.94) --
	(131.15,185.37) --
	(125.86,185.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04,191.62) --
	(137.68,187.04) --
	(132.39,187.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57,193.14) --
	(144.21,188.56) --
	(138.92,188.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10,194.50) --
	(150.74,189.92) --
	(145.45,189.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63,195.70) --
	(157.27,191.12) --
	(151.98,191.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,196.76) --
	(163.80,192.19) --
	(158.51,192.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68,197.70) --
	(170.33,193.12) --
	(165.04,193.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,198.51) --
	(176.86,193.94) --
	(171.57,193.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62,230.64) --
	( 50.15,208.42) --
	( 56.68,189.49) --
	( 63.21,178.60) --
	( 69.74,172.93) --
	( 76.27,170.39) --
	( 82.80,169.72) --
	( 89.33,170.17) --
	( 95.86,171.27) --
	(102.39,172.72) --
	(108.92,174.35) --
	(115.45,176.04) --
	(121.98,177.72) --
	(128.51,179.35) --
	(135.04,180.92) --
	(141.57,182.40) --
	(148.10,183.80) --
	(154.63,185.11) --
	(161.15,186.34) --
	(167.68,187.48) --
	(174.21,188.55);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 43.62,229.77) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 50.15,207.55) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 56.68,188.62) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 63.21,177.73) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 69.74,172.07) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 76.27,169.52) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 82.80,168.85) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 89.33,169.30) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 95.86,170.40) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (102.39,171.86) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (108.92,173.48) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (115.45,175.17) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (121.98,176.85) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (128.51,178.49) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (135.04,180.05) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (141.57,181.53) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (148.10,182.93) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (154.63,184.24) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (161.15,185.47) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (167.68,186.61) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (174.21,187.68) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,202.91) -- (180.74,202.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09,147.65) rectangle (180.74,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (180.74,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09, 30.69) rectangle (180.74,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 43.36) --
	(180.74, 43.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 70.34) --
	(180.74, 70.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 97.32) --
	(180.74, 97.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,124.30) --
	(180.74,124.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.94, 30.69) --
	( 59.94,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.59, 30.69) --
	( 92.59,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.24, 30.69) --
	(125.24,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.89, 30.69) --
	(157.89,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 56.85) --
	(180.74, 56.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 83.83) --
	(180.74, 83.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,110.81) --
	(180.74,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 30.69) --
	( 43.62,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27, 30.69) --
	( 76.27,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92, 30.69) --
	(108.92,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.57, 30.69) --
	(141.57,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.21, 30.69) --
	(174.21,125.58);
\definecolor{fillColor}{RGB}{179,205,227}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,108.34) --
	( 50.15,105.64) --
	( 56.68, 97.22) --
	( 63.21, 93.33) --
	( 69.74, 92.73) --
	( 76.27, 93.74) --
	( 82.80, 95.48) --
	( 89.33, 97.45) --
	( 95.86, 99.49) --
	(102.39,101.45) --
	(108.92,103.36) --
	(115.45,105.08) --
	(121.98,106.56) --
	(128.51,107.87) --
	(135.04,108.97) --
	(141.57,109.87) --
	(148.10,110.56) --
	(154.63,111.13) --
	(161.15,111.56) --
	(167.68,111.92) --
	(174.21,112.18) --
	(174.21, 81.34) --
	(167.68, 79.25) --
	(161.15, 76.93) --
	(154.63, 74.35) --
	(148.10, 71.54) --
	(141.57, 68.45) --
	(135.04, 65.03) --
	(128.51, 61.30) --
	(121.98, 57.25) --
	(115.45, 53.13) --
	(108.92, 48.92) --
	(102.39, 44.79) --
	( 95.86, 40.94) --
	( 89.33, 37.67) --
	( 82.80, 35.45) --
	( 76.27, 35.00) --
	( 69.74, 37.44) --
	( 63.21, 44.04) --
	( 56.68, 56.80) --
	( 50.15, 75.68) --
	( 43.62, 88.77) --
	cycle;

\path[] ( 43.62,108.34) --
	( 50.15,105.64) --
	( 56.68, 97.22) --
	( 63.21, 93.33) --
	( 69.74, 92.73) --
	( 76.27, 93.74) --
	( 82.80, 95.48) --
	( 89.33, 97.45) --
	( 95.86, 99.49) --
	(102.39,101.45) --
	(108.92,103.36) --
	(115.45,105.08) --
	(121.98,106.56) --
	(128.51,107.87) --
	(135.04,108.97) --
	(141.57,109.87) --
	(148.10,110.56) --
	(154.63,111.13) --
	(161.15,111.56) --
	(167.68,111.92) --
	(174.21,112.18);

\path[] (174.21, 81.34) --
	(167.68, 79.25) --
	(161.15, 76.93) --
	(154.63, 74.35) --
	(148.10, 71.54) --
	(141.57, 68.45) --
	(135.04, 65.03) --
	(128.51, 61.30) --
	(121.98, 57.25) --
	(115.45, 53.13) --
	(108.92, 48.92) --
	(102.39, 44.79) --
	( 95.86, 40.94) --
	( 89.33, 37.67) --
	( 82.80, 35.45) --
	( 76.27, 35.00) --
	( 69.74, 37.44) --
	( 63.21, 44.04) --
	( 56.68, 56.80) --
	( 50.15, 75.68) --
	( 43.62, 88.77);
\definecolor{fillColor}{RGB}{102,224,74}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,121.26) --
	( 50.15,119.70) --
	( 56.68,110.14) --
	( 63.21,103.39) --
	( 69.74, 99.75) --
	( 76.27, 98.06) --
	( 82.80, 97.51) --
	( 89.33, 97.62) --
	( 95.86, 98.13) --
	(102.39, 98.89) --
	(108.92, 99.76) --
	(115.45,100.69) --
	(121.98,101.63) --
	(128.51,102.57) --
	(135.04,103.50) --
	(141.57,104.39) --
	(148.10,105.21) --
	(154.63,105.95) --
	(161.15,106.62) --
	(167.68,107.21) --
	(174.21,107.74) --
	(174.21, 75.35) --
	(167.68, 73.79) --
	(161.15, 72.10) --
	(154.63, 70.31) --
	(148.10, 68.36) --
	(141.57, 66.27) --
	(135.04, 64.04) --
	(128.51, 61.63) --
	(121.98, 59.07) --
	(115.45, 56.36) --
	(108.92, 53.52) --
	(102.39, 50.65) --
	( 95.86, 47.90) --
	( 89.33, 45.42) --
	( 82.80, 43.51) --
	( 76.27, 42.75) --
	( 69.74, 43.83) --
	( 63.21, 47.93) --
	( 56.68, 56.64) --
	( 50.15, 70.42) --
	( 43.62, 82.15) --
	cycle;

\path[] ( 43.62,121.26) --
	( 50.15,119.70) --
	( 56.68,110.14) --
	( 63.21,103.39) --
	( 69.74, 99.75) --
	( 76.27, 98.06) --
	( 82.80, 97.51) --
	( 89.33, 97.62) --
	( 95.86, 98.13) --
	(102.39, 98.89) --
	(108.92, 99.76) --
	(115.45,100.69) --
	(121.98,101.63) --
	(128.51,102.57) --
	(135.04,103.50) --
	(141.57,104.39) --
	(148.10,105.21) --
	(154.63,105.95) --
	(161.15,106.62) --
	(167.68,107.21) --
	(174.21,107.74);

\path[] (174.21, 75.35) --
	(167.68, 73.79) --
	(161.15, 72.10) --
	(154.63, 70.31) --
	(148.10, 68.36) --
	(141.57, 66.27) --
	(135.04, 64.04) --
	(128.51, 61.63) --
	(121.98, 59.07) --
	(115.45, 56.36) --
	(108.92, 53.52) --
	(102.39, 50.65) --
	( 95.86, 47.90) --
	( 89.33, 45.42) --
	( 82.80, 43.51) --
	( 76.27, 42.75) --
	( 69.74, 43.83) --
	( 63.21, 47.93) --
	( 56.68, 56.64) --
	( 50.15, 70.42) --
	( 43.62, 82.15);
\definecolor{fillColor}{RGB}{145,44,238}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,111.35) --
	( 50.15,107.17) --
	( 56.68, 96.10) --
	( 63.21, 88.89) --
	( 69.74, 85.50) --
	( 76.27, 84.49) --
	( 82.80, 84.80) --
	( 89.33, 85.86) --
	( 95.86, 87.35) --
	(102.39, 89.08) --
	(108.92, 90.88) --
	(115.45, 92.69) --
	(121.98, 94.46) --
	(128.51, 96.16) --
	(135.04, 97.74) --
	(141.57, 99.21) --
	(148.10,100.57) --
	(154.63,101.79) --
	(161.15,102.90) --
	(167.68,103.87) --
	(174.21,104.73) --
	(174.21, 79.00) --
	(167.68, 77.56) --
	(161.15, 76.01) --
	(154.63, 74.36) --
	(148.10, 72.58) --
	(141.57, 70.66) --
	(135.04, 68.60) --
	(128.51, 66.39) --
	(121.98, 64.03) --
	(115.45, 61.55) --
	(108.92, 58.97) --
	(102.39, 56.38) --
	( 95.86, 53.91) --
	( 89.33, 51.75) --
	( 82.80, 50.22) --
	( 76.27, 49.80) --
	( 69.74, 51.22) --
	( 63.21, 55.65) --
	( 56.68, 64.71) --
	( 50.15, 78.52) --
	( 43.62, 88.88) --
	cycle;

\path[] ( 43.62,111.35) --
	( 50.15,107.17) --
	( 56.68, 96.10) --
	( 63.21, 88.89) --
	( 69.74, 85.50) --
	( 76.27, 84.49) --
	( 82.80, 84.80) --
	( 89.33, 85.86) --
	( 95.86, 87.35) --
	(102.39, 89.08) --
	(108.92, 90.88) --
	(115.45, 92.69) --
	(121.98, 94.46) --
	(128.51, 96.16) --
	(135.04, 97.74) --
	(141.57, 99.21) --
	(148.10,100.57) --
	(154.63,101.79) --
	(161.15,102.90) --
	(167.68,103.87) --
	(174.21,104.73);

\path[] (174.21, 79.00) --
	(167.68, 77.56) --
	(161.15, 76.01) --
	(154.63, 74.36) --
	(148.10, 72.58) --
	(141.57, 70.66) --
	(135.04, 68.60) --
	(128.51, 66.39) --
	(121.98, 64.03) --
	(115.45, 61.55) --
	(108.92, 58.97) --
	(102.39, 56.38) --
	( 95.86, 53.91) --
	( 89.33, 51.75) --
	( 82.80, 50.22) --
	( 76.27, 49.80) --
	( 69.74, 51.22) --
	( 63.21, 55.65) --
	( 56.68, 64.71) --
	( 50.15, 78.52) --
	( 43.62, 88.88);
\definecolor{fillColor}{RGB}{238,121,159}

\path[fill=fillColor,fill opacity=0.35] ( 43.62,110.26) --
	( 50.15,105.36) --
	( 56.68, 93.39) --
	( 63.21, 85.87) --
	( 69.74, 82.71) --
	( 76.27, 82.18) --
	( 82.80, 83.12) --
	( 89.33, 84.86) --
	( 95.86, 87.00) --
	(102.39, 89.30) --
	(108.92, 91.57) --
	(115.45, 93.76) --
	(121.98, 95.81) --
	(128.51, 97.68) --
	(135.04, 99.38) --
	(141.57,100.89) --
	(148.10,102.22) --
	(154.63,103.40) --
	(161.15,104.42) --
	(167.68,105.30) --
	(174.21,106.06) --
	(174.21,100.05) --
	(167.68, 98.77) --
	(161.15, 97.32) --
	(154.63, 95.68) --
	(148.10, 93.81) --
	(141.57, 91.70) --
	(135.04, 89.32) --
	(128.51, 86.62) --
	(121.98, 83.59) --
	(115.45, 80.23) --
	(108.92, 76.53) --
	(102.39, 72.54) --
	( 95.86, 68.34) --
	( 89.33, 64.14) --
	( 82.80, 60.26) --
	( 76.27, 57.21) --
	( 69.74, 55.89) --
	( 63.21, 57.76) --
	( 56.68, 65.00) --
	( 50.15, 78.14) --
	( 43.62, 87.89) --
	cycle;

\path[] ( 43.62,110.26) --
	( 50.15,105.36) --
	( 56.68, 93.39) --
	( 63.21, 85.87) --
	( 69.74, 82.71) --
	( 76.27, 82.18) --
	( 82.80, 83.12) --
	( 89.33, 84.86) --
	( 95.86, 87.00) --
	(102.39, 89.30) --
	(108.92, 91.57) --
	(115.45, 93.76) --
	(121.98, 95.81) --
	(128.51, 97.68) --
	(135.04, 99.38) --
	(141.57,100.89) --
	(148.10,102.22) --
	(154.63,103.40) --
	(161.15,104.42) --
	(167.68,105.30) --
	(174.21,106.06);

\path[] (174.21,100.05) --
	(167.68, 98.77) --
	(161.15, 97.32) --
	(154.63, 95.68) --
	(148.10, 93.81) --
	(141.57, 91.70) --
	(135.04, 89.32) --
	(128.51, 86.62) --
	(121.98, 83.59) --
	(115.45, 80.23) --
	(108.92, 76.53) --
	(102.39, 72.54) --
	( 95.86, 68.34) --
	( 89.33, 64.14) --
	( 82.80, 60.26) --
	( 76.27, 57.21) --
	( 69.74, 55.89) --
	( 63.21, 57.76) --
	( 56.68, 65.00) --
	( 50.15, 78.14) --
	( 43.62, 87.89);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62, 88.77) --
	( 50.15, 75.68) --
	( 56.68, 56.80) --
	( 63.21, 44.04) --
	( 69.74, 37.44) --
	( 76.27, 35.00) --
	( 82.80, 35.45) --
	( 89.33, 37.67) --
	( 95.86, 40.94) --
	(102.39, 44.79) --
	(108.92, 48.92) --
	(115.45, 53.13) --
	(121.98, 57.25) --
	(128.51, 61.30) --
	(135.04, 65.03) --
	(141.57, 68.45) --
	(148.10, 71.54) --
	(154.63, 74.35) --
	(161.15, 76.93) --
	(167.68, 79.25) --
	(174.21, 81.34);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62, 82.15) --
	( 50.15, 70.42) --
	( 56.68, 56.64) --
	( 63.21, 47.93) --
	( 69.74, 43.83) --
	( 76.27, 42.75) --
	( 82.80, 43.51) --
	( 89.33, 45.42) --
	( 95.86, 47.90) --
	(102.39, 50.65) --
	(108.92, 53.52) --
	(115.45, 56.36) --
	(121.98, 59.07) --
	(128.51, 61.63) --
	(135.04, 64.04) --
	(141.57, 66.27) --
	(148.10, 68.36) --
	(154.63, 70.31) --
	(161.15, 72.10) --
	(167.68, 73.79) --
	(174.21, 75.35);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62, 88.88) --
	( 50.15, 78.52) --
	( 56.68, 64.71) --
	( 63.21, 55.65) --
	( 69.74, 51.22) --
	( 76.27, 49.80) --
	( 82.80, 50.22) --
	( 89.33, 51.75) --
	( 95.86, 53.91) --
	(102.39, 56.38) --
	(108.92, 58.97) --
	(115.45, 61.55) --
	(121.98, 64.03) --
	(128.51, 66.39) --
	(135.04, 68.60) --
	(141.57, 70.66) --
	(148.10, 72.58) --
	(154.63, 74.36) --
	(161.15, 76.01) --
	(167.68, 77.56) --
	(174.21, 79.00);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62, 87.89) --
	( 50.15, 78.14) --
	( 56.68, 65.00) --
	( 63.21, 57.76) --
	( 69.74, 55.89) --
	( 76.27, 57.21) --
	( 82.80, 60.26) --
	( 89.33, 64.14) --
	( 95.86, 68.34) --
	(102.39, 72.54) --
	(108.92, 76.53) --
	(115.45, 80.23) --
	(121.98, 83.59) --
	(128.51, 86.62) --
	(135.04, 89.32) --
	(141.57, 91.70) --
	(148.10, 93.81) --
	(154.63, 95.68) --
	(161.15, 97.32) --
	(167.68, 98.77) --
	(174.21,100.05);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,108.34) --
	( 50.15,105.64) --
	( 56.68, 97.22) --
	( 63.21, 93.33) --
	( 69.74, 92.73) --
	( 76.27, 93.74) --
	( 82.80, 95.48) --
	( 89.33, 97.45) --
	( 95.86, 99.49) --
	(102.39,101.45) --
	(108.92,103.36) --
	(115.45,105.08) --
	(121.98,106.56) --
	(128.51,107.87) --
	(135.04,108.97) --
	(141.57,109.87) --
	(148.10,110.56) --
	(154.63,111.13) --
	(161.15,111.56) --
	(167.68,111.92) --
	(174.21,112.18);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,121.26) --
	( 50.15,119.70) --
	( 56.68,110.14) --
	( 63.21,103.39) --
	( 69.74, 99.75) --
	( 76.27, 98.06) --
	( 82.80, 97.51) --
	( 89.33, 97.62) --
	( 95.86, 98.13) --
	(102.39, 98.89) --
	(108.92, 99.76) --
	(115.45,100.69) --
	(121.98,101.63) --
	(128.51,102.57) --
	(135.04,103.50) --
	(141.57,104.39) --
	(148.10,105.21) --
	(154.63,105.95) --
	(161.15,106.62) --
	(167.68,107.21) --
	(174.21,107.74);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,111.35) --
	( 50.15,107.17) --
	( 56.68, 96.10) --
	( 63.21, 88.89) --
	( 69.74, 85.50) --
	( 76.27, 84.49) --
	( 82.80, 84.80) --
	( 89.33, 85.86) --
	( 95.86, 87.35) --
	(102.39, 89.08) --
	(108.92, 90.88) --
	(115.45, 92.69) --
	(121.98, 94.46) --
	(128.51, 96.16) --
	(135.04, 97.74) --
	(141.57, 99.21) --
	(148.10,100.57) --
	(154.63,101.79) --
	(161.15,102.90) --
	(167.68,103.87) --
	(174.21,104.73);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.62,110.26) --
	( 50.15,105.36) --
	( 56.68, 93.39) --
	( 63.21, 85.87) --
	( 69.74, 82.71) --
	( 76.27, 82.18) --
	( 82.80, 83.12) --
	( 89.33, 84.86) --
	( 95.86, 87.00) --
	(102.39, 89.30) --
	(108.92, 91.57) --
	(115.45, 93.76) --
	(121.98, 95.81) --
	(128.51, 97.68) --
	(135.04, 99.38) --
	(141.57,100.89) --
	(148.10,102.22) --
	(154.63,103.40) --
	(161.15,104.42) --
	(167.68,105.30) --
	(174.21,106.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 43.62, 98.60) --
	( 50.15, 91.08) --
	( 56.68, 78.20) --
	( 63.21, 70.75) --
	( 69.74, 68.40) --
	( 76.27, 69.06) --
	( 82.80, 71.35) --
	( 89.33, 74.46) --
	( 95.86, 77.90) --
	(102.39, 81.38) --
	(108.92, 84.72) --
	(115.45, 87.82) --
	(121.98, 90.65) --
	(128.51, 93.19) --
	(135.04, 95.43) --
	(141.57, 97.41) --
	(148.10, 99.14) --
	(154.63,100.64) --
	(161.15,101.95) --
	(167.68,103.08) --
	(174.21,104.06);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62, 98.60) --
	( 50.15, 91.00) --
	( 56.68, 78.08) --
	( 63.21, 70.46) --
	( 69.74, 67.84) --
	( 76.27, 68.21) --
	( 82.80, 70.22) --
	( 89.33, 73.07) --
	( 95.86, 76.30) --
	(102.39, 79.61) --
	(108.92, 82.83) --
	(115.45, 85.86) --
	(121.98, 88.65) --
	(128.51, 91.19) --
	(135.04, 93.46) --
	(141.57, 95.48) --
	(148.10, 97.28) --
	(154.63, 98.86) --
	(161.15,100.25) --
	(167.68,101.47) --
	(174.21,102.54);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62, 98.60) --
	( 50.15, 90.52) --
	( 56.68, 77.09) --
	( 63.21, 68.34) --
	( 69.74, 64.22) --
	( 76.27, 63.06) --
	( 82.80, 63.69) --
	( 89.33, 65.34) --
	( 95.86, 67.56) --
	(102.39, 70.06) --
	(108.92, 72.67) --
	(115.45, 75.26) --
	(121.98, 77.76) --
	(128.51, 80.14) --
	(135.04, 82.37) --
	(141.57, 84.45) --
	(148.10, 86.37) --
	(154.63, 88.15) --
	(161.15, 89.78) --
	(167.68, 91.27) --
	(174.21, 92.65);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62, 98.60) --
	( 50.15, 90.52) --
	( 56.68, 77.06) --
	( 63.21, 68.27) --
	( 69.74, 64.09) --
	( 76.27, 62.88) --
	( 82.80, 63.45) --
	( 89.33, 65.06) --
	( 95.86, 67.24) --
	(102.39, 69.72) --
	(108.92, 72.30) --
	(115.45, 74.87) --
	(121.98, 77.36) --
	(128.51, 79.74) --
	(135.04, 81.97) --
	(141.57, 84.05) --
	(148.10, 85.97) --
	(154.63, 87.75) --
	(161.15, 89.39) --
	(167.68, 90.90) --
	(174.21, 92.28);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62, 98.60) --
	( 50.15, 91.09) --
	( 56.68, 78.03) --
	( 63.21, 70.33) --
	( 69.74, 67.36) --
	( 76.27, 67.31) --
	( 82.80, 68.91) --
	( 89.33, 71.42) --
	( 95.86, 74.38) --
	(102.39, 77.51) --
	(108.92, 80.63) --
	(115.45, 83.62) --
	(121.98, 86.41) --
	(128.51, 88.97) --
	(135.04, 91.28) --
	(141.57, 93.35) --
	(148.10, 95.18) --
	(154.63, 96.79) --
	(161.15, 98.21) --
	(167.68, 99.44) --
	(174.21,100.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 43.62, 97.74) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 50.15, 90.21) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 56.68, 77.33) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 63.21, 69.88) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 69.74, 67.53) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 76.27, 68.20) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 82.80, 70.48) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 89.33, 73.59) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 95.86, 77.03) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (102.39, 80.51) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (108.92, 83.85) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (115.45, 86.95) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (121.98, 89.78) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (128.51, 92.32) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (135.04, 94.57) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (141.57, 96.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (148.10, 98.27) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (154.63, 99.78) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (161.15,101.08) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (167.68,102.21) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (174.21,103.19) { };
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62, 96.15) --
	( 46.08, 98.60) --
	( 43.62,101.06) --
	( 41.16, 98.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 88.55) --
	( 52.61, 91.00) --
	( 50.15, 93.46) --
	( 47.69, 91.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68, 75.62) --
	( 59.14, 78.08) --
	( 56.68, 80.54) --
	( 54.22, 78.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21, 68.00) --
	( 65.67, 70.46) --
	( 63.21, 72.92) --
	( 60.75, 70.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 65.38) --
	( 72.20, 67.84) --
	( 69.74, 70.30) --
	( 67.28, 67.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 65.75) --
	( 78.73, 68.21) --
	( 76.27, 70.67) --
	( 73.81, 68.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 67.76) --
	( 85.26, 70.22) --
	( 82.80, 72.67) --
	( 80.34, 70.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33, 70.61) --
	( 91.79, 73.07) --
	( 89.33, 75.53) --
	( 86.87, 73.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86, 73.84) --
	( 98.32, 76.30) --
	( 95.86, 78.76) --
	( 93.40, 76.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 77.16) --
	(104.85, 79.61) --
	(102.39, 82.07) --
	( 99.93, 79.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.92, 80.38) --
	(111.38, 82.83) --
	(108.92, 85.29) --
	(106.46, 82.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 83.40) --
	(117.91, 85.86) --
	(115.45, 88.32) --
	(112.99, 85.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98, 86.20) --
	(124.44, 88.65) --
	(121.98, 91.11) --
	(119.52, 88.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51, 88.73) --
	(130.97, 91.19) --
	(128.51, 93.65) --
	(126.05, 91.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 91.00) --
	(137.49, 93.46) --
	(135.04, 95.92) --
	(132.58, 93.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57, 93.02) --
	(144.02, 95.48) --
	(141.57, 97.94) --
	(139.11, 95.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 94.82) --
	(150.55, 97.28) --
	(148.10, 99.74) --
	(145.64, 97.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63, 96.40) --
	(157.08, 98.86) --
	(154.63,101.32) --
	(152.17, 98.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 97.79) --
	(163.61,100.25) --
	(161.15,102.71) --
	(158.70,100.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68, 99.01) --
	(170.14,101.47) --
	(167.68,103.93) --
	(165.23,101.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,100.08) --
	(176.67,102.54) --
	(174.21,105.00) --
	(171.76,102.54) --
	cycle;
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62, 96.15) --
	( 46.08, 98.60) --
	( 43.62,101.06) --
	( 41.16, 98.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 88.06) --
	( 52.61, 90.52) --
	( 50.15, 92.98) --
	( 47.69, 90.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68, 74.63) --
	( 59.14, 77.09) --
	( 56.68, 79.54) --
	( 54.22, 77.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21, 65.88) --
	( 65.67, 68.34) --
	( 63.21, 70.80) --
	( 60.75, 68.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 61.76) --
	( 72.20, 64.22) --
	( 69.74, 66.68) --
	( 67.28, 64.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 60.61) --
	( 78.73, 63.06) --
	( 76.27, 65.52) --
	( 73.81, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 61.23) --
	( 85.26, 63.69) --
	( 82.80, 66.14) --
	( 80.34, 63.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33, 62.88) --
	( 91.79, 65.34) --
	( 89.33, 67.80) --
	( 86.87, 65.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86, 65.10) --
	( 98.32, 67.56) --
	( 95.86, 70.02) --
	( 93.40, 67.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 67.61) --
	(104.85, 70.06) --
	(102.39, 72.52) --
	( 99.93, 70.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.92, 70.21) --
	(111.38, 72.67) --
	(108.92, 75.13) --
	(106.46, 72.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 72.80) --
	(117.91, 75.26) --
	(115.45, 77.71) --
	(112.99, 75.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98, 75.30) --
	(124.44, 77.76) --
	(121.98, 80.22) --
	(119.52, 77.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51, 77.68) --
	(130.97, 80.14) --
	(128.51, 82.60) --
	(126.05, 80.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 79.91) --
	(137.49, 82.37) --
	(135.04, 84.83) --
	(132.58, 82.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57, 81.99) --
	(144.02, 84.45) --
	(141.57, 86.91) --
	(139.11, 84.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 83.91) --
	(150.55, 86.37) --
	(148.10, 88.83) --
	(145.64, 86.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63, 85.69) --
	(157.08, 88.15) --
	(154.63, 90.61) --
	(152.17, 88.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 87.32) --
	(163.61, 89.78) --
	(161.15, 92.24) --
	(158.70, 89.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68, 88.82) --
	(170.14, 91.27) --
	(167.68, 93.73) --
	(165.23, 91.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 90.19) --
	(176.67, 92.65) --
	(174.21, 95.10) --
	(171.76, 92.65) --
	cycle;
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.66, 96.64) rectangle ( 45.58,100.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 88.55) rectangle ( 52.11, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.72, 75.10) rectangle ( 58.64, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 66.31) rectangle ( 65.17, 70.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 62.13) rectangle ( 71.70, 66.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 60.92) rectangle ( 78.23, 64.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.84, 61.49) rectangle ( 84.76, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.37, 63.09) rectangle ( 91.29, 67.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.89, 65.28) rectangle ( 97.82, 69.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.42, 67.76) rectangle (104.35, 71.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95, 70.34) rectangle (110.88, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48, 72.91) rectangle (117.41, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.01, 75.40) rectangle (123.94, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.54, 77.77) rectangle (130.47, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.07, 80.00) rectangle (137.00, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.60, 82.08) rectangle (143.53, 86.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13, 84.01) rectangle (150.06, 87.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.66, 85.79) rectangle (156.59, 89.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 87.43) rectangle (163.12, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.72, 88.93) rectangle (169.65, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.25, 90.31) rectangle (176.18, 94.24);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62,101.66) --
	( 46.26, 97.08) --
	( 40.98, 97.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 94.14) --
	( 52.79, 89.56) --
	( 47.51, 89.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68, 81.08) --
	( 59.32, 76.50) --
	( 54.04, 76.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21, 73.38) --
	( 65.85, 68.81) --
	( 60.57, 68.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 70.41) --
	( 72.38, 65.83) --
	( 67.10, 65.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27, 70.36) --
	( 78.91, 65.79) --
	( 73.62, 65.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 71.96) --
	( 85.44, 67.38) --
	( 80.15, 67.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33, 74.47) --
	( 91.97, 69.89) --
	( 86.68, 69.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86, 77.43) --
	( 98.50, 72.85) --
	( 93.21, 72.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 80.57) --
	(105.03, 75.99) --
	( 99.74, 75.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.92, 83.69) --
	(111.56, 79.11) --
	(106.27, 79.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 86.68) --
	(118.09, 82.10) --
	(112.80, 82.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98, 89.47) --
	(124.62, 84.89) --
	(119.33, 84.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51, 92.02) --
	(131.15, 87.45) --
	(125.86, 87.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 94.33) --
	(137.68, 89.76) --
	(132.39, 89.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57, 96.40) --
	(144.21, 91.82) --
	(138.92, 91.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 98.23) --
	(150.74, 93.65) --
	(145.45, 93.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63, 99.84) --
	(157.27, 95.27) --
	(151.98, 95.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,101.26) --
	(163.80, 96.68) --
	(158.51, 96.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68,102.50) --
	(170.33, 97.92) --
	(165.04, 97.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,103.58) --
	(176.86, 99.00) --
	(171.57, 99.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 96.84) --
	( 50.15, 88.18) --
	( 56.68, 74.49) --
	( 63.21, 65.57) --
	( 69.74, 61.37) --
	( 76.27, 60.19) --
	( 82.80, 60.78) --
	( 89.33, 62.41) --
	( 95.86, 64.61) --
	(102.39, 67.08) --
	(108.92, 69.65) --
	(115.45, 72.22) --
	(121.98, 74.72) --
	(128.51, 77.11) --
	(135.04, 79.38) --
	(141.57, 81.52) --
	(148.10, 83.53) --
	(154.63, 85.41) --
	(161.15, 87.16) --
	(167.68, 88.80) --
	(174.21, 90.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 43.62, 95.97) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 50.15, 87.31) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 56.68, 73.62) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 63.21, 64.70) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 69.74, 60.50) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 76.27, 59.32) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 82.80, 59.92) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 89.33, 61.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 95.86, 63.74) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (102.39, 66.21) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (108.92, 68.78) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (115.45, 71.35) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (121.98, 73.85) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (128.51, 76.24) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (135.04, 78.51) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (141.57, 80.65) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (148.10, 82.66) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (154.63, 84.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (161.15, 86.29) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (167.68, 87.93) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (174.21, 89.46) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,110.81) -- (180.74,110.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.09, 30.69) rectangle (180.74,125.58);
\end{scope}
\begin{scope}
\path[clip] (202.44,147.65) rectangle (346.09,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.44,147.65) rectangle (346.09,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44,167.07) --
	(346.09,167.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44,193.67) --
	(346.09,193.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44,220.27) --
	(346.09,220.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.29,147.65) --
	(225.29,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.94,147.65) --
	(257.94,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.59,147.65) --
	(290.59,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.24,147.65) --
	(323.24,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44,153.77) --
	(346.09,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44,180.37) --
	(346.09,180.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44,206.97) --
	(346.09,206.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44,233.57) --
	(346.09,233.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.97,147.65) --
	(208.97,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.61,147.65) --
	(241.61,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.26,147.65) --
	(274.26,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.91,147.65) --
	(306.91,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56,147.65) --
	(339.56,242.54);
\definecolor{fillColor}{RGB}{179,205,227}

\path[fill=fillColor,fill opacity=0.35] (208.97,199.89) --
	(215.50,217.86) --
	(222.03,230.05) --
	(228.56,236.54) --
	(235.09,238.23) --
	(241.61,236.84) --
	(248.14,233.75) --
	(254.67,229.65) --
	(261.20,225.06) --
	(267.73,220.37) --
	(274.26,215.79) --
	(280.79,211.42) --
	(287.32,207.36) --
	(293.85,203.64) --
	(300.38,200.26) --
	(306.91,197.17) --
	(313.44,194.40) --
	(319.97,191.91) --
	(326.50,189.66) --
	(333.03,187.59) --
	(339.56,185.69) --
	(339.56,151.96) --
	(333.03,152.12) --
	(326.50,152.40) --
	(319.97,152.81) --
	(313.44,153.38) --
	(306.91,154.15) --
	(300.38,155.20) --
	(293.85,156.60) --
	(287.32,158.32) --
	(280.79,160.52) --
	(274.26,163.22) --
	(267.73,166.38) --
	(261.20,169.93) --
	(254.67,173.93) --
	(248.14,178.22) --
	(241.61,182.65) --
	(235.09,186.80) --
	(228.56,189.91) --
	(222.03,190.62) --
	(215.50,187.55) --
	(208.97,181.40) --
	cycle;

\path[] (208.97,199.89) --
	(215.50,217.86) --
	(222.03,230.05) --
	(228.56,236.54) --
	(235.09,238.23) --
	(241.61,236.84) --
	(248.14,233.75) --
	(254.67,229.65) --
	(261.20,225.06) --
	(267.73,220.37) --
	(274.26,215.79) --
	(280.79,211.42) --
	(287.32,207.36) --
	(293.85,203.64) --
	(300.38,200.26) --
	(306.91,197.17) --
	(313.44,194.40) --
	(319.97,191.91) --
	(326.50,189.66) --
	(333.03,187.59) --
	(339.56,185.69);

\path[] (339.56,151.96) --
	(333.03,152.12) --
	(326.50,152.40) --
	(319.97,152.81) --
	(313.44,153.38) --
	(306.91,154.15) --
	(300.38,155.20) --
	(293.85,156.60) --
	(287.32,158.32) --
	(280.79,160.52) --
	(274.26,163.22) --
	(267.73,166.38) --
	(261.20,169.93) --
	(254.67,173.93) --
	(248.14,178.22) --
	(241.61,182.65) --
	(235.09,186.80) --
	(228.56,189.91) --
	(222.03,190.62) --
	(215.50,187.55) --
	(208.97,181.40);
\definecolor{fillColor}{RGB}{102,224,74}

\path[fill=fillColor,fill opacity=0.35] (208.97,200.18) --
	(215.50,206.38) --
	(222.03,214.79) --
	(228.56,221.25) --
	(235.09,223.95) --
	(241.61,224.09) --
	(248.14,222.69) --
	(254.67,220.47) --
	(261.20,217.82) --
	(267.73,215.01) --
	(274.26,212.21) --
	(280.79,209.49) --
	(287.32,206.90) --
	(293.85,204.48) --
	(300.38,202.19) --
	(306.91,200.06) --
	(313.44,198.10) --
	(319.97,196.24) --
	(326.50,194.52) --
	(333.03,192.89) --
	(339.56,191.38) --
	(339.56,159.41) --
	(333.03,160.23) --
	(326.50,161.17) --
	(319.97,162.26) --
	(313.44,163.51) --
	(306.91,164.92) --
	(300.38,166.50) --
	(293.85,168.28) --
	(287.32,170.22) --
	(280.79,172.31) --
	(274.26,174.58) --
	(267.73,176.99) --
	(261.20,179.54) --
	(254.67,182.19) --
	(248.14,184.90) --
	(241.61,187.63) --
	(235.09,190.30) --
	(228.56,192.72) --
	(222.03,194.16) --
	(215.50,189.27) --
	(208.97,169.83) --
	cycle;

\path[] (208.97,200.18) --
	(215.50,206.38) --
	(222.03,214.79) --
	(228.56,221.25) --
	(235.09,223.95) --
	(241.61,224.09) --
	(248.14,222.69) --
	(254.67,220.47) --
	(261.20,217.82) --
	(267.73,215.01) --
	(274.26,212.21) --
	(280.79,209.49) --
	(287.32,206.90) --
	(293.85,204.48) --
	(300.38,202.19) --
	(306.91,200.06) --
	(313.44,198.10) --
	(319.97,196.24) --
	(326.50,194.52) --
	(333.03,192.89) --
	(339.56,191.38);

\path[] (339.56,159.41) --
	(333.03,160.23) --
	(326.50,161.17) --
	(319.97,162.26) --
	(313.44,163.51) --
	(306.91,164.92) --
	(300.38,166.50) --
	(293.85,168.28) --
	(287.32,170.22) --
	(280.79,172.31) --
	(274.26,174.58) --
	(267.73,176.99) --
	(261.20,179.54) --
	(254.67,182.19) --
	(248.14,184.90) --
	(241.61,187.63) --
	(235.09,190.30) --
	(228.56,192.72) --
	(222.03,194.16) --
	(215.50,189.27) --
	(208.97,169.83);
\definecolor{fillColor}{RGB}{145,44,238}

\path[fill=fillColor,fill opacity=0.35] (208.97,195.95) --
	(215.50,204.80) --
	(222.03,212.78) --
	(228.56,218.13) --
	(235.09,220.10) --
	(241.61,219.82) --
	(248.14,218.24) --
	(254.67,215.95) --
	(261.20,213.37) --
	(267.73,210.68) --
	(274.26,208.05) --
	(280.79,205.50) --
	(287.32,203.07) --
	(293.85,200.77) --
	(300.38,198.62) --
	(306.91,196.61) --
	(313.44,194.76) --
	(319.97,193.03) --
	(326.50,191.41) --
	(333.03,189.88) --
	(339.56,188.44) --
	(339.56,161.19) --
	(333.03,162.23) --
	(326.50,163.42) --
	(319.97,164.79) --
	(313.44,166.35) --
	(306.91,168.12) --
	(300.38,170.12) --
	(293.85,172.35) --
	(287.32,174.78) --
	(280.79,177.47) --
	(274.26,180.38) --
	(267.73,183.44) --
	(261.20,186.64) --
	(254.67,189.92) --
	(248.14,193.14) --
	(241.61,196.18) --
	(235.09,198.75) --
	(228.56,200.41) --
	(222.03,200.21) --
	(215.50,194.87) --
	(208.97,179.47) --
	cycle;

\path[] (208.97,195.95) --
	(215.50,204.80) --
	(222.03,212.78) --
	(228.56,218.13) --
	(235.09,220.10) --
	(241.61,219.82) --
	(248.14,218.24) --
	(254.67,215.95) --
	(261.20,213.37) --
	(267.73,210.68) --
	(274.26,208.05) --
	(280.79,205.50) --
	(287.32,203.07) --
	(293.85,200.77) --
	(300.38,198.62) --
	(306.91,196.61) --
	(313.44,194.76) --
	(319.97,193.03) --
	(326.50,191.41) --
	(333.03,189.88) --
	(339.56,188.44);

\path[] (339.56,161.19) --
	(333.03,162.23) --
	(326.50,163.42) --
	(319.97,164.79) --
	(313.44,166.35) --
	(306.91,168.12) --
	(300.38,170.12) --
	(293.85,172.35) --
	(287.32,174.78) --
	(280.79,177.47) --
	(274.26,180.38) --
	(267.73,183.44) --
	(261.20,186.64) --
	(254.67,189.92) --
	(248.14,193.14) --
	(241.61,196.18) --
	(235.09,198.75) --
	(228.56,200.41) --
	(222.03,200.21) --
	(215.50,194.87) --
	(208.97,179.47);
\definecolor{fillColor}{RGB}{238,121,159}

\path[fill=fillColor,fill opacity=0.35] (208.97,197.57) --
	(215.50,204.98) --
	(222.03,212.83) --
	(228.56,216.95) --
	(235.09,216.72) --
	(241.61,213.88) --
	(248.14,209.72) --
	(254.67,204.97) --
	(261.20,200.11) --
	(267.73,195.41) --
	(274.26,191.01) --
	(280.79,186.97) --
	(287.32,183.34) --
	(293.85,180.08) --
	(300.38,177.18) --
	(306.91,174.61) --
	(313.44,172.33) --
	(319.97,170.33) --
	(326.50,168.56) --
	(333.03,167.00) --
	(339.56,165.62) --
	(339.56,159.37) --
	(333.03,160.25) --
	(326.50,161.27) --
	(319.97,162.46) --
	(313.44,163.83) --
	(306.91,165.41) --
	(300.38,167.24) --
	(293.85,169.31) --
	(287.32,171.67) --
	(280.79,174.33) --
	(274.26,177.30) --
	(267.73,180.57) --
	(261.20,184.13) --
	(254.67,187.90) --
	(248.14,191.79) --
	(241.61,195.60) --
	(235.09,198.95) --
	(228.56,201.26) --
	(222.03,201.57) --
	(215.50,196.64) --
	(208.97,180.52) --
	cycle;

\path[] (208.97,197.57) --
	(215.50,204.98) --
	(222.03,212.83) --
	(228.56,216.95) --
	(235.09,216.72) --
	(241.61,213.88) --
	(248.14,209.72) --
	(254.67,204.97) --
	(261.20,200.11) --
	(267.73,195.41) --
	(274.26,191.01) --
	(280.79,186.97) --
	(287.32,183.34) --
	(293.85,180.08) --
	(300.38,177.18) --
	(306.91,174.61) --
	(313.44,172.33) --
	(319.97,170.33) --
	(326.50,168.56) --
	(333.03,167.00) --
	(339.56,165.62);

\path[] (339.56,159.37) --
	(333.03,160.25) --
	(326.50,161.27) --
	(319.97,162.46) --
	(313.44,163.83) --
	(306.91,165.41) --
	(300.38,167.24) --
	(293.85,169.31) --
	(287.32,171.67) --
	(280.79,174.33) --
	(274.26,177.30) --
	(267.73,180.57) --
	(261.20,184.13) --
	(254.67,187.90) --
	(248.14,191.79) --
	(241.61,195.60) --
	(235.09,198.95) --
	(228.56,201.26) --
	(222.03,201.57) --
	(215.50,196.64) --
	(208.97,180.52);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,181.40) --
	(215.50,187.55) --
	(222.03,190.62) --
	(228.56,189.91) --
	(235.09,186.80) --
	(241.61,182.65) --
	(248.14,178.22) --
	(254.67,173.93) --
	(261.20,169.93) --
	(267.73,166.38) --
	(274.26,163.22) --
	(280.79,160.52) --
	(287.32,158.32) --
	(293.85,156.60) --
	(300.38,155.20) --
	(306.91,154.15) --
	(313.44,153.38) --
	(319.97,152.81) --
	(326.50,152.40) --
	(333.03,152.12) --
	(339.56,151.96);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,169.83) --
	(215.50,189.27) --
	(222.03,194.16) --
	(228.56,192.72) --
	(235.09,190.30) --
	(241.61,187.63) --
	(248.14,184.90) --
	(254.67,182.19) --
	(261.20,179.54) --
	(267.73,176.99) --
	(274.26,174.58) --
	(280.79,172.31) --
	(287.32,170.22) --
	(293.85,168.28) --
	(300.38,166.50) --
	(306.91,164.92) --
	(313.44,163.51) --
	(319.97,162.26) --
	(326.50,161.17) --
	(333.03,160.23) --
	(339.56,159.41);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,179.47) --
	(215.50,194.87) --
	(222.03,200.21) --
	(228.56,200.41) --
	(235.09,198.75) --
	(241.61,196.18) --
	(248.14,193.14) --
	(254.67,189.92) --
	(261.20,186.64) --
	(267.73,183.44) --
	(274.26,180.38) --
	(280.79,177.47) --
	(287.32,174.78) --
	(293.85,172.35) --
	(300.38,170.12) --
	(306.91,168.12) --
	(313.44,166.35) --
	(319.97,164.79) --
	(326.50,163.42) --
	(333.03,162.23) --
	(339.56,161.19);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,180.52) --
	(215.50,196.64) --
	(222.03,201.57) --
	(228.56,201.26) --
	(235.09,198.95) --
	(241.61,195.60) --
	(248.14,191.79) --
	(254.67,187.90) --
	(261.20,184.13) --
	(267.73,180.57) --
	(274.26,177.30) --
	(280.79,174.33) --
	(287.32,171.67) --
	(293.85,169.31) --
	(300.38,167.24) --
	(306.91,165.41) --
	(313.44,163.83) --
	(319.97,162.46) --
	(326.50,161.27) --
	(333.03,160.25) --
	(339.56,159.37);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,199.89) --
	(215.50,217.86) --
	(222.03,230.05) --
	(228.56,236.54) --
	(235.09,238.23) --
	(241.61,236.84) --
	(248.14,233.75) --
	(254.67,229.65) --
	(261.20,225.06) --
	(267.73,220.37) --
	(274.26,215.79) --
	(280.79,211.42) --
	(287.32,207.36) --
	(293.85,203.64) --
	(300.38,200.26) --
	(306.91,197.17) --
	(313.44,194.40) --
	(319.97,191.91) --
	(326.50,189.66) --
	(333.03,187.59) --
	(339.56,185.69);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,200.18) --
	(215.50,206.38) --
	(222.03,214.79) --
	(228.56,221.25) --
	(235.09,223.95) --
	(241.61,224.09) --
	(248.14,222.69) --
	(254.67,220.47) --
	(261.20,217.82) --
	(267.73,215.01) --
	(274.26,212.21) --
	(280.79,209.49) --
	(287.32,206.90) --
	(293.85,204.48) --
	(300.38,202.19) --
	(306.91,200.06) --
	(313.44,198.10) --
	(319.97,196.24) --
	(326.50,194.52) --
	(333.03,192.89) --
	(339.56,191.38);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,195.95) --
	(215.50,204.80) --
	(222.03,212.78) --
	(228.56,218.13) --
	(235.09,220.10) --
	(241.61,219.82) --
	(248.14,218.24) --
	(254.67,215.95) --
	(261.20,213.37) --
	(267.73,210.68) --
	(274.26,208.05) --
	(280.79,205.50) --
	(287.32,203.07) --
	(293.85,200.77) --
	(300.38,198.62) --
	(306.91,196.61) --
	(313.44,194.76) --
	(319.97,193.03) --
	(326.50,191.41) --
	(333.03,189.88) --
	(339.56,188.44);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97,197.57) --
	(215.50,204.98) --
	(222.03,212.83) --
	(228.56,216.95) --
	(235.09,216.72) --
	(241.61,213.88) --
	(248.14,209.72) --
	(254.67,204.97) --
	(261.20,200.11) --
	(267.73,195.41) --
	(274.26,191.01) --
	(280.79,186.97) --
	(287.32,183.34) --
	(293.85,180.08) --
	(300.38,177.18) --
	(306.91,174.61) --
	(313.44,172.33) --
	(319.97,170.33) --
	(326.50,168.56) --
	(333.03,167.00) --
	(339.56,165.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (208.97,190.14) --
	(215.50,201.58) --
	(222.03,208.10) --
	(228.56,210.03) --
	(235.09,208.53) --
	(241.61,205.11) --
	(248.14,200.78) --
	(254.67,196.14) --
	(261.20,191.54) --
	(267.73,187.18) --
	(274.26,183.15) --
	(280.79,179.50) --
	(287.32,176.25) --
	(293.85,173.37) --
	(300.38,170.85) --
	(306.91,168.65) --
	(313.44,166.73) --
	(319.97,165.07) --
	(326.50,163.64) --
	(333.03,162.39) --
	(339.56,161.32);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97,190.14) --
	(215.50,201.70) --
	(222.03,208.33) --
	(228.56,210.48) --
	(235.09,209.31) --
	(241.61,206.24) --
	(248.14,202.24) --
	(254.67,197.90) --
	(261.20,193.54) --
	(267.73,189.35) --
	(274.26,185.45) --
	(280.79,181.87) --
	(287.32,178.65) --
	(293.85,175.76) --
	(300.38,173.20) --
	(306.91,170.93) --
	(313.44,168.93) --
	(319.97,167.17) --
	(326.50,165.63) --
	(333.03,164.28) --
	(339.56,163.09);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97,190.14) --
	(215.50,202.64) --
	(222.03,209.83) --
	(228.56,212.99) --
	(235.09,213.24) --
	(241.61,211.71) --
	(248.14,209.18) --
	(254.67,206.15) --
	(261.20,202.90) --
	(267.73,199.62) --
	(274.26,196.42) --
	(280.79,193.36) --
	(287.32,190.48) --
	(293.85,187.78) --
	(300.38,185.29) --
	(306.91,182.98) --
	(313.44,180.86) --
	(319.97,178.92) --
	(326.50,177.13) --
	(333.03,175.49) --
	(339.56,174.00);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97,190.14) --
	(215.50,202.66) --
	(222.03,209.87) --
	(228.56,213.08) --
	(235.09,213.38) --
	(241.61,211.90) --
	(248.14,209.42) --
	(254.67,206.43) --
	(261.20,203.22) --
	(267.73,199.97) --
	(274.26,196.79) --
	(280.79,193.75) --
	(287.32,190.87) --
	(293.85,188.19) --
	(300.38,185.69) --
	(306.91,183.39) --
	(313.44,181.27) --
	(319.97,179.32) --
	(326.50,177.53) --
	(333.03,175.88) --
	(339.56,174.38);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97,190.14) --
	(215.50,201.59) --
	(222.03,208.55) --
	(228.56,210.93) --
	(235.09,209.80) --
	(241.61,206.76) --
	(248.14,202.85) --
	(254.67,198.63) --
	(261.20,194.40) --
	(267.73,190.33) --
	(274.26,186.53) --
	(280.79,183.06) --
	(287.32,179.93) --
	(293.85,177.14) --
	(300.38,174.68) --
	(306.91,172.51) --
	(313.44,170.62) --
	(319.97,168.97) --
	(326.50,167.53) --
	(333.03,166.27) --
	(339.56,165.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (208.97,189.27) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (215.50,200.71) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (222.03,207.23) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (228.56,209.16) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (235.09,207.66) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (241.61,204.24) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (248.14,199.91) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (254.67,195.27) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (261.20,190.67) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (267.73,186.31) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (274.26,182.28) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (280.79,178.64) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (287.32,175.38) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (293.85,172.51) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (300.38,169.98) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (306.91,167.78) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (313.44,165.86) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (319.97,164.20) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (326.50,162.77) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (333.03,161.52) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (339.56,160.45) { };
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97,187.68) --
	(211.43,190.14) --
	(208.97,192.60) --
	(206.51,190.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50,199.24) --
	(217.95,201.70) --
	(215.50,204.16) --
	(213.04,201.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03,205.87) --
	(224.48,208.33) --
	(222.03,210.79) --
	(219.57,208.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,208.02) --
	(231.01,210.48) --
	(228.56,212.94) --
	(226.10,210.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.09,206.85) --
	(237.54,209.31) --
	(235.09,211.77) --
	(232.63,209.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.61,203.78) --
	(244.07,206.24) --
	(241.61,208.70) --
	(239.16,206.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14,199.79) --
	(250.60,202.24) --
	(248.14,204.70) --
	(245.69,202.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.67,195.44) --
	(257.13,197.90) --
	(254.67,200.36) --
	(252.22,197.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20,191.08) --
	(263.66,193.54) --
	(261.20,196.00) --
	(258.75,193.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.73,186.89) --
	(270.19,189.35) --
	(267.73,191.81) --
	(265.27,189.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26,182.99) --
	(276.72,185.45) --
	(274.26,187.91) --
	(271.80,185.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79,179.42) --
	(283.25,181.87) --
	(280.79,184.33) --
	(278.33,181.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.32,176.19) --
	(289.78,178.65) --
	(287.32,181.11) --
	(284.86,178.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85,173.30) --
	(296.31,175.76) --
	(293.85,178.22) --
	(291.39,175.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38,170.74) --
	(302.84,173.20) --
	(300.38,175.66) --
	(297.92,173.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.91,168.47) --
	(309.37,170.93) --
	(306.91,173.39) --
	(304.45,170.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.44,166.47) --
	(315.90,168.93) --
	(313.44,171.39) --
	(310.98,168.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.97,164.71) --
	(322.43,167.17) --
	(319.97,169.63) --
	(317.51,167.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.50,163.17) --
	(328.96,165.63) --
	(326.50,168.09) --
	(324.04,165.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03,161.82) --
	(335.49,164.28) --
	(333.03,166.74) --
	(330.57,164.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.56,160.63) --
	(342.02,163.09) --
	(339.56,165.55) --
	(337.10,163.09) --
	cycle;
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97,187.68) --
	(211.43,190.14) --
	(208.97,192.60) --
	(206.51,190.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50,200.18) --
	(217.95,202.64) --
	(215.50,205.10) --
	(213.04,202.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03,207.37) --
	(224.48,209.83) --
	(222.03,212.29) --
	(219.57,209.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,210.53) --
	(231.01,212.99) --
	(228.56,215.45) --
	(226.10,212.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.09,210.78) --
	(237.54,213.24) --
	(235.09,215.70) --
	(232.63,213.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.61,209.25) --
	(244.07,211.71) --
	(241.61,214.16) --
	(239.16,211.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14,206.72) --
	(250.60,209.18) --
	(248.14,211.64) --
	(245.69,209.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.67,203.69) --
	(257.13,206.15) --
	(254.67,208.61) --
	(252.22,206.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20,200.44) --
	(263.66,202.90) --
	(261.20,205.36) --
	(258.75,202.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.73,197.17) --
	(270.19,199.62) --
	(267.73,202.08) --
	(265.27,199.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26,193.96) --
	(276.72,196.42) --
	(274.26,198.88) --
	(271.80,196.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79,190.90) --
	(283.25,193.36) --
	(280.79,195.82) --
	(278.33,193.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.32,188.02) --
	(289.78,190.48) --
	(287.32,192.94) --
	(284.86,190.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85,185.33) --
	(296.31,187.78) --
	(293.85,190.24) --
	(291.39,187.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38,182.83) --
	(302.84,185.29) --
	(300.38,187.75) --
	(297.92,185.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.91,180.52) --
	(309.37,182.98) --
	(306.91,185.44) --
	(304.45,182.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.44,178.40) --
	(315.90,180.86) --
	(313.44,183.32) --
	(310.98,180.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.97,176.46) --
	(322.43,178.92) --
	(319.97,181.37) --
	(317.51,178.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.50,174.67) --
	(328.96,177.13) --
	(326.50,179.59) --
	(324.04,177.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03,173.04) --
	(335.49,175.49) --
	(333.03,177.95) --
	(330.57,175.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.56,171.54) --
	(342.02,174.00) --
	(339.56,176.46) --
	(337.10,174.00) --
	cycle;
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.00,188.17) rectangle (210.93,192.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.53,200.70) rectangle (217.46,204.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,207.91) rectangle (223.99,211.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.59,211.12) rectangle (230.52,215.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.12,211.41) rectangle (237.05,215.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.65,209.94) rectangle (243.58,213.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,207.46) rectangle (250.11,211.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.71,204.47) rectangle (256.64,208.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.24,201.26) rectangle (263.17,205.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.77,198.01) rectangle (269.70,201.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.30,194.83) rectangle (276.23,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.83,191.79) rectangle (282.76,195.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.36,188.91) rectangle (289.29,192.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.89,186.23) rectangle (295.82,190.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.42,183.73) rectangle (302.35,187.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.95,181.43) rectangle (308.88,185.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.48,179.31) rectangle (315.40,183.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.01,177.35) rectangle (321.93,181.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.54,175.56) rectangle (328.46,179.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.07,173.92) rectangle (334.99,177.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.60,172.41) rectangle (341.52,176.34);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97,193.19) --
	(211.61,188.61) --
	(206.32,188.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50,204.64) --
	(218.14,200.06) --
	(212.85,200.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03,211.60) --
	(224.67,207.02) --
	(219.38,207.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,213.99) --
	(231.20,209.41) --
	(225.91,209.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.09,212.85) --
	(237.73,208.27) --
	(232.44,208.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.61,209.81) --
	(244.26,205.23) --
	(238.97,205.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14,205.90) --
	(250.79,201.33) --
	(245.50,201.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.67,201.68) --
	(257.32,197.10) --
	(252.03,197.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20,197.45) --
	(263.85,192.87) --
	(258.56,192.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.73,193.38) --
	(270.38,188.80) --
	(265.09,188.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26,189.58) --
	(276.91,185.00) --
	(271.62,185.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79,186.11) --
	(283.44,181.53) --
	(278.15,181.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.32,182.98) --
	(289.97,178.40) --
	(284.68,178.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85,180.19) --
	(296.50,175.62) --
	(291.21,175.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38,177.73) --
	(303.03,173.15) --
	(297.74,173.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.91,175.57) --
	(309.56,170.99) --
	(304.27,170.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.44,173.67) --
	(316.09,169.09) --
	(310.80,169.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.97,172.02) --
	(322.62,167.44) --
	(317.33,167.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.50,170.58) --
	(329.14,166.00) --
	(323.86,166.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03,169.32) --
	(335.67,164.74) --
	(330.39,164.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.56,168.22) --
	(342.20,163.65) --
	(336.92,163.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.97,191.39) --
	(215.50,204.24) --
	(222.03,211.24) --
	(228.56,214.28) --
	(235.09,214.58) --
	(241.61,213.21) --
	(248.14,210.88) --
	(254.67,208.05) --
	(261.20,205.00) --
	(267.73,201.90) --
	(274.26,198.84) --
	(280.79,195.89) --
	(287.32,193.07) --
	(293.85,190.41) --
	(300.38,187.90) --
	(306.91,185.56) --
	(313.44,183.36) --
	(319.97,181.32) --
	(326.50,179.40) --
	(333.03,177.62) --
	(339.56,175.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (208.97,190.52) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (215.50,203.37) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (222.03,210.37) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (228.56,213.41) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (235.09,213.71) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (241.61,212.34) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (248.14,210.01) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (254.67,207.18) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (261.20,204.13) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (267.73,201.03) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (274.26,197.97) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (280.79,195.02) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (287.32,192.20) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (293.85,189.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (300.38,187.04) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (306.91,184.69) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (313.44,182.50) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (319.97,180.45) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (326.50,178.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (333.03,176.76) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (339.56,175.10) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44,153.77) -- (346.09,153.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.44,147.65) rectangle (346.09,242.54);
\end{scope}
\begin{scope}
\path[clip] (202.44, 30.69) rectangle (346.09,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.44, 30.69) rectangle (346.09,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44, 49.14) --
	(346.09, 49.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44, 73.73) --
	(346.09, 73.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44, 98.32) --
	(346.09, 98.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.44,122.90) --
	(346.09,122.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.29, 30.69) --
	(225.29,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.94, 30.69) --
	(257.94,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.59, 30.69) --
	(290.59,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.24, 30.69) --
	(323.24,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44, 36.84) --
	(346.09, 36.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44, 61.43) --
	(346.09, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44, 86.02) --
	(346.09, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44,110.61) --
	(346.09,110.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.97, 30.69) --
	(208.97,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.61, 30.69) --
	(241.61,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.26, 30.69) --
	(274.26,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.91, 30.69) --
	(306.91,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56, 30.69) --
	(339.56,125.58);
\definecolor{fillColor}{RGB}{179,205,227}

\path[fill=fillColor,fill opacity=0.35] (208.97, 97.82) --
	(215.50,113.09) --
	(222.03,119.42) --
	(228.56,121.26) --
	(235.09,120.15) --
	(241.61,117.20) --
	(248.14,113.23) --
	(254.67,108.72) --
	(261.20,104.06) --
	(267.73, 99.44) --
	(274.26, 95.04) --
	(280.79, 91.01) --
	(287.32, 87.30) --
	(293.85, 83.94) --
	(300.38, 80.89) --
	(306.91, 78.15) --
	(313.44, 75.66) --
	(319.97, 73.40) --
	(326.50, 71.32) --
	(333.03, 69.42) --
	(339.56, 67.64) --
	(339.56, 35.00) --
	(333.03, 35.05) --
	(326.50, 35.22) --
	(319.97, 35.50) --
	(313.44, 35.92) --
	(306.91, 36.51) --
	(300.38, 37.31) --
	(293.85, 38.40) --
	(287.32, 39.85) --
	(280.79, 41.67) --
	(274.26, 43.99) --
	(267.73, 46.85) --
	(261.20, 50.21) --
	(254.67, 54.04) --
	(248.14, 58.26) --
	(241.61, 62.85) --
	(235.09, 67.47) --
	(228.56, 71.58) --
	(222.03, 74.58) --
	(215.50, 75.52) --
	(208.97, 70.32) --
	cycle;

\path[] (208.97, 97.82) --
	(215.50,113.09) --
	(222.03,119.42) --
	(228.56,121.26) --
	(235.09,120.15) --
	(241.61,117.20) --
	(248.14,113.23) --
	(254.67,108.72) --
	(261.20,104.06) --
	(267.73, 99.44) --
	(274.26, 95.04) --
	(280.79, 91.01) --
	(287.32, 87.30) --
	(293.85, 83.94) --
	(300.38, 80.89) --
	(306.91, 78.15) --
	(313.44, 75.66) --
	(319.97, 73.40) --
	(326.50, 71.32) --
	(333.03, 69.42) --
	(339.56, 67.64);

\path[] (339.56, 35.00) --
	(333.03, 35.05) --
	(326.50, 35.22) --
	(319.97, 35.50) --
	(313.44, 35.92) --
	(306.91, 36.51) --
	(300.38, 37.31) --
	(293.85, 38.40) --
	(287.32, 39.85) --
	(280.79, 41.67) --
	(274.26, 43.99) --
	(267.73, 46.85) --
	(261.20, 50.21) --
	(254.67, 54.04) --
	(248.14, 58.26) --
	(241.61, 62.85) --
	(235.09, 67.47) --
	(228.56, 71.58) --
	(222.03, 74.58) --
	(215.50, 75.52) --
	(208.97, 70.32);
\definecolor{fillColor}{RGB}{102,224,74}

\path[fill=fillColor,fill opacity=0.35] (208.97, 85.92) --
	(215.50, 98.98) --
	(222.03,105.28) --
	(228.56,108.19) --
	(235.09,108.53) --
	(241.61,107.22) --
	(248.14,104.99) --
	(254.67,102.29) --
	(261.20, 99.44) --
	(267.73, 96.58) --
	(274.26, 93.81) --
	(280.79, 91.18) --
	(287.32, 88.71) --
	(293.85, 86.40) --
	(300.38, 84.24) --
	(306.91, 82.22) --
	(313.44, 80.34) --
	(319.97, 78.58) --
	(326.50, 76.92) --
	(333.03, 75.38) --
	(339.56, 73.94) --
	(339.56, 41.90) --
	(333.03, 42.62) --
	(326.50, 43.46) --
	(319.97, 44.43) --
	(313.44, 45.55) --
	(306.91, 46.83) --
	(300.38, 48.28) --
	(293.85, 49.90) --
	(287.32, 51.72) --
	(280.79, 53.71) --
	(274.26, 55.88) --
	(267.73, 58.21) --
	(261.20, 60.68) --
	(254.67, 63.28) --
	(248.14, 65.99) --
	(241.61, 68.79) --
	(235.09, 71.60) --
	(228.56, 74.33) --
	(222.03, 76.83) --
	(215.50, 78.02) --
	(208.97, 71.57) --
	cycle;

\path[] (208.97, 85.92) --
	(215.50, 98.98) --
	(222.03,105.28) --
	(228.56,108.19) --
	(235.09,108.53) --
	(241.61,107.22) --
	(248.14,104.99) --
	(254.67,102.29) --
	(261.20, 99.44) --
	(267.73, 96.58) --
	(274.26, 93.81) --
	(280.79, 91.18) --
	(287.32, 88.71) --
	(293.85, 86.40) --
	(300.38, 84.24) --
	(306.91, 82.22) --
	(313.44, 80.34) --
	(319.97, 78.58) --
	(326.50, 76.92) --
	(333.03, 75.38) --
	(339.56, 73.94);

\path[] (339.56, 41.90) --
	(333.03, 42.62) --
	(326.50, 43.46) --
	(319.97, 44.43) --
	(313.44, 45.55) --
	(306.91, 46.83) --
	(300.38, 48.28) --
	(293.85, 49.90) --
	(287.32, 51.72) --
	(280.79, 53.71) --
	(274.26, 55.88) --
	(267.73, 58.21) --
	(261.20, 60.68) --
	(254.67, 63.28) --
	(248.14, 65.99) --
	(241.61, 68.79) --
	(235.09, 71.60) --
	(228.56, 74.33) --
	(222.03, 76.83) --
	(215.50, 78.02) --
	(208.97, 71.57);
\definecolor{fillColor}{RGB}{145,44,238}

\path[fill=fillColor,fill opacity=0.35] (208.97, 84.22) --
	(215.50, 96.82) --
	(222.03,102.21) --
	(228.56,104.32) --
	(235.09,104.19) --
	(241.61,102.65) --
	(248.14,100.38) --
	(254.67, 97.76) --
	(261.20, 95.02) --
	(267.73, 92.33) --
	(274.26, 89.73) --
	(280.79, 87.25) --
	(287.32, 84.92) --
	(293.85, 82.74) --
	(300.38, 80.70) --
	(306.91, 78.81) --
	(313.44, 77.04) --
	(319.97, 75.39) --
	(326.50, 73.83) --
	(333.03, 72.34) --
	(339.56, 70.96) --
	(339.56, 43.53) --
	(333.03, 44.46) --
	(326.50, 45.52) --
	(319.97, 46.75) --
	(313.44, 48.15) --
	(306.91, 49.74) --
	(300.38, 51.56) --
	(293.85, 53.62) --
	(287.32, 55.91) --
	(280.79, 58.43) --
	(274.26, 61.19) --
	(267.73, 64.18) --
	(261.20, 67.34) --
	(254.67, 70.63) --
	(248.14, 74.01) --
	(241.61, 77.31) --
	(235.09, 80.38) --
	(228.56, 82.97) --
	(222.03, 84.71) --
	(215.50, 84.50) --
	(208.97, 76.59) --
	cycle;

\path[] (208.97, 84.22) --
	(215.50, 96.82) --
	(222.03,102.21) --
	(228.56,104.32) --
	(235.09,104.19) --
	(241.61,102.65) --
	(248.14,100.38) --
	(254.67, 97.76) --
	(261.20, 95.02) --
	(267.73, 92.33) --
	(274.26, 89.73) --
	(280.79, 87.25) --
	(287.32, 84.92) --
	(293.85, 82.74) --
	(300.38, 80.70) --
	(306.91, 78.81) --
	(313.44, 77.04) --
	(319.97, 75.39) --
	(326.50, 73.83) --
	(333.03, 72.34) --
	(339.56, 70.96);

\path[] (339.56, 43.53) --
	(333.03, 44.46) --
	(326.50, 45.52) --
	(319.97, 46.75) --
	(313.44, 48.15) --
	(306.91, 49.74) --
	(300.38, 51.56) --
	(293.85, 53.62) --
	(287.32, 55.91) --
	(280.79, 58.43) --
	(274.26, 61.19) --
	(267.73, 64.18) --
	(261.20, 67.34) --
	(254.67, 70.63) --
	(248.14, 74.01) --
	(241.61, 77.31) --
	(235.09, 80.38) --
	(228.56, 82.97) --
	(222.03, 84.71) --
	(215.50, 84.50) --
	(208.97, 76.59);
\definecolor{fillColor}{RGB}{238,121,159}

\path[fill=fillColor,fill opacity=0.35] (208.97, 86.55) --
	(215.50, 97.62) --
	(222.03,101.15) --
	(228.56,101.13) --
	(235.09, 98.50) --
	(241.61, 94.38) --
	(248.14, 89.57) --
	(254.67, 84.61) --
	(261.20, 79.79) --
	(267.73, 75.27) --
	(274.26, 71.11) --
	(280.79, 67.37) --
	(287.32, 64.01) --
	(293.85, 61.02) --
	(300.38, 58.37) --
	(306.91, 56.03) --
	(313.44, 53.96) --
	(319.97, 52.13) --
	(326.50, 50.51) --
	(333.03, 49.09) --
	(339.56, 47.83) --
	(339.56, 41.86) --
	(333.03, 42.64) --
	(326.50, 43.55) --
	(319.97, 44.60) --
	(313.44, 45.83) --
	(306.91, 47.25) --
	(300.38, 48.88) --
	(293.85, 50.77) --
	(287.32, 52.91) --
	(280.79, 55.35) --
	(274.26, 58.09) --
	(267.73, 61.15) --
	(261.20, 64.52) --
	(254.67, 68.18) --
	(248.14, 72.06) --
	(241.61, 76.02) --
	(235.09, 79.88) --
	(228.56, 83.25) --
	(222.03, 85.71) --
	(215.50, 86.07) --
	(208.97, 77.97) --
	cycle;

\path[] (208.97, 86.55) --
	(215.50, 97.62) --
	(222.03,101.15) --
	(228.56,101.13) --
	(235.09, 98.50) --
	(241.61, 94.38) --
	(248.14, 89.57) --
	(254.67, 84.61) --
	(261.20, 79.79) --
	(267.73, 75.27) --
	(274.26, 71.11) --
	(280.79, 67.37) --
	(287.32, 64.01) --
	(293.85, 61.02) --
	(300.38, 58.37) --
	(306.91, 56.03) --
	(313.44, 53.96) --
	(319.97, 52.13) --
	(326.50, 50.51) --
	(333.03, 49.09) --
	(339.56, 47.83);

\path[] (339.56, 41.86) --
	(333.03, 42.64) --
	(326.50, 43.55) --
	(319.97, 44.60) --
	(313.44, 45.83) --
	(306.91, 47.25) --
	(300.38, 48.88) --
	(293.85, 50.77) --
	(287.32, 52.91) --
	(280.79, 55.35) --
	(274.26, 58.09) --
	(267.73, 61.15) --
	(261.20, 64.52) --
	(254.67, 68.18) --
	(248.14, 72.06) --
	(241.61, 76.02) --
	(235.09, 79.88) --
	(228.56, 83.25) --
	(222.03, 85.71) --
	(215.50, 86.07) --
	(208.97, 77.97);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 70.32) --
	(215.50, 75.52) --
	(222.03, 74.58) --
	(228.56, 71.58) --
	(235.09, 67.47) --
	(241.61, 62.85) --
	(248.14, 58.26) --
	(254.67, 54.04) --
	(261.20, 50.21) --
	(267.73, 46.85) --
	(274.26, 43.99) --
	(280.79, 41.67) --
	(287.32, 39.85) --
	(293.85, 38.40) --
	(300.38, 37.31) --
	(306.91, 36.51) --
	(313.44, 35.92) --
	(319.97, 35.50) --
	(326.50, 35.22) --
	(333.03, 35.05) --
	(339.56, 35.00);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 71.57) --
	(215.50, 78.02) --
	(222.03, 76.83) --
	(228.56, 74.33) --
	(235.09, 71.60) --
	(241.61, 68.79) --
	(248.14, 65.99) --
	(254.67, 63.28) --
	(261.20, 60.68) --
	(267.73, 58.21) --
	(274.26, 55.88) --
	(280.79, 53.71) --
	(287.32, 51.72) --
	(293.85, 49.90) --
	(300.38, 48.28) --
	(306.91, 46.83) --
	(313.44, 45.55) --
	(319.97, 44.43) --
	(326.50, 43.46) --
	(333.03, 42.62) --
	(339.56, 41.90);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 76.59) --
	(215.50, 84.50) --
	(222.03, 84.71) --
	(228.56, 82.97) --
	(235.09, 80.38) --
	(241.61, 77.31) --
	(248.14, 74.01) --
	(254.67, 70.63) --
	(261.20, 67.34) --
	(267.73, 64.18) --
	(274.26, 61.19) --
	(280.79, 58.43) --
	(287.32, 55.91) --
	(293.85, 53.62) --
	(300.38, 51.56) --
	(306.91, 49.74) --
	(313.44, 48.15) --
	(319.97, 46.75) --
	(326.50, 45.52) --
	(333.03, 44.46) --
	(339.56, 43.53);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 77.97) --
	(215.50, 86.07) --
	(222.03, 85.71) --
	(228.56, 83.25) --
	(235.09, 79.88) --
	(241.61, 76.02) --
	(248.14, 72.06) --
	(254.67, 68.18) --
	(261.20, 64.52) --
	(267.73, 61.15) --
	(274.26, 58.09) --
	(280.79, 55.35) --
	(287.32, 52.91) --
	(293.85, 50.77) --
	(300.38, 48.88) --
	(306.91, 47.25) --
	(313.44, 45.83) --
	(319.97, 44.60) --
	(326.50, 43.55) --
	(333.03, 42.64) --
	(339.56, 41.86);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 97.82) --
	(215.50,113.09) --
	(222.03,119.42) --
	(228.56,121.26) --
	(235.09,120.15) --
	(241.61,117.20) --
	(248.14,113.23) --
	(254.67,108.72) --
	(261.20,104.06) --
	(267.73, 99.44) --
	(274.26, 95.04) --
	(280.79, 91.01) --
	(287.32, 87.30) --
	(293.85, 83.94) --
	(300.38, 80.89) --
	(306.91, 78.15) --
	(313.44, 75.66) --
	(319.97, 73.40) --
	(326.50, 71.32) --
	(333.03, 69.42) --
	(339.56, 67.64);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 85.92) --
	(215.50, 98.98) --
	(222.03,105.28) --
	(228.56,108.19) --
	(235.09,108.53) --
	(241.61,107.22) --
	(248.14,104.99) --
	(254.67,102.29) --
	(261.20, 99.44) --
	(267.73, 96.58) --
	(274.26, 93.81) --
	(280.79, 91.18) --
	(287.32, 88.71) --
	(293.85, 86.40) --
	(300.38, 84.24) --
	(306.91, 82.22) --
	(313.44, 80.34) --
	(319.97, 78.58) --
	(326.50, 76.92) --
	(333.03, 75.38) --
	(339.56, 73.94);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 84.22) --
	(215.50, 96.82) --
	(222.03,102.21) --
	(228.56,104.32) --
	(235.09,104.19) --
	(241.61,102.65) --
	(248.14,100.38) --
	(254.67, 97.76) --
	(261.20, 95.02) --
	(267.73, 92.33) --
	(274.26, 89.73) --
	(280.79, 87.25) --
	(287.32, 84.92) --
	(293.85, 82.74) --
	(300.38, 80.70) --
	(306.91, 78.81) --
	(313.44, 77.04) --
	(319.97, 75.39) --
	(326.50, 73.83) --
	(333.03, 72.34) --
	(339.56, 70.96);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.97, 86.55) --
	(215.50, 97.62) --
	(222.03,101.15) --
	(228.56,101.13) --
	(235.09, 98.50) --
	(241.61, 94.38) --
	(248.14, 89.57) --
	(254.67, 84.61) --
	(261.20, 79.79) --
	(267.73, 75.27) --
	(274.26, 71.11) --
	(280.79, 67.37) --
	(287.32, 64.01) --
	(293.85, 61.02) --
	(300.38, 58.37) --
	(306.91, 56.03) --
	(313.44, 53.96) --
	(319.97, 52.13) --
	(326.50, 50.51) --
	(333.03, 49.09) --
	(339.56, 47.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (208.97, 83.14) --
	(215.50, 92.83) --
	(222.03, 94.39) --
	(228.56, 92.95) --
	(235.09, 89.65) --
	(241.61, 85.32) --
	(248.14, 80.60) --
	(254.67, 75.89) --
	(261.20, 71.40) --
	(267.73, 67.25) --
	(274.26, 63.48) --
	(280.79, 60.12) --
	(287.32, 57.15) --
	(293.85, 54.54) --
	(300.38, 52.26) --
	(306.91, 50.28) --
	(313.44, 48.56) --
	(319.97, 47.07) --
	(326.50, 45.78) --
	(333.03, 44.67) --
	(339.56, 43.71);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97, 83.14) --
	(215.50, 93.01) --
	(222.03, 94.83) --
	(228.56, 93.71) --
	(235.09, 90.74) --
	(241.61, 86.75) --
	(248.14, 82.33) --
	(254.67, 77.87) --
	(261.20, 73.57) --
	(267.73, 69.55) --
	(274.26, 65.87) --
	(280.79, 62.55) --
	(287.32, 59.57) --
	(293.85, 56.92) --
	(300.38, 54.58) --
	(306.91, 52.51) --
	(313.44, 50.70) --
	(319.97, 49.11) --
	(326.50, 47.71) --
	(333.03, 46.48) --
	(339.56, 45.41);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97, 83.14) --
	(215.50, 94.25) --
	(222.03, 97.41) --
	(228.56, 97.68) --
	(235.09, 96.20) --
	(241.61, 93.67) --
	(248.14, 90.59) --
	(254.67, 87.27) --
	(261.20, 83.91) --
	(267.73, 80.63) --
	(274.26, 77.49) --
	(280.79, 74.53) --
	(287.32, 71.76) --
	(293.85, 69.20) --
	(300.38, 66.83) --
	(306.91, 64.66) --
	(313.44, 62.66) --
	(319.97, 60.83) --
	(326.50, 59.15) --
	(333.03, 57.61) --
	(339.56, 56.20);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97, 83.14) --
	(215.50, 94.28) --
	(222.03, 97.48) --
	(228.56, 97.79) --
	(235.09, 96.36) --
	(241.61, 93.89) --
	(248.14, 90.85) --
	(254.67, 87.57) --
	(261.20, 84.24) --
	(267.73, 80.98) --
	(274.26, 77.86) --
	(280.79, 74.91) --
	(287.32, 72.16) --
	(293.85, 69.60) --
	(300.38, 67.24) --
	(306.91, 65.06) --
	(313.44, 63.06) --
	(319.97, 61.22) --
	(326.50, 59.54) --
	(333.03, 57.99) --
	(339.56, 56.58);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.97, 83.14) --
	(215.50, 92.85) --
	(222.03, 95.00) --
	(228.56, 94.03) --
	(235.09, 91.15) --
	(241.61, 87.24) --
	(248.14, 82.92) --
	(254.67, 78.56) --
	(261.20, 74.37) --
	(267.73, 70.47) --
	(274.26, 66.90) --
	(280.79, 63.69) --
	(287.32, 60.84) --
	(293.85, 58.31) --
	(300.38, 56.10) --
	(306.91, 54.16) --
	(313.44, 52.46) --
	(319.97, 50.99) --
	(326.50, 49.70) --
	(333.03, 48.57) --
	(339.56, 47.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (208.97, 82.27) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (215.50, 91.96) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (222.03, 93.52) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (228.56, 92.09) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (235.09, 88.78) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (241.61, 84.45) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (248.14, 79.73) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (254.67, 75.02) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (261.20, 70.53) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (267.73, 66.38) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (274.26, 62.62) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (280.79, 59.25) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (287.32, 56.28) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (293.85, 53.67) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (300.38, 51.39) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (306.91, 49.41) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (313.44, 47.69) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (319.97, 46.20) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (326.50, 44.91) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (333.03, 43.80) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (339.56, 42.84) { };
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97, 80.68) --
	(211.43, 83.14) --
	(208.97, 85.60) --
	(206.51, 83.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50, 90.55) --
	(217.95, 93.01) --
	(215.50, 95.47) --
	(213.04, 93.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03, 92.38) --
	(224.48, 94.83) --
	(222.03, 97.29) --
	(219.57, 94.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 91.25) --
	(231.01, 93.71) --
	(228.56, 96.17) --
	(226.10, 93.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.09, 88.28) --
	(237.54, 90.74) --
	(235.09, 93.20) --
	(232.63, 90.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.61, 84.29) --
	(244.07, 86.75) --
	(241.61, 89.21) --
	(239.16, 86.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14, 79.87) --
	(250.60, 82.33) --
	(248.14, 84.79) --
	(245.69, 82.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.67, 75.41) --
	(257.13, 77.87) --
	(254.67, 80.33) --
	(252.22, 77.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20, 71.11) --
	(263.66, 73.57) --
	(261.20, 76.03) --
	(258.75, 73.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.73, 67.09) --
	(270.19, 69.55) --
	(267.73, 72.01) --
	(265.27, 69.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26, 63.41) --
	(276.72, 65.87) --
	(274.26, 68.33) --
	(271.80, 65.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79, 60.09) --
	(283.25, 62.55) --
	(280.79, 65.00) --
	(278.33, 62.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.32, 57.11) --
	(289.78, 59.57) --
	(287.32, 62.03) --
	(284.86, 59.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85, 54.46) --
	(296.31, 56.92) --
	(293.85, 59.38) --
	(291.39, 56.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38, 52.12) --
	(302.84, 54.58) --
	(300.38, 57.04) --
	(297.92, 54.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.91, 50.05) --
	(309.37, 52.51) --
	(306.91, 54.97) --
	(304.45, 52.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.44, 48.24) --
	(315.90, 50.70) --
	(313.44, 53.16) --
	(310.98, 50.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.97, 46.65) --
	(322.43, 49.11) --
	(319.97, 51.57) --
	(317.51, 49.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.50, 45.25) --
	(328.96, 47.71) --
	(326.50, 50.17) --
	(324.04, 47.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03, 44.02) --
	(335.49, 46.48) --
	(333.03, 48.94) --
	(330.57, 46.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.56, 42.95) --
	(342.02, 45.41) --
	(339.56, 47.87) --
	(337.10, 45.41) --
	cycle;
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97, 80.68) --
	(211.43, 83.14) --
	(208.97, 85.60) --
	(206.51, 83.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50, 91.79) --
	(217.95, 94.25) --
	(215.50, 96.71) --
	(213.04, 94.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03, 94.95) --
	(224.48, 97.41) --
	(222.03, 99.87) --
	(219.57, 97.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 95.22) --
	(231.01, 97.68) --
	(228.56,100.14) --
	(226.10, 97.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.09, 93.74) --
	(237.54, 96.20) --
	(235.09, 98.66) --
	(232.63, 96.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.61, 91.21) --
	(244.07, 93.67) --
	(241.61, 96.13) --
	(239.16, 93.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14, 88.13) --
	(250.60, 90.59) --
	(248.14, 93.05) --
	(245.69, 90.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.67, 84.81) --
	(257.13, 87.27) --
	(254.67, 89.73) --
	(252.22, 87.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20, 81.45) --
	(263.66, 83.91) --
	(261.20, 86.37) --
	(258.75, 83.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.73, 78.17) --
	(270.19, 80.63) --
	(267.73, 83.09) --
	(265.27, 80.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26, 75.03) --
	(276.72, 77.49) --
	(274.26, 79.95) --
	(271.80, 77.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79, 72.07) --
	(283.25, 74.53) --
	(280.79, 76.99) --
	(278.33, 74.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.32, 69.30) --
	(289.78, 71.76) --
	(287.32, 74.22) --
	(284.86, 71.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85, 66.74) --
	(296.31, 69.20) --
	(293.85, 71.66) --
	(291.39, 69.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38, 64.38) --
	(302.84, 66.83) --
	(300.38, 69.29) --
	(297.92, 66.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.91, 62.20) --
	(309.37, 64.66) --
	(306.91, 67.12) --
	(304.45, 64.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.44, 60.20) --
	(315.90, 62.66) --
	(313.44, 65.12) --
	(310.98, 62.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.97, 58.37) --
	(322.43, 60.83) --
	(319.97, 63.29) --
	(317.51, 60.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.50, 56.69) --
	(328.96, 59.15) --
	(326.50, 61.61) --
	(324.04, 59.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03, 55.15) --
	(335.49, 57.61) --
	(333.03, 60.07) --
	(330.57, 57.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.56, 53.75) --
	(342.02, 56.20) --
	(339.56, 58.66) --
	(337.10, 56.20) --
	cycle;
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.00, 81.18) rectangle (210.93, 85.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.53, 92.32) rectangle (217.46, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06, 95.52) rectangle (223.99, 99.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.59, 95.83) rectangle (230.52, 99.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.12, 94.40) rectangle (237.05, 98.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.65, 91.92) rectangle (243.58, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 88.89) rectangle (250.11, 92.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.71, 85.61) rectangle (256.64, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.24, 82.28) rectangle (263.17, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.77, 79.02) rectangle (269.70, 82.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.30, 75.90) rectangle (276.23, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.83, 72.95) rectangle (282.76, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.36, 70.19) rectangle (289.29, 74.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.89, 67.64) rectangle (295.82, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.42, 65.27) rectangle (302.35, 69.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.95, 63.10) rectangle (308.88, 67.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.48, 61.09) rectangle (315.40, 65.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.01, 59.26) rectangle (321.93, 63.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.54, 57.57) rectangle (328.46, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.07, 56.03) rectangle (334.99, 59.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.60, 54.61) rectangle (341.52, 58.54);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97, 86.19) --
	(211.61, 81.61) --
	(206.32, 81.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50, 95.90) --
	(218.14, 91.32) --
	(212.85, 91.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03, 98.05) --
	(224.67, 93.48) --
	(219.38, 93.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 97.08) --
	(231.20, 92.50) --
	(225.91, 92.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.09, 94.20) --
	(237.73, 89.63) --
	(232.44, 89.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.61, 90.29) --
	(244.26, 85.71) --
	(238.97, 85.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14, 85.97) --
	(250.79, 81.39) --
	(245.50, 81.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.67, 81.61) --
	(257.32, 77.03) --
	(252.03, 77.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20, 77.43) --
	(263.85, 72.85) --
	(258.56, 72.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.73, 73.52) --
	(270.38, 68.95) --
	(265.09, 68.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.26, 69.96) --
	(276.91, 65.38) --
	(271.62, 65.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79, 66.75) --
	(283.44, 62.17) --
	(278.15, 62.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.32, 63.89) --
	(289.97, 59.31) --
	(284.68, 59.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85, 61.36) --
	(296.50, 56.79) --
	(291.21, 56.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.38, 59.15) --
	(303.03, 54.57) --
	(297.74, 54.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.91, 57.21) --
	(309.56, 52.63) --
	(304.27, 52.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.44, 55.51) --
	(316.09, 50.94) --
	(310.80, 50.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.97, 54.04) --
	(322.62, 49.46) --
	(317.33, 49.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.50, 52.75) --
	(329.14, 48.17) --
	(323.86, 48.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03, 51.63) --
	(335.67, 47.05) --
	(330.39, 47.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.56, 50.64) --
	(342.20, 46.06) --
	(336.92, 46.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.97, 84.34) --
	(215.50, 95.72) --
	(222.03, 98.90) --
	(228.56, 99.21) --
	(235.09, 97.87) --
	(241.61, 95.53) --
	(248.14, 92.66) --
	(254.67, 89.54) --
	(261.20, 86.36) --
	(267.73, 83.22) --
	(274.26, 80.19) --
	(280.79, 77.30) --
	(287.32, 74.56) --
	(293.85, 71.98) --
	(300.38, 69.57) --
	(306.91, 67.31) --
	(313.44, 65.20) --
	(319.97, 63.23) --
	(326.50, 61.40) --
	(333.03, 59.69) --
	(339.56, 58.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (208.97, 83.48) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (215.50, 94.85) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (222.03, 98.03) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (228.56, 98.34) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (235.09, 97.00) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (241.61, 94.66) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (248.14, 91.79) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (254.67, 88.67) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (261.20, 85.49) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (267.73, 82.35) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (274.26, 79.32) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (280.79, 76.43) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (287.32, 73.69) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (293.85, 71.11) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (300.38, 68.70) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (306.91, 66.44) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (313.44, 64.33) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (319.97, 62.36) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (326.50, 60.53) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (333.03, 58.83) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (339.56, 57.24) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44, 36.84) -- (346.09, 36.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.44, 30.69) rectangle (346.09,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 37.09,125.58) rectangle (180.74,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.09,125.58) rectangle (180.74,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.92,130.83) {$ \epsilon_{1} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] (202.44,125.58) rectangle (346.09,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.44,125.58) rectangle (346.09,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.26,130.83) {$ \epsilon_{2} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] ( 37.09,242.54) rectangle (180.74,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.09,242.54) rectangle (180.74,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.92,247.79) {$ \epsilon_{1} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (202.44,242.54) rectangle (346.09,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.44,242.54) rectangle (346.09,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.26,247.79) {$ \epsilon_{2} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 27.94) --
	( 43.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27, 27.94) --
	( 76.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92, 27.94) --
	(108.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.57, 27.94) --
	(141.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.21, 27.94) --
	(174.21, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.62, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.27, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.92, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.57, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.21, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.97, 27.94) --
	(208.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.61, 27.94) --
	(241.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.26, 27.94) --
	(274.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.91, 27.94) --
	(306.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56, 27.94) --
	(339.56, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.97, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.61, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.26, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.91, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.56, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49,150.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49,177.34) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49,203.94) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49,230.54) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69,153.77) --
	(202.44,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69,180.37) --
	(202.44,180.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69,206.97) --
	(202.44,206.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69,233.57) --
	(202.44,233.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49, 33.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49, 58.40) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49, 82.99) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.49,107.58) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69, 36.84) --
	(202.44, 36.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69, 61.43) --
	(202.44, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69, 86.02) --
	(202.44, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69,110.61) --
	(202.44,110.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,160.67) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,180.28) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,199.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,219.49) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,239.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,163.70) --
	( 37.09,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,183.31) --
	( 37.09,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,202.91) --
	( 37.09,202.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,222.52) --
	( 37.09,222.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,242.13) --
	( 37.09,242.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 53.82) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 80.80) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,107.78) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 56.85) --
	( 37.09, 56.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 83.83) --
	( 37.09, 83.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,110.81) --
	( 37.09,110.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.59,  7.64) {Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Response};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.09, 80.14) rectangle (435.52,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (362.59,178.94) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.59,157.91) rectangle (377.05,172.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (364.04,165.14) -- (375.60,165.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (369.82,164.27) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.59,143.46) rectangle (377.05,157.91);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (364.04,150.69) -- (375.60,150.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.82,148.23) --
	(372.28,150.69) --
	(369.82,153.15) --
	(367.36,150.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.59,129.01) rectangle (377.05,143.46);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (364.04,136.23) -- (375.60,136.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.82,133.77) --
	(372.28,136.23) --
	(369.82,138.69) --
	(367.36,136.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.59,114.55) rectangle (377.05,129.01);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (364.04,121.78) -- (375.60,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,119.82) rectangle (371.78,123.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.59,100.10) rectangle (377.05,114.55);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (364.04,107.32) -- (375.60,107.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.82,110.38) --
	(372.46,105.80) --
	(367.18,105.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.59, 85.64) rectangle (377.05,100.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.04, 92.87) -- (375.60, 92.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (369.82, 92.00) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55,162.11) {PMG-SVAR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55,147.66) {N/no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55,133.20) {no/T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55,118.75) {N/T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55,104.29) {MG-PC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.55, 89.84) {True IRF};
\end{scope}
\end{tikzpicture}


==> Fig_MeanLengths_SN4N20T100.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-23 06:28:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,147.65) rectangle (195.99,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,147.65) rectangle (195.99,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,168.45) --
	(195.99,168.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,201.44) --
	(195.99,201.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,234.43) --
	(195.99,234.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.90,147.65) --
	( 59.90,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.68,147.65) --
	( 96.68,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.46,147.65) --
	(133.46,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.24,147.65) --
	(170.24,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,151.96) --
	(195.99,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,184.95) --
	(195.99,184.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,217.94) --
	(195.99,217.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.51,147.65) --
	( 41.51,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29,147.65) --
	( 78.29,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07,147.65) --
	(115.07,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.85,147.65) --
	(151.85,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63,147.65) --
	(188.63,242.54);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,172.62) --
	( 48.87,177.82) --
	( 56.22,181.53) --
	( 63.58,183.03) --
	( 70.94,182.70) --
	( 78.29,181.25) --
	( 85.65,179.25) --
	( 93.00,176.99) --
	(100.36,174.71) --
	(107.72,172.50) --
	(115.07,170.47) --
	(122.43,168.62) --
	(129.78,166.96) --
	(137.14,165.53) --
	(144.50,164.26) --
	(151.85,163.15) --
	(159.21,162.18) --
	(166.56,161.31) --
	(173.92,160.55) --
	(181.28,159.85) --
	(188.63,159.22);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,173.14) --
	( 48.87,178.57) --
	( 56.22,182.33) --
	( 63.58,183.88) --
	( 70.94,183.54) --
	( 78.29,182.04) --
	( 85.65,179.95) --
	( 93.00,177.63) --
	(100.36,175.26) --
	(107.72,172.98) --
	(115.07,170.88) --
	(122.43,168.95) --
	(129.78,167.24) --
	(137.14,165.74) --
	(144.50,164.42) --
	(151.85,163.25) --
	(159.21,162.22) --
	(166.56,161.32) --
	(173.92,160.53) --
	(181.28,159.81) --
	(188.63,159.16);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,172.22) --
	( 48.87,179.49) --
	( 56.22,183.81) --
	( 63.58,186.72) --
	( 70.94,188.63) --
	( 78.29,189.82) --
	( 85.65,190.36) --
	( 93.00,190.43) --
	(100.36,190.11) --
	(107.72,189.48) --
	(115.07,188.76) --
	(122.43,187.99) --
	(129.78,187.25) --
	(137.14,186.54) --
	(144.50,185.87) --
	(151.85,185.19) --
	(159.21,184.55) --
	(166.56,183.97) --
	(173.92,183.38) --
	(181.28,182.79) --
	(188.63,182.18);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,173.67) --
	( 48.87,181.65) --
	( 56.22,186.19) --
	( 63.58,189.03) --
	( 70.94,190.61) --
	( 78.29,191.47) --
	( 85.65,191.73) --
	( 93.00,191.48) --
	(100.36,190.88) --
	(107.72,190.04) --
	(115.07,189.16) --
	(122.43,188.20) --
	(129.78,187.22) --
	(137.14,186.36) --
	(144.50,185.53) --
	(151.85,184.73) --
	(159.21,183.99) --
	(166.56,183.29) --
	(173.92,182.60) --
	(181.28,181.91) --
	(188.63,181.25);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,186.30) --
	( 48.87,198.06) --
	( 56.22,206.54) --
	( 63.58,211.48) --
	( 70.94,213.63) --
	( 78.29,214.10) --
	( 85.65,213.51) --
	( 93.00,212.17) --
	(100.36,210.41) --
	(107.72,208.37) --
	(115.07,206.22) --
	(122.43,204.09) --
	(129.78,202.04) --
	(137.14,200.10) --
	(144.50,198.33) --
	(151.85,196.70) --
	(159.21,195.20) --
	(166.56,193.82) --
	(173.92,192.55) --
	(181.28,191.34) --
	(188.63,190.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,187.56) --
	( 48.87,200.21) --
	( 56.22,208.78) --
	( 63.58,213.39) --
	( 70.94,215.21) --
	( 78.29,215.27) --
	( 85.65,214.26) --
	( 93.00,212.61) --
	(100.36,210.64) --
	(107.72,208.34) --
	(115.07,205.99) --
	(122.43,203.67) --
	(129.78,201.44) --
	(137.14,199.35) --
	(144.50,197.44) --
	(151.85,195.67) --
	(159.21,194.06) --
	(166.56,192.56) --
	(173.92,191.12) --
	(181.28,189.77) --
	(188.63,188.48);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,175.18) --
	( 48.87,177.87) --
	( 56.22,189.81) --
	( 63.58,202.02) --
	( 70.94,211.17) --
	( 78.29,217.34) --
	( 85.65,220.90) --
	( 93.00,222.06) --
	(100.36,221.62) --
	(107.72,220.11) --
	(115.07,217.80) --
	(122.43,214.87) --
	(129.78,211.58) --
	(137.14,208.37) --
	(144.50,205.21) --
	(151.85,202.08) --
	(159.21,199.18) --
	(166.56,196.49) --
	(173.92,194.01) --
	(181.28,191.69) --
	(188.63,189.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51,178.57) --
	( 48.87,181.36) --
	( 56.22,194.86) --
	( 63.58,208.98) --
	( 70.94,219.58) --
	( 78.29,226.95) --
	( 85.65,231.25) --
	( 93.00,232.99) --
	(100.36,232.81) --
	(107.72,231.28) --
	(115.07,228.84) --
	(122.43,225.82) --
	(129.78,222.47) --
	(137.14,218.98) --
	(144.50,215.49) --
	(151.85,212.09) --
	(159.21,208.83) --
	(166.56,205.74) --
	(173.92,202.85) --
	(181.28,200.16) --
	(188.63,197.65);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,170.16) --
	( 43.97,172.62) --
	( 41.51,175.08) --
	( 39.05,172.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,175.36) --
	( 51.33,177.82) --
	( 48.87,180.28) --
	( 46.41,177.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,179.08) --
	( 58.68,181.53) --
	( 56.22,183.99) --
	( 53.76,181.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,180.58) --
	( 66.04,183.03) --
	( 63.58,185.49) --
	( 61.12,183.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,180.24) --
	( 73.40,182.70) --
	( 70.94,185.16) --
	( 68.48,182.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,178.79) --
	( 80.75,181.25) --
	( 78.29,183.71) --
	( 75.83,181.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,176.79) --
	( 88.11,179.25) --
	( 85.65,181.71) --
	( 83.19,179.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,174.53) --
	( 95.46,176.99) --
	( 93.00,179.45) --
	( 90.55,176.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,172.25) --
	(102.82,174.71) --
	(100.36,177.17) --
	( 97.90,174.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,170.05) --
	(110.18,172.50) --
	(107.72,174.96) --
	(105.26,172.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,168.01) --
	(117.53,170.47) --
	(115.07,172.93) --
	(112.61,170.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,166.16) --
	(124.89,168.62) --
	(122.43,171.08) --
	(119.97,168.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,164.51) --
	(132.24,166.96) --
	(129.78,169.42) --
	(127.33,166.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,163.07) --
	(139.60,165.53) --
	(137.14,167.99) --
	(134.68,165.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,161.80) --
	(146.96,164.26) --
	(144.50,166.72) --
	(142.04,164.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,160.69) --
	(154.31,163.15) --
	(151.85,165.61) --
	(149.39,163.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,159.72) --
	(161.67,162.18) --
	(159.21,164.64) --
	(156.75,162.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,158.85) --
	(169.02,161.31) --
	(166.56,163.77) --
	(164.11,161.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,158.09) --
	(176.38,160.55) --
	(173.92,163.01) --
	(171.46,160.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,157.39) --
	(183.74,159.85) --
	(181.28,162.31) --
	(178.82,159.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,156.76) --
	(191.09,159.22) --
	(188.63,161.68) --
	(186.17,159.22) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,173.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,178.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,182.33) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,183.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,183.54) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,182.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,179.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,177.63) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,175.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,172.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,170.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,168.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,167.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,165.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,164.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,163.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,162.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,161.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,160.53) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,159.81) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,159.16) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,169.77) --
	( 43.97,172.22) --
	( 41.51,174.68) --
	( 39.05,172.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,177.03) --
	( 51.33,179.49) --
	( 48.87,181.95) --
	( 46.41,179.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,181.35) --
	( 58.68,183.81) --
	( 56.22,186.27) --
	( 53.76,183.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,184.26) --
	( 66.04,186.72) --
	( 63.58,189.18) --
	( 61.12,186.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,186.17) --
	( 73.40,188.63) --
	( 70.94,191.09) --
	( 68.48,188.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,187.36) --
	( 80.75,189.82) --
	( 78.29,192.28) --
	( 75.83,189.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,187.90) --
	( 88.11,190.36) --
	( 85.65,192.82) --
	( 83.19,190.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,187.98) --
	( 95.46,190.43) --
	( 93.00,192.89) --
	( 90.55,190.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,187.65) --
	(102.82,190.11) --
	(100.36,192.57) --
	( 97.90,190.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,187.02) --
	(110.18,189.48) --
	(107.72,191.94) --
	(105.26,189.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,186.30) --
	(117.53,188.76) --
	(115.07,191.22) --
	(112.61,188.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,185.53) --
	(124.89,187.99) --
	(122.43,190.45) --
	(119.97,187.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,184.79) --
	(132.24,187.25) --
	(129.78,189.71) --
	(127.33,187.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,184.08) --
	(139.60,186.54) --
	(137.14,189.00) --
	(134.68,186.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,183.41) --
	(146.96,185.87) --
	(144.50,188.33) --
	(142.04,185.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,182.73) --
	(154.31,185.19) --
	(151.85,187.65) --
	(149.39,185.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,182.09) --
	(161.67,184.55) --
	(159.21,187.01) --
	(156.75,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,181.51) --
	(169.02,183.97) --
	(166.56,186.43) --
	(164.11,183.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,180.92) --
	(176.38,183.38) --
	(173.92,185.84) --
	(171.46,183.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,180.33) --
	(183.74,182.79) --
	(181.28,185.25) --
	(178.82,182.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,179.72) --
	(191.09,182.18) --
	(188.63,184.64) --
	(186.17,182.18) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,173.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,181.65) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,186.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,189.03) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,190.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,191.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,191.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,191.48) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,190.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,190.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,189.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,188.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,187.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,186.36) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,185.53) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,184.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,183.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,183.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,182.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,181.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,181.25) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.55,184.34) rectangle ( 43.47,188.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91,196.10) rectangle ( 50.83,200.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26,204.58) rectangle ( 58.19,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62,209.51) rectangle ( 65.54,213.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,211.67) rectangle ( 72.90,215.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33,212.14) rectangle ( 80.25,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.69,211.55) rectangle ( 87.61,215.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,210.21) rectangle ( 94.97,214.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.40,208.45) rectangle (102.32,212.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75,206.41) rectangle (109.68,210.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,204.26) rectangle (117.03,208.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,202.13) rectangle (124.39,206.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82,200.08) rectangle (131.75,204.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18,198.14) rectangle (139.10,202.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.53,196.37) rectangle (146.46,200.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89,194.74) rectangle (153.81,198.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.25,193.24) rectangle (161.17,197.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,191.86) rectangle (168.53,195.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.96,190.58) rectangle (175.88,194.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.31,189.37) rectangle (183.24,193.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.67,188.18) rectangle (190.59,192.10);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51,187.56) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,200.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,208.78) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,213.39) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,215.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,215.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,214.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,212.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,210.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72,208.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,205.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43,203.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,201.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14,199.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50,197.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,195.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21,194.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,192.56) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92,191.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,189.77) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,188.48) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,178.23) --
	( 44.15,173.66) --
	( 38.87,173.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,180.92) --
	( 51.51,176.34) --
	( 46.23,176.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,192.86) --
	( 58.87,188.29) --
	( 53.58,188.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,205.07) --
	( 66.22,200.50) --
	( 60.94,200.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,214.22) --
	( 73.58,209.64) --
	( 68.29,209.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,220.40) --
	( 80.93,215.82) --
	( 75.65,215.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,223.95) --
	( 88.29,219.38) --
	( 83.01,219.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,225.11) --
	( 95.65,220.53) --
	( 90.36,220.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,224.67) --
	(103.00,220.09) --
	( 97.72,220.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,223.17) --
	(110.36,218.59) --
	(105.07,218.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,220.85) --
	(117.71,216.27) --
	(112.43,216.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,217.93) --
	(125.07,213.35) --
	(119.79,213.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,214.63) --
	(132.43,210.05) --
	(127.14,210.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,211.42) --
	(139.78,206.84) --
	(134.50,206.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,208.27) --
	(147.14,203.69) --
	(141.85,203.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,205.13) --
	(154.49,200.56) --
	(149.21,200.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,202.23) --
	(161.85,197.65) --
	(156.57,197.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,199.55) --
	(169.21,194.97) --
	(163.92,194.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,197.06) --
	(176.56,192.48) --
	(171.28,192.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,194.74) --
	(183.92,190.17) --
	(178.63,190.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,192.55) --
	(191.28,187.97) --
	(185.99,187.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,175.52) --
	( 44.15,180.10) --
	( 38.87,180.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87,178.31) --
	( 51.51,182.89) --
	( 46.23,182.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,191.81) --
	( 58.87,196.38) --
	( 53.58,196.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,205.92) --
	( 66.22,210.50) --
	( 60.94,210.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,216.53) --
	( 73.58,221.10) --
	( 68.29,221.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,223.90) --
	( 80.93,228.47) --
	( 75.65,228.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,228.20) --
	( 88.29,232.78) --
	( 83.01,232.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,229.94) --
	( 95.65,234.51) --
	( 90.36,234.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,229.76) --
	(103.00,234.33) --
	( 97.72,234.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,228.23) --
	(110.36,232.81) --
	(105.07,232.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,225.79) --
	(117.71,230.36) --
	(112.43,230.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,222.76) --
	(125.07,227.34) --
	(119.79,227.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,219.42) --
	(132.43,223.99) --
	(127.14,223.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,215.93) --
	(139.78,220.51) --
	(134.50,220.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,212.44) --
	(147.14,217.02) --
	(141.85,217.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85,209.04) --
	(154.49,213.62) --
	(149.21,213.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,205.78) --
	(161.85,210.35) --
	(156.57,210.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,202.69) --
	(169.21,207.27) --
	(163.92,207.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92,199.80) --
	(176.56,204.38) --
	(171.28,204.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28,197.10) --
	(183.92,201.68) --
	(178.63,201.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,194.59) --
	(191.28,199.17) --
	(185.99,199.17) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,147.65) rectangle (195.99,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (195.99,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (195.99,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 51.49) --
	(195.99, 51.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 84.48) --
	(195.99, 84.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,117.47) --
	(195.99,117.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.90, 30.69) --
	( 59.90,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.68, 30.69) --
	( 96.68,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.46, 30.69) --
	(133.46,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.24, 30.69) --
	(170.24,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 35.00) --
	(195.99, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 67.99) --
	(195.99, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,100.97) --
	(195.99,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.51, 30.69) --
	( 41.51,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29, 30.69) --
	( 78.29,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07, 30.69) --
	(115.07,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.85, 30.69) --
	(151.85,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 30.69) --
	(188.63,125.58);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 61.99) --
	( 48.87, 67.87) --
	( 56.22, 69.27) --
	( 63.58, 68.97) --
	( 70.94, 67.50) --
	( 78.29, 65.34) --
	( 85.65, 62.85) --
	( 93.00, 60.31) --
	(100.36, 57.87) --
	(107.72, 55.61) --
	(115.07, 53.54) --
	(122.43, 51.71) --
	(129.78, 50.11) --
	(137.14, 48.71) --
	(144.50, 47.47) --
	(151.85, 46.38) --
	(159.21, 45.42) --
	(166.56, 44.57) --
	(173.92, 43.80) --
	(181.28, 43.10) --
	(188.63, 42.46);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 62.75) --
	( 48.87, 68.79) --
	( 56.22, 70.21) --
	( 63.58, 69.91) --
	( 70.94, 68.37) --
	( 78.29, 66.12) --
	( 85.65, 63.56) --
	( 93.00, 60.93) --
	(100.36, 58.40) --
	(107.72, 56.05) --
	(115.07, 53.92) --
	(122.43, 52.02) --
	(129.78, 50.35) --
	(137.14, 48.88) --
	(144.50, 47.58) --
	(151.85, 46.44) --
	(159.21, 45.44) --
	(166.56, 44.55) --
	(173.92, 43.75) --
	(181.28, 43.03) --
	(188.63, 42.36);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 61.85) --
	( 48.87, 69.42) --
	( 56.22, 72.81) --
	( 63.58, 75.10) --
	( 70.94, 76.52) --
	( 78.29, 77.25) --
	( 85.65, 77.34) --
	( 93.00, 76.97) --
	(100.36, 76.28) --
	(107.72, 75.49) --
	(115.07, 74.68) --
	(122.43, 73.86) --
	(129.78, 73.10) --
	(137.14, 72.40) --
	(144.50, 71.70) --
	(151.85, 71.02) --
	(159.21, 70.41) --
	(166.56, 69.79) --
	(173.92, 69.12) --
	(181.28, 68.45) --
	(188.63, 67.76);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 63.97) --
	( 48.87, 71.87) --
	( 56.22, 75.23) --
	( 63.58, 77.30) --
	( 70.94, 78.47) --
	( 78.29, 78.90) --
	( 85.65, 78.68) --
	( 93.00, 78.02) --
	(100.36, 77.08) --
	(107.72, 76.08) --
	(115.07, 75.04) --
	(122.43, 74.02) --
	(129.78, 73.06) --
	(137.14, 72.19) --
	(144.50, 71.34) --
	(151.85, 70.51) --
	(159.21, 69.75) --
	(166.56, 68.98) --
	(173.92, 68.25) --
	(181.28, 67.52) --
	(188.63, 66.77);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 82.36) --
	( 48.87, 94.90) --
	( 56.22,100.06) --
	( 63.58,102.76) --
	( 70.94,103.48) --
	( 78.29,102.90) --
	( 85.65,101.46) --
	( 93.00, 99.47) --
	(100.36, 97.22) --
	(107.72, 94.82) --
	(115.07, 92.48) --
	(122.43, 90.26) --
	(129.78, 88.12) --
	(137.14, 86.18) --
	(144.50, 84.40) --
	(151.85, 82.79) --
	(159.21, 81.29) --
	(166.56, 79.91) --
	(173.92, 78.55) --
	(181.28, 77.25) --
	(188.63, 76.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 84.67) --
	( 48.87, 97.29) --
	( 56.22,102.46) --
	( 63.58,104.74) --
	( 70.94,105.02) --
	( 78.29,104.01) --
	( 85.65,102.22) --
	( 93.00,100.01) --
	(100.36, 97.45) --
	(107.72, 94.84) --
	(115.07, 92.27) --
	(122.43, 89.81) --
	(129.78, 87.54) --
	(137.14, 85.43) --
	(144.50, 83.49) --
	(151.85, 81.71) --
	(159.21, 80.02) --
	(166.56, 78.47) --
	(173.92, 76.98) --
	(181.28, 75.59) --
	(188.63, 74.26);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 58.94) --
	( 48.87, 71.89) --
	( 56.22, 85.29) --
	( 63.58, 96.36) --
	( 70.94,103.76) --
	( 78.29,108.00) --
	( 85.65,109.70) --
	( 93.00,109.59) --
	(100.36,108.24) --
	(107.72,105.85) --
	(115.07,102.82) --
	(122.43, 99.44) --
	(129.78, 96.15) --
	(137.14, 92.86) --
	(144.50, 89.64) --
	(151.85, 86.54) --
	(159.21, 83.71) --
	(166.56, 81.05) --
	(173.92, 78.52) --
	(181.28, 76.16) --
	(188.63, 73.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.51, 62.33) --
	( 48.87, 76.81) --
	( 56.22, 92.17) --
	( 63.58,105.03) --
	( 70.94,113.79) --
	( 78.29,118.91) --
	( 85.65,121.16) --
	( 93.00,121.26) --
	(100.36,119.85) --
	(107.72,117.42) --
	(115.07,114.35) --
	(122.43,110.92) --
	(129.78,107.32) --
	(137.14,103.69) --
	(144.50,100.14) --
	(151.85, 96.72) --
	(159.21, 93.47) --
	(166.56, 90.40) --
	(173.92, 87.53) --
	(181.28, 84.85) --
	(188.63, 82.34);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51, 59.53) --
	( 43.97, 61.99) --
	( 41.51, 64.45) --
	( 39.05, 61.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 65.41) --
	( 51.33, 67.87) --
	( 48.87, 70.33) --
	( 46.41, 67.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22, 66.81) --
	( 58.68, 69.27) --
	( 56.22, 71.73) --
	( 53.76, 69.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 66.51) --
	( 66.04, 68.97) --
	( 63.58, 71.43) --
	( 61.12, 68.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 65.04) --
	( 73.40, 67.50) --
	( 70.94, 69.96) --
	( 68.48, 67.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29, 62.88) --
	( 80.75, 65.34) --
	( 78.29, 67.80) --
	( 75.83, 65.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65, 60.39) --
	( 88.11, 62.85) --
	( 85.65, 65.31) --
	( 83.19, 62.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 57.85) --
	( 95.46, 60.31) --
	( 93.00, 62.77) --
	( 90.55, 60.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 55.41) --
	(102.82, 57.87) --
	(100.36, 60.33) --
	( 97.90, 57.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72, 53.15) --
	(110.18, 55.61) --
	(107.72, 58.07) --
	(105.26, 55.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 51.08) --
	(117.53, 53.54) --
	(115.07, 56.00) --
	(112.61, 53.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43, 49.25) --
	(124.89, 51.71) --
	(122.43, 54.17) --
	(119.97, 51.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78, 47.66) --
	(132.24, 50.11) --
	(129.78, 52.57) --
	(127.33, 50.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14, 46.25) --
	(139.60, 48.71) --
	(137.14, 51.16) --
	(134.68, 48.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 45.01) --
	(146.96, 47.47) --
	(144.50, 49.92) --
	(142.04, 47.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85, 43.92) --
	(154.31, 46.38) --
	(151.85, 48.84) --
	(149.39, 46.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 42.96) --
	(161.67, 45.42) --
	(159.21, 47.88) --
	(156.75, 45.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56, 42.11) --
	(169.02, 44.57) --
	(166.56, 47.03) --
	(164.11, 44.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 41.34) --
	(176.38, 43.80) --
	(173.92, 46.26) --
	(171.46, 43.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28, 40.64) --
	(183.74, 43.10) --
	(181.28, 45.56) --
	(178.82, 43.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 40.00) --
	(191.09, 42.46) --
	(188.63, 44.91) --
	(186.17, 42.46) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51, 62.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87, 68.79) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22, 70.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58, 69.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94, 68.37) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29, 66.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65, 63.56) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 60.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36, 58.40) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72, 56.05) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07, 53.92) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43, 52.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78, 50.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14, 48.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50, 47.58) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 46.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21, 45.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 44.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 43.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28, 43.03) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 42.36) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51, 59.39) --
	( 43.97, 61.85) --
	( 41.51, 64.31) --
	( 39.05, 61.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 66.96) --
	( 51.33, 69.42) --
	( 48.87, 71.88) --
	( 46.41, 69.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22, 70.35) --
	( 58.68, 72.81) --
	( 56.22, 75.27) --
	( 53.76, 72.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 72.64) --
	( 66.04, 75.10) --
	( 63.58, 77.56) --
	( 61.12, 75.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 74.06) --
	( 73.40, 76.52) --
	( 70.94, 78.98) --
	( 68.48, 76.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29, 74.79) --
	( 80.75, 77.25) --
	( 78.29, 79.70) --
	( 75.83, 77.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65, 74.88) --
	( 88.11, 77.34) --
	( 85.65, 79.80) --
	( 83.19, 77.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 74.51) --
	( 95.46, 76.97) --
	( 93.00, 79.43) --
	( 90.55, 76.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 73.82) --
	(102.82, 76.28) --
	(100.36, 78.74) --
	( 97.90, 76.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72, 73.03) --
	(110.18, 75.49) --
	(107.72, 77.95) --
	(105.26, 75.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 72.22) --
	(117.53, 74.68) --
	(115.07, 77.13) --
	(112.61, 74.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43, 71.40) --
	(124.89, 73.86) --
	(122.43, 76.32) --
	(119.97, 73.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78, 70.64) --
	(132.24, 73.10) --
	(129.78, 75.56) --
	(127.33, 73.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14, 69.94) --
	(139.60, 72.40) --
	(137.14, 74.86) --
	(134.68, 72.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 69.24) --
	(146.96, 71.70) --
	(144.50, 74.16) --
	(142.04, 71.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85, 68.57) --
	(154.31, 71.02) --
	(151.85, 73.48) --
	(149.39, 71.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 67.95) --
	(161.67, 70.41) --
	(159.21, 72.87) --
	(156.75, 70.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56, 67.33) --
	(169.02, 69.79) --
	(166.56, 72.25) --
	(164.11, 69.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 66.66) --
	(176.38, 69.12) --
	(173.92, 71.58) --
	(171.46, 69.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28, 65.99) --
	(183.74, 68.45) --
	(181.28, 70.91) --
	(178.82, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 65.30) --
	(191.09, 67.76) --
	(188.63, 70.22) --
	(186.17, 67.76) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51, 63.97) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87, 71.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22, 75.23) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58, 77.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94, 78.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29, 78.90) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65, 78.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 78.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36, 77.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72, 76.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07, 75.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43, 74.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78, 73.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14, 72.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50, 71.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 70.51) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21, 69.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 68.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 68.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28, 67.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 66.77) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.55, 80.40) rectangle ( 43.47, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91, 92.93) rectangle ( 50.83, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 98.10) rectangle ( 58.19,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62,100.80) rectangle ( 65.54,104.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.52) rectangle ( 72.90,105.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33,100.94) rectangle ( 80.25,104.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.69, 99.50) rectangle ( 87.61,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04, 97.51) rectangle ( 94.97,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.40, 95.26) rectangle (102.32, 99.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 92.86) rectangle (109.68, 96.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11, 90.52) rectangle (117.03, 94.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47, 88.29) rectangle (124.39, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 86.16) rectangle (131.75, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18, 84.22) rectangle (139.10, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.53, 82.44) rectangle (146.46, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89, 80.82) rectangle (153.81, 84.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.25, 79.32) rectangle (161.17, 83.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60, 77.95) rectangle (168.53, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.96, 76.58) rectangle (175.88, 80.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.31, 75.29) rectangle (183.24, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.67, 74.05) rectangle (190.59, 77.98);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.51, 84.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87, 97.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22,102.46) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,104.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,105.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29,104.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,102.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,100.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36, 97.45) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.72, 94.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07, 92.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43, 89.81) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78, 87.54) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14, 85.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50, 83.49) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 81.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.21, 80.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 78.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 76.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28, 75.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 74.26) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51, 61.99) --
	( 44.15, 57.41) --
	( 38.87, 57.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 74.94) --
	( 51.51, 70.36) --
	( 46.23, 70.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22, 88.34) --
	( 58.87, 83.76) --
	( 53.58, 83.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 99.41) --
	( 66.22, 94.83) --
	( 60.94, 94.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,106.81) --
	( 73.58,102.24) --
	( 68.29,102.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,111.05) --
	( 80.93,106.47) --
	( 75.65,106.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,112.75) --
	( 88.29,108.17) --
	( 83.01,108.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,112.64) --
	( 95.65,108.06) --
	( 90.36,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,111.29) --
	(103.00,106.71) --
	( 97.72,106.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,108.90) --
	(110.36,104.32) --
	(105.07,104.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,105.87) --
	(117.71,101.30) --
	(112.43,101.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,102.49) --
	(125.07, 97.91) --
	(119.79, 97.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78, 99.20) --
	(132.43, 94.63) --
	(127.14, 94.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14, 95.91) --
	(139.78, 91.33) --
	(134.50, 91.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 92.69) --
	(147.14, 88.11) --
	(141.85, 88.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85, 89.60) --
	(154.49, 85.02) --
	(149.21, 85.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 86.76) --
	(161.85, 82.19) --
	(156.57, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56, 84.10) --
	(169.21, 79.52) --
	(163.92, 79.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 81.57) --
	(176.56, 76.99) --
	(171.28, 76.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28, 79.21) --
	(183.92, 74.64) --
	(178.63, 74.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 77.04) --
	(191.28, 72.46) --
	(185.99, 72.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51, 59.28) --
	( 44.15, 63.86) --
	( 38.87, 63.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 73.76) --
	( 51.51, 78.34) --
	( 46.23, 78.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22, 89.12) --
	( 58.87, 93.70) --
	( 53.58, 93.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,101.98) --
	( 66.22,106.55) --
	( 60.94,106.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,110.74) --
	( 73.58,115.32) --
	( 68.29,115.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,115.86) --
	( 80.93,120.43) --
	( 75.65,120.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,118.11) --
	( 88.29,122.69) --
	( 83.01,122.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,118.21) --
	( 95.65,122.79) --
	( 90.36,122.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,116.80) --
	(103.00,121.38) --
	( 97.72,121.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,114.37) --
	(110.36,118.95) --
	(105.07,118.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07,111.30) --
	(117.71,115.88) --
	(112.43,115.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,107.86) --
	(125.07,112.44) --
	(119.79,112.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.78,104.26) --
	(132.43,108.84) --
	(127.14,108.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.14,100.64) --
	(139.78,105.22) --
	(134.50,105.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 97.09) --
	(147.14,101.67) --
	(141.85,101.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.85, 93.67) --
	(154.49, 98.24) --
	(149.21, 98.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21, 90.41) --
	(161.85, 94.99) --
	(156.57, 94.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56, 87.35) --
	(169.21, 91.93) --
	(163.92, 91.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 84.48) --
	(176.56, 89.06) --
	(171.28, 89.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.28, 81.80) --
	(183.92, 86.37) --
	(178.63, 86.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63, 79.29) --
	(191.28, 83.86) --
	(185.99, 83.86) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (195.99,125.58);
\end{scope}
\begin{scope}
\path[clip] (201.49,147.65) rectangle (363.32,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.49,147.65) rectangle (363.32,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,168.45) --
	(363.32,168.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,201.44) --
	(363.32,201.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,234.43) --
	(363.32,234.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.23,147.65) --
	(227.23,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.01,147.65) --
	(264.01,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.79,147.65) --
	(300.79,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.57,147.65) --
	(337.57,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,151.96) --
	(363.32,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,184.95) --
	(363.32,184.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,217.94) --
	(363.32,217.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.84,147.65) --
	(208.84,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62,147.65) --
	(245.62,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.40,147.65) --
	(282.40,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18,147.65) --
	(319.18,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96,147.65) --
	(355.96,242.54);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,172.85) --
	(216.20,162.10) --
	(223.56,165.93) --
	(230.91,171.49) --
	(238.27,174.16) --
	(245.62,174.91) --
	(252.98,174.52) --
	(260.34,173.50) --
	(267.69,172.20) --
	(275.05,170.77) --
	(282.40,169.36) --
	(289.76,168.02) --
	(297.12,166.80) --
	(304.47,165.67) --
	(311.83,164.63) --
	(319.18,163.69) --
	(326.54,162.83) --
	(333.90,162.03) --
	(341.25,161.29) --
	(348.61,160.61) --
	(355.96,159.97);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,173.42) --
	(216.20,162.21) --
	(223.56,166.14) --
	(230.91,171.87) --
	(238.27,174.65) --
	(245.62,175.44) --
	(252.98,175.05) --
	(260.34,174.00) --
	(267.69,172.62) --
	(275.05,171.12) --
	(282.40,169.63) --
	(289.76,168.22) --
	(297.12,166.91) --
	(304.47,165.70) --
	(311.83,164.60) --
	(319.18,163.61) --
	(326.54,162.71) --
	(333.90,161.88) --
	(341.25,161.11) --
	(348.61,160.41) --
	(355.96,159.77);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,172.13) --
	(216.20,164.17) --
	(223.56,167.36) --
	(230.91,173.69) --
	(238.27,178.30) --
	(245.62,181.27) --
	(252.98,183.18) --
	(260.34,184.49) --
	(267.69,185.43) --
	(275.05,186.15) --
	(282.40,186.76) --
	(289.76,187.26) --
	(297.12,187.68) --
	(304.47,187.98) --
	(311.83,188.15) --
	(319.18,188.23) --
	(326.54,188.20) --
	(333.90,188.02) --
	(341.25,187.75) --
	(348.61,187.40) --
	(355.96,186.94);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,173.47) --
	(216.20,164.49) --
	(223.56,167.87) --
	(230.91,174.64) --
	(238.27,179.32) --
	(245.62,182.19) --
	(252.98,183.97) --
	(260.34,185.04) --
	(267.69,185.72) --
	(275.05,186.23) --
	(282.40,186.64) --
	(289.76,186.93) --
	(297.12,187.15) --
	(304.47,187.27) --
	(311.83,187.29) --
	(319.18,187.22) --
	(326.54,187.07) --
	(333.90,186.81) --
	(341.25,186.49) --
	(348.61,186.08) --
	(355.96,185.62);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,189.27) --
	(216.20,172.73) --
	(223.56,177.24) --
	(230.91,187.07) --
	(238.27,193.53) --
	(245.62,197.17) --
	(252.98,199.03) --
	(260.34,199.76) --
	(267.69,199.82) --
	(275.05,199.53) --
	(282.40,199.14) --
	(289.76,198.64) --
	(297.12,198.13) --
	(304.47,197.54) --
	(311.83,196.98) --
	(319.18,196.39) --
	(326.54,195.73) --
	(333.90,195.04) --
	(341.25,194.31) --
	(348.61,193.53) --
	(355.96,192.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,190.85) --
	(216.20,173.02) --
	(223.56,177.75) --
	(230.91,187.98) --
	(238.27,194.47) --
	(245.62,197.98) --
	(252.98,199.55) --
	(260.34,199.96) --
	(267.69,199.71) --
	(275.05,199.23) --
	(282.40,198.54) --
	(289.76,197.82) --
	(297.12,197.08) --
	(304.47,196.29) --
	(311.83,195.52) --
	(319.18,194.69) --
	(326.54,193.90) --
	(333.90,193.07) --
	(341.25,192.25) --
	(348.61,191.43) --
	(355.96,190.56);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,174.51) --
	(216.20,188.83) --
	(223.56,199.61) --
	(230.91,208.19) --
	(238.27,214.19) --
	(245.62,217.87) --
	(252.98,219.69) --
	(260.34,220.11) --
	(267.69,219.46) --
	(275.05,218.33) --
	(282.40,216.76) --
	(289.76,214.84) --
	(297.12,212.67) --
	(304.47,210.35) --
	(311.83,207.91) --
	(319.18,205.45) --
	(326.54,203.00) --
	(333.90,200.58) --
	(341.25,198.23) --
	(348.61,196.01) --
	(355.96,193.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84,177.78) --
	(216.20,193.96) --
	(223.56,206.42) --
	(230.91,216.69) --
	(238.27,223.64) --
	(245.62,227.65) --
	(252.98,229.60) --
	(260.34,230.14) --
	(267.69,229.67) --
	(275.05,228.48) --
	(282.40,226.80) --
	(289.76,224.75) --
	(297.12,222.46) --
	(304.47,220.01) --
	(311.83,217.46) --
	(319.18,214.88) --
	(326.54,212.31) --
	(333.90,209.77) --
	(341.25,207.29) --
	(348.61,204.89) --
	(355.96,202.58);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,170.39) --
	(211.30,172.85) --
	(208.84,175.31) --
	(206.39,172.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,159.64) --
	(218.66,162.10) --
	(216.20,164.56) --
	(213.74,162.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,163.47) --
	(226.02,165.93) --
	(223.56,168.39) --
	(221.10,165.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,169.03) --
	(233.37,171.49) --
	(230.91,173.95) --
	(228.45,171.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,171.70) --
	(240.73,174.16) --
	(238.27,176.61) --
	(235.81,174.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,172.45) --
	(248.08,174.91) --
	(245.62,177.37) --
	(243.17,174.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,172.06) --
	(255.44,174.52) --
	(252.98,176.98) --
	(250.52,174.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,171.04) --
	(262.80,173.50) --
	(260.34,175.96) --
	(257.88,173.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,169.74) --
	(270.15,172.20) --
	(267.69,174.66) --
	(265.23,172.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,168.31) --
	(277.51,170.77) --
	(275.05,173.23) --
	(272.59,170.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,166.90) --
	(284.86,169.36) --
	(282.40,171.82) --
	(279.95,169.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,165.56) --
	(292.22,168.02) --
	(289.76,170.48) --
	(287.30,168.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,164.34) --
	(299.58,166.80) --
	(297.12,169.26) --
	(294.66,166.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,163.21) --
	(306.93,165.67) --
	(304.47,168.13) --
	(302.01,165.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,162.17) --
	(314.29,164.63) --
	(311.83,167.09) --
	(309.37,164.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,161.23) --
	(321.64,163.69) --
	(319.18,166.15) --
	(316.73,163.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,160.37) --
	(329.00,162.83) --
	(326.54,165.28) --
	(324.08,162.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,159.57) --
	(336.36,162.03) --
	(333.90,164.49) --
	(331.44,162.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,158.83) --
	(343.71,161.29) --
	(341.25,163.75) --
	(338.79,161.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,158.15) --
	(351.07,160.61) --
	(348.61,163.07) --
	(346.15,160.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,157.51) --
	(358.42,159.97) --
	(355.96,162.43) --
	(353.51,159.97) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,173.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,162.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,166.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,171.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,174.65) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,175.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,175.05) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,174.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,172.62) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,171.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,169.63) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,168.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,166.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,165.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,164.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,163.61) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,162.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,161.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,161.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,160.41) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,159.77) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,169.67) --
	(211.30,172.13) --
	(208.84,174.59) --
	(206.39,172.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,161.71) --
	(218.66,164.17) --
	(216.20,166.63) --
	(213.74,164.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,164.90) --
	(226.02,167.36) --
	(223.56,169.82) --
	(221.10,167.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,171.23) --
	(233.37,173.69) --
	(230.91,176.15) --
	(228.45,173.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,175.84) --
	(240.73,178.30) --
	(238.27,180.76) --
	(235.81,178.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,178.81) --
	(248.08,181.27) --
	(245.62,183.73) --
	(243.17,181.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,180.72) --
	(255.44,183.18) --
	(252.98,185.64) --
	(250.52,183.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,182.03) --
	(262.80,184.49) --
	(260.34,186.95) --
	(257.88,184.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,182.97) --
	(270.15,185.43) --
	(267.69,187.89) --
	(265.23,185.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,183.69) --
	(277.51,186.15) --
	(275.05,188.61) --
	(272.59,186.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,184.30) --
	(284.86,186.76) --
	(282.40,189.22) --
	(279.95,186.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,184.81) --
	(292.22,187.26) --
	(289.76,189.72) --
	(287.30,187.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,185.22) --
	(299.58,187.68) --
	(297.12,190.14) --
	(294.66,187.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,185.53) --
	(306.93,187.98) --
	(304.47,190.44) --
	(302.01,187.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,185.69) --
	(314.29,188.15) --
	(311.83,190.61) --
	(309.37,188.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,185.77) --
	(321.64,188.23) --
	(319.18,190.69) --
	(316.73,188.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,185.74) --
	(329.00,188.20) --
	(326.54,190.66) --
	(324.08,188.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,185.56) --
	(336.36,188.02) --
	(333.90,190.48) --
	(331.44,188.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,185.30) --
	(343.71,187.75) --
	(341.25,190.21) --
	(338.79,187.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,184.94) --
	(351.07,187.40) --
	(348.61,189.86) --
	(346.15,187.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,184.49) --
	(358.42,186.94) --
	(355.96,189.40) --
	(353.51,186.94) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,173.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,164.49) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,167.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,174.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,179.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,182.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,183.97) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,185.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,185.72) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,186.23) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,186.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,186.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,187.15) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,187.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,187.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,187.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,187.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,186.81) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,186.49) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,186.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,185.62) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88,187.31) rectangle (210.81,191.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24,170.77) rectangle (218.16,174.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59,175.28) rectangle (225.52,179.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.95,185.10) rectangle (232.87,189.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,191.57) rectangle (240.23,195.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.66,195.21) rectangle (247.59,199.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,197.07) rectangle (254.94,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.37,197.80) rectangle (262.30,201.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.73,197.86) rectangle (269.65,201.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.09,197.57) rectangle (277.01,201.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.44,197.17) rectangle (284.37,201.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.80,196.68) rectangle (291.72,200.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.15,196.16) rectangle (299.08,200.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.51,195.58) rectangle (306.43,199.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.87,195.02) rectangle (313.79,198.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22,194.42) rectangle (321.15,198.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.58,193.77) rectangle (328.50,197.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93,193.08) rectangle (335.86,197.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.29,192.35) rectangle (343.22,196.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.65,191.57) rectangle (350.57,195.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00,190.75) rectangle (357.93,194.68);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,190.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,173.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56,177.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91,187.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,194.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,197.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98,199.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34,199.96) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69,199.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05,199.23) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40,198.54) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76,197.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,197.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,196.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,195.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,194.69) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54,193.90) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,193.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,192.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,191.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,190.56) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,177.57) --
	(211.49,172.99) --
	(206.20,172.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,191.88) --
	(218.84,187.30) --
	(213.56,187.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,202.66) --
	(226.20,198.08) --
	(220.91,198.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,211.24) --
	(233.56,206.67) --
	(228.27,206.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,217.24) --
	(240.91,212.67) --
	(235.63,212.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,220.92) --
	(248.27,216.35) --
	(242.98,216.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,222.74) --
	(255.62,218.17) --
	(250.34,218.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,223.16) --
	(262.98,218.58) --
	(257.69,218.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,222.51) --
	(270.34,217.93) --
	(265.05,217.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,221.38) --
	(277.69,216.80) --
	(272.41,216.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,219.81) --
	(285.05,215.23) --
	(279.76,215.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,217.89) --
	(292.40,213.31) --
	(287.12,213.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,215.72) --
	(299.76,211.15) --
	(294.47,211.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,213.40) --
	(307.12,208.82) --
	(301.83,208.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,210.96) --
	(314.47,206.39) --
	(309.19,206.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,208.50) --
	(321.83,203.92) --
	(316.54,203.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,206.05) --
	(329.18,201.47) --
	(323.90,201.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,203.63) --
	(336.54,199.05) --
	(331.25,199.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,201.28) --
	(343.90,196.70) --
	(338.61,196.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,199.06) --
	(351.25,194.48) --
	(345.97,194.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,196.90) --
	(358.61,192.32) --
	(353.32,192.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,174.73) --
	(211.49,179.30) --
	(206.20,179.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,190.91) --
	(218.84,195.49) --
	(213.56,195.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,203.37) --
	(226.20,207.94) --
	(220.91,207.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,213.64) --
	(233.56,218.21) --
	(228.27,218.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,220.59) --
	(240.91,225.16) --
	(235.63,225.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,224.59) --
	(248.27,229.17) --
	(242.98,229.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,226.55) --
	(255.62,231.13) --
	(250.34,231.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,227.09) --
	(262.98,231.66) --
	(257.69,231.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,226.61) --
	(270.34,231.19) --
	(265.05,231.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,225.43) --
	(277.69,230.01) --
	(272.41,230.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,223.75) --
	(285.05,228.32) --
	(279.76,228.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,221.70) --
	(292.40,226.28) --
	(287.12,226.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,219.41) --
	(299.76,223.99) --
	(294.47,223.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,216.95) --
	(307.12,221.53) --
	(301.83,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,214.41) --
	(314.47,218.99) --
	(309.19,218.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18,211.83) --
	(321.83,216.41) --
	(316.54,216.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,209.25) --
	(329.18,213.83) --
	(323.90,213.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,206.72) --
	(336.54,211.29) --
	(331.25,211.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25,204.24) --
	(343.90,208.82) --
	(338.61,208.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,201.84) --
	(351.25,206.42) --
	(345.97,206.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96,199.53) --
	(358.61,204.11) --
	(353.32,204.11) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.49,147.65) rectangle (363.32,242.54);
\end{scope}
\begin{scope}
\path[clip] (201.49, 30.69) rectangle (363.32,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.49, 30.69) rectangle (363.32,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49, 51.49) --
	(363.32, 51.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49, 84.48) --
	(363.32, 84.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.49,117.47) --
	(363.32,117.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.23, 30.69) --
	(227.23,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.01, 30.69) --
	(264.01,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.79, 30.69) --
	(300.79,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.57, 30.69) --
	(337.57,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 35.00) --
	(363.32, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 67.99) --
	(363.32, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49,100.97) --
	(363.32,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.84, 30.69) --
	(208.84,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 30.69) --
	(245.62,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.40, 30.69) --
	(282.40,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18, 30.69) --
	(319.18,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96, 30.69) --
	(355.96,125.58);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 46.44) --
	(216.20, 50.51) --
	(223.56, 55.84) --
	(230.91, 59.17) --
	(238.27, 60.28) --
	(245.62, 59.98) --
	(252.98, 58.90) --
	(260.34, 57.47) --
	(267.69, 55.92) --
	(275.05, 54.37) --
	(282.40, 52.89) --
	(289.76, 51.53) --
	(297.12, 50.27) --
	(304.47, 49.12) --
	(311.83, 48.07) --
	(319.18, 47.11) --
	(326.54, 46.23) --
	(333.90, 45.41) --
	(341.25, 44.64) --
	(348.61, 43.92) --
	(355.96, 43.26);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 46.60) --
	(216.20, 50.74) --
	(223.56, 56.24) --
	(230.91, 59.73) --
	(238.27, 60.87) --
	(245.62, 60.55) --
	(252.98, 59.45) --
	(260.34, 57.95) --
	(267.69, 56.30) --
	(275.05, 54.66) --
	(282.40, 53.10) --
	(289.76, 51.64) --
	(297.12, 50.30) --
	(304.47, 49.08) --
	(311.83, 47.98) --
	(319.18, 46.98) --
	(326.54, 46.06) --
	(333.90, 45.21) --
	(341.25, 44.42) --
	(348.61, 43.71) --
	(355.96, 43.05);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 44.98) --
	(216.20, 51.27) --
	(223.56, 58.29) --
	(230.91, 63.52) --
	(238.27, 66.96) --
	(245.62, 69.13) --
	(252.98, 70.62) --
	(260.34, 71.73) --
	(267.69, 72.58) --
	(275.05, 73.31) --
	(282.40, 73.92) --
	(289.76, 74.42) --
	(297.12, 74.78) --
	(304.47, 75.03) --
	(311.83, 75.13) --
	(319.18, 75.08) --
	(326.54, 74.91) --
	(333.90, 74.64) --
	(341.25, 74.25) --
	(348.61, 73.74) --
	(355.96, 73.18);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 45.14) --
	(216.20, 51.76) --
	(223.56, 59.21) --
	(230.91, 64.60) --
	(238.27, 68.02) --
	(245.62, 70.08) --
	(252.98, 71.34) --
	(260.34, 72.15) --
	(267.69, 72.78) --
	(275.05, 73.31) --
	(282.40, 73.70) --
	(289.76, 73.97) --
	(297.12, 74.11) --
	(304.47, 74.17) --
	(311.83, 74.12) --
	(319.18, 73.95) --
	(326.54, 73.70) --
	(333.90, 73.34) --
	(341.25, 72.92) --
	(348.61, 72.42) --
	(355.96, 71.83);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 54.01) --
	(216.20, 62.72) --
	(223.56, 72.84) --
	(230.91, 80.27) --
	(238.27, 84.55) --
	(245.62, 86.73) --
	(252.98, 87.60) --
	(260.34, 87.70) --
	(267.69, 87.48) --
	(275.05, 87.06) --
	(282.40, 86.52) --
	(289.76, 85.98) --
	(297.12, 85.39) --
	(304.47, 84.77) --
	(311.83, 84.15) --
	(319.18, 83.44) --
	(326.54, 82.68) --
	(333.90, 81.90) --
	(341.25, 81.05) --
	(348.61, 80.12) --
	(355.96, 79.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 54.35) --
	(216.20, 63.31) --
	(223.56, 73.86) --
	(230.91, 81.39) --
	(238.27, 85.57) --
	(245.62, 87.48) --
	(252.98, 88.01) --
	(260.34, 87.82) --
	(267.69, 87.30) --
	(275.05, 86.57) --
	(282.40, 85.80) --
	(289.76, 85.02) --
	(297.12, 84.18) --
	(304.47, 83.34) --
	(311.83, 82.45) --
	(319.18, 81.59) --
	(326.54, 80.70) --
	(333.90, 79.81) --
	(341.25, 78.88) --
	(348.61, 77.89) --
	(355.96, 76.91);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 71.06) --
	(216.20, 84.22) --
	(223.56, 93.48) --
	(230.91, 99.89) --
	(238.27,104.20) --
	(245.62,106.62) --
	(252.98,107.52) --
	(260.34,107.23) --
	(267.69,106.36) --
	(275.05,104.94) --
	(282.40,103.17) --
	(289.76,100.97) --
	(297.12, 98.64) --
	(304.47, 96.10) --
	(311.83, 93.48) --
	(319.18, 90.85) --
	(326.54, 88.28) --
	(333.90, 85.79) --
	(341.25, 83.39) --
	(348.61, 81.05) --
	(355.96, 78.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.84, 75.98) --
	(216.20, 91.11) --
	(223.56,102.04) --
	(230.91,109.68) --
	(238.27,114.57) --
	(245.62,117.22) --
	(252.98,118.25) --
	(260.34,118.15) --
	(267.69,117.24) --
	(275.05,115.73) --
	(282.40,113.78) --
	(289.76,111.51) --
	(297.12,109.03) --
	(304.47,106.40) --
	(311.83,103.70) --
	(319.18,100.98) --
	(326.54, 98.28) --
	(333.90, 95.62) --
	(341.25, 93.04) --
	(348.61, 90.54) --
	(355.96, 88.14);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84, 43.98) --
	(211.30, 46.44) --
	(208.84, 48.90) --
	(206.39, 46.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20, 48.05) --
	(218.66, 50.51) --
	(216.20, 52.97) --
	(213.74, 50.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 53.38) --
	(226.02, 55.84) --
	(223.56, 58.30) --
	(221.10, 55.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91, 56.71) --
	(233.37, 59.17) --
	(230.91, 61.63) --
	(228.45, 59.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27, 57.82) --
	(240.73, 60.28) --
	(238.27, 62.74) --
	(235.81, 60.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62, 57.52) --
	(248.08, 59.98) --
	(245.62, 62.44) --
	(243.17, 59.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98, 56.44) --
	(255.44, 58.90) --
	(252.98, 61.36) --
	(250.52, 58.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34, 55.01) --
	(262.80, 57.47) --
	(260.34, 59.93) --
	(257.88, 57.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69, 53.46) --
	(270.15, 55.92) --
	(267.69, 58.38) --
	(265.23, 55.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05, 51.91) --
	(277.51, 54.37) --
	(275.05, 56.83) --
	(272.59, 54.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40, 50.43) --
	(284.86, 52.89) --
	(282.40, 55.35) --
	(279.95, 52.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76, 49.07) --
	(292.22, 51.53) --
	(289.76, 53.99) --
	(287.30, 51.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12, 47.81) --
	(299.58, 50.27) --
	(297.12, 52.73) --
	(294.66, 50.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47, 46.66) --
	(306.93, 49.12) --
	(304.47, 51.58) --
	(302.01, 49.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83, 45.61) --
	(314.29, 48.07) --
	(311.83, 50.53) --
	(309.37, 48.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18, 44.65) --
	(321.64, 47.11) --
	(319.18, 49.57) --
	(316.73, 47.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54, 43.77) --
	(329.00, 46.23) --
	(326.54, 48.69) --
	(324.08, 46.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 42.95) --
	(336.36, 45.41) --
	(333.90, 47.87) --
	(331.44, 45.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25, 42.18) --
	(343.71, 44.64) --
	(341.25, 47.10) --
	(338.79, 44.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 41.47) --
	(351.07, 43.92) --
	(348.61, 46.38) --
	(346.15, 43.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 40.81) --
	(358.42, 43.26) --
	(355.96, 45.72) --
	(353.51, 43.26) --
	cycle;
\definecolor{drawColor}{RGB}{255,130,171}
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 46.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20, 50.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56, 56.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91, 59.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27, 60.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62, 60.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98, 59.45) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34, 57.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69, 56.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05, 54.66) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 53.10) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76, 51.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12, 50.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47, 49.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83, 47.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18, 46.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54, 46.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 45.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25, 44.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61, 43.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96, 43.05) circle (  1.31);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84, 42.53) --
	(211.30, 44.98) --
	(208.84, 47.44) --
	(206.39, 44.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20, 48.81) --
	(218.66, 51.27) --
	(216.20, 53.73) --
	(213.74, 51.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 55.83) --
	(226.02, 58.29) --
	(223.56, 60.74) --
	(221.10, 58.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91, 61.06) --
	(233.37, 63.52) --
	(230.91, 65.98) --
	(228.45, 63.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27, 64.50) --
	(240.73, 66.96) --
	(238.27, 69.42) --
	(235.81, 66.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62, 66.67) --
	(248.08, 69.13) --
	(245.62, 71.59) --
	(243.17, 69.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98, 68.17) --
	(255.44, 70.62) --
	(252.98, 73.08) --
	(250.52, 70.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34, 69.27) --
	(262.80, 71.73) --
	(260.34, 74.19) --
	(257.88, 71.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69, 70.13) --
	(270.15, 72.58) --
	(267.69, 75.04) --
	(265.23, 72.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05, 70.85) --
	(277.51, 73.31) --
	(275.05, 75.77) --
	(272.59, 73.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40, 71.46) --
	(284.86, 73.92) --
	(282.40, 76.38) --
	(279.95, 73.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76, 71.96) --
	(292.22, 74.42) --
	(289.76, 76.88) --
	(287.30, 74.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12, 72.32) --
	(299.58, 74.78) --
	(297.12, 77.24) --
	(294.66, 74.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47, 72.57) --
	(306.93, 75.03) --
	(304.47, 77.49) --
	(302.01, 75.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83, 72.67) --
	(314.29, 75.13) --
	(311.83, 77.59) --
	(309.37, 75.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18, 72.62) --
	(321.64, 75.08) --
	(319.18, 77.54) --
	(316.73, 75.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54, 72.45) --
	(329.00, 74.91) --
	(326.54, 77.37) --
	(324.08, 74.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 72.18) --
	(336.36, 74.64) --
	(333.90, 77.10) --
	(331.44, 74.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25, 71.79) --
	(343.71, 74.25) --
	(341.25, 76.71) --
	(338.79, 74.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 71.28) --
	(351.07, 73.74) --
	(348.61, 76.20) --
	(346.15, 73.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 70.72) --
	(358.42, 73.18) --
	(355.96, 75.64) --
	(353.51, 73.18) --
	cycle;
\definecolor{drawColor}{RGB}{155,48,255}
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 45.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20, 51.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56, 59.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91, 64.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27, 68.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62, 70.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98, 71.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34, 72.15) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69, 72.78) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05, 73.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 73.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76, 73.97) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12, 74.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47, 74.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83, 74.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18, 73.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54, 73.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 73.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25, 72.92) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61, 72.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96, 71.83) circle (  1.31);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88, 52.05) rectangle (210.81, 55.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24, 60.76) rectangle (218.16, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59, 70.88) rectangle (225.52, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.95, 78.31) rectangle (232.87, 82.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31, 82.59) rectangle (240.23, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.66, 84.77) rectangle (247.59, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02, 85.64) rectangle (254.94, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.37, 85.74) rectangle (262.30, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.73, 85.51) rectangle (269.65, 89.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.09, 85.09) rectangle (277.01, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.44, 84.56) rectangle (284.37, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.80, 84.02) rectangle (291.72, 87.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.15, 83.43) rectangle (299.08, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.51, 82.80) rectangle (306.43, 86.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.87, 82.19) rectangle (313.79, 86.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.22, 81.48) rectangle (321.15, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.58, 80.72) rectangle (328.50, 84.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93, 79.94) rectangle (335.86, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.29, 79.08) rectangle (343.22, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.65, 78.16) rectangle (350.57, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00, 77.24) rectangle (357.93, 81.16);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 54.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20, 63.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.56, 73.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.91, 81.39) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27, 85.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62, 87.48) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.98, 88.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.34, 87.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.69, 87.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.05, 86.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 85.80) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.76, 85.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12, 84.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47, 83.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83, 82.45) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18, 81.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.54, 80.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 79.81) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25, 78.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61, 77.89) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96, 76.91) circle (  1.31);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84, 74.11) --
	(211.49, 69.53) --
	(206.20, 69.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20, 87.27) --
	(218.84, 82.70) --
	(213.56, 82.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 96.53) --
	(226.20, 91.95) --
	(220.91, 91.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,102.95) --
	(233.56, 98.37) --
	(228.27, 98.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,107.25) --
	(240.91,102.68) --
	(235.63,102.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,109.67) --
	(248.27,105.10) --
	(242.98,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,110.57) --
	(255.62,106.00) --
	(250.34,106.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,110.29) --
	(262.98,105.71) --
	(257.69,105.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,109.42) --
	(270.34,104.84) --
	(265.05,104.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,108.00) --
	(277.69,103.42) --
	(272.41,103.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,106.22) --
	(285.05,101.65) --
	(279.76,101.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,104.02) --
	(292.40, 99.45) --
	(287.12, 99.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,101.69) --
	(299.76, 97.11) --
	(294.47, 97.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47, 99.15) --
	(307.12, 94.57) --
	(301.83, 94.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83, 96.53) --
	(314.47, 91.95) --
	(309.19, 91.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18, 93.90) --
	(321.83, 89.32) --
	(316.54, 89.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54, 91.33) --
	(329.18, 86.75) --
	(323.90, 86.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 88.84) --
	(336.54, 84.26) --
	(331.25, 84.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25, 86.45) --
	(343.90, 81.87) --
	(338.61, 81.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 84.10) --
	(351.25, 79.52) --
	(345.97, 79.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 81.84) --
	(358.61, 77.26) --
	(353.32, 77.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84, 72.93) --
	(211.49, 77.51) --
	(206.20, 77.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20, 88.06) --
	(218.84, 92.64) --
	(213.56, 92.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 98.99) --
	(226.20,103.56) --
	(220.91,103.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.91,106.63) --
	(233.56,111.21) --
	(228.27,111.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.27,111.52) --
	(240.91,116.09) --
	(235.63,116.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.62,114.17) --
	(248.27,118.75) --
	(242.98,118.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.98,115.20) --
	(255.62,119.78) --
	(250.34,119.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34,115.10) --
	(262.98,119.68) --
	(257.69,119.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.69,114.19) --
	(270.34,118.76) --
	(265.05,118.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.05,112.68) --
	(277.69,117.26) --
	(272.41,117.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.40,110.73) --
	(285.05,115.31) --
	(279.76,115.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76,108.46) --
	(292.40,113.04) --
	(287.12,113.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.12,105.98) --
	(299.76,110.55) --
	(294.47,110.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,103.35) --
	(307.12,107.93) --
	(301.83,107.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.83,100.65) --
	(314.47,105.23) --
	(309.19,105.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.18, 97.93) --
	(321.83,102.50) --
	(316.54,102.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54, 95.22) --
	(329.18, 99.80) --
	(323.90, 99.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 92.57) --
	(336.54, 97.15) --
	(331.25, 97.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.25, 89.99) --
	(343.90, 94.56) --
	(338.61, 94.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 87.49) --
	(351.25, 92.06) --
	(345.97, 92.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.96, 85.09) --
	(358.61, 89.66) --
	(353.32, 89.66) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.49, 30.69) rectangle (363.32,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,125.58) rectangle (195.99,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,125.58) rectangle (195.99,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.07,130.83) {$ \epsilon_{1} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] (201.49,125.58) rectangle (363.32,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.49,125.58) rectangle (363.32,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.40,130.83) {$ \epsilon_{2} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,242.54) rectangle (195.99,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,242.54) rectangle (195.99,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.07,247.79) {$ \epsilon_{1} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (201.49,242.54) rectangle (363.32,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.49,242.54) rectangle (363.32,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.40,247.79) {$ \epsilon_{2} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.51, 27.94) --
	( 41.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29, 27.94) --
	( 78.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.07, 27.94) --
	(115.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.85, 27.94) --
	(151.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 27.94) --
	(188.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.51, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.29, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.07, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.85, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.63, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.84, 27.94) --
	(208.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 27.94) --
	(245.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.40, 27.94) --
	(282.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18, 27.94) --
	(319.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96, 27.94) --
	(355.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.84, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.62, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.40, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.18, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.96, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,148.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,181.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,214.90) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,151.96) --
	( 34.16,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,184.95) --
	( 34.16,184.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,217.94) --
	( 34.16,217.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 31.97) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 64.96) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 97.94) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 35.00) --
	( 34.16, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 67.99) --
	( 34.16, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,100.97) --
	( 34.16,100.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (198.74,  7.64) {Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Mean length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (374.32, 65.69) rectangle (435.52,207.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (379.82,193.39) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,172.37) rectangle (394.27,186.82);
\definecolor{drawColor}{RGB}{238,121,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,179.59) -- (392.83,179.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05,177.14) --
	(389.51,179.59) --
	(387.05,182.05) --
	(384.59,179.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,157.91) rectangle (394.27,172.37);
\definecolor{drawColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,165.14) -- (392.83,165.14);
\definecolor{fillColor}{RGB}{255,130,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,165.14) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,143.46) rectangle (394.27,157.91);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,150.69) -- (392.83,150.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05,148.23) --
	(389.51,150.69) --
	(387.05,153.15) --
	(384.59,150.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,129.01) rectangle (394.27,143.46);
\definecolor{drawColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,136.23) -- (392.83,136.23);
\definecolor{fillColor}{RGB}{155,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,136.23) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,114.55) rectangle (394.27,129.01);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,121.78) -- (392.83,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.09,119.82) rectangle (389.01,123.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82,100.10) rectangle (394.27,114.55);
\definecolor{drawColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27,107.32) -- (392.83,107.32);
\definecolor{fillColor}{RGB}{102,224,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,107.32) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82, 85.64) rectangle (394.27,100.10);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27, 92.87) -- (392.83, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05, 95.92) --
	(389.69, 91.34) --
	(384.41, 91.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.82, 71.19) rectangle (394.27, 85.64);
\definecolor{drawColor}{RGB}{179,205,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (381.27, 78.42) -- (392.83, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.05, 75.36) --
	(389.69, 79.94) --
	(384.41, 79.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,176.56) {N/no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,162.11) {Niid/no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,147.66) {no/T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,133.20) {no/Tiid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,118.75) {N/T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77,104.29) {iid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77, 89.84) {MG-PC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.77, 75.39) {MG-SE};
\end{scope}
\end{tikzpicture}


==> Fig_ari.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-26 07:26:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,147.65) rectangle (178.39,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,147.65) rectangle (178.39,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,162.74) --
	(178.39,162.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,184.31) --
	(178.39,184.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,205.88) --
	(178.39,205.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,227.44) --
	(178.39,227.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,151.96) --
	(178.39,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,173.53) --
	(178.39,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,195.09) --
	(178.39,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,216.66) --
	(178.39,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,238.23) --
	(178.39,238.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53,147.65) --
	( 58.53,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83,147.65) --
	( 91.83,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12,147.65) --
	(125.12,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42,147.65) --
	(158.42,242.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.21,205.22) -- ( 50.21,238.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.21,167.33) -- ( 50.21,152.04);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 46.46,205.22) --
	( 46.46,167.33) --
	( 53.95,167.33) --
	( 53.95,205.22) --
	( 46.46,205.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.46,183.75) -- ( 53.95,183.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53,178.44) -- ( 58.53,237.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53,159.86) -- ( 58.53,151.97);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 54.79,178.44) --
	( 54.79,159.86) --
	( 62.28,159.86) --
	( 62.28,178.44) --
	( 54.79,178.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.79,167.65) -- ( 62.28,167.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.86,165.79) -- ( 66.86,201.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.86,155.75) -- ( 66.86,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 63.11,165.79) --
	( 63.11,155.75) --
	( 70.60,155.75) --
	( 70.60,165.79) --
	( 63.11,165.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.11,160.05) -- ( 70.60,160.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.50,207.90) -- ( 83.50,238.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.50,167.24) -- ( 83.50,151.99);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 79.76,207.90) --
	( 79.76,167.24) --
	( 87.25,167.24) --
	( 87.25,207.90) --
	( 79.76,207.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.76,186.26) -- ( 87.25,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83,180.36) -- ( 91.83,237.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83,160.35) -- ( 91.83,151.99);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 88.08,180.36) --
	( 88.08,160.35) --
	( 95.57,160.35) --
	( 95.57,180.36) --
	( 88.08,180.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.08,168.82) -- ( 95.57,168.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.15,165.94) -- (100.15,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.15,155.95) -- (100.15,151.98);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 96.40,165.94) --
	( 96.40,155.95) --
	(103.90,155.95) --
	(103.90,165.94) --
	( 96.40,165.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.40,160.20) -- (103.90,160.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.80,206.37) -- (116.80,238.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.80,167.06) -- (116.80,151.98);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (113.05,206.37) --
	(113.05,167.06) --
	(120.54,167.06) --
	(120.54,206.37) --
	(113.05,206.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.05,185.01) -- (120.54,185.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12,179.18) -- (125.12,236.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12,160.35) -- (125.12,152.01);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (121.38,179.18) --
	(121.38,160.35) --
	(128.87,160.35) --
	(128.87,179.18) --
	(121.38,179.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.38,168.75) -- (128.87,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.44,166.09) -- (133.44,200.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.44,155.79) -- (133.44,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (129.70,166.09) --
	(129.70,155.79) --
	(137.19,155.79) --
	(137.19,166.09) --
	(129.70,166.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.70,160.32) -- (137.19,160.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09,206.33) -- (150.09,238.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09,167.34) -- (150.09,152.01);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (146.35,206.33) --
	(146.35,167.34) --
	(153.84,167.34) --
	(153.84,206.33) --
	(146.35,206.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.35,183.97) -- (153.84,183.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42,179.97) -- (158.42,238.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42,159.83) -- (158.42,152.02);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (154.67,179.97) --
	(154.67,159.83) --
	(162.16,159.83) --
	(162.16,179.97) --
	(154.67,179.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (154.67,168.64) -- (162.16,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.74,166.48) -- (166.74,204.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.74,155.97) -- (166.74,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (162.99,166.48) --
	(162.99,155.97) --
	(170.49,155.97) --
	(170.49,166.48) --
	(162.99,166.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.99,160.44) -- (170.49,160.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,147.65) rectangle (178.39,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (178.39,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (178.39,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 45.78) --
	(178.39, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.35) --
	(178.39, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 88.91) --
	(178.39, 88.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,110.48) --
	(178.39,110.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.00) --
	(178.39, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 56.57) --
	(178.39, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 78.13) --
	(178.39, 78.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 99.70) --
	(178.39, 99.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,121.26) --
	(178.39,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53, 30.69) --
	( 58.53,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83, 30.69) --
	( 91.83,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 30.69) --
	(125.12,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42, 30.69) --
	(158.42,125.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.21, 89.11) -- ( 50.21,121.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.21, 49.17) -- ( 50.21, 35.08);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 46.46, 89.11) --
	( 46.46, 49.17) --
	( 53.95, 49.17) --
	( 53.95, 89.11) --
	( 46.46, 89.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.46, 66.66) -- ( 53.95, 66.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53, 55.85) -- ( 58.53, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53, 46.36) -- ( 58.53, 35.08);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 54.79, 55.85) --
	( 54.79, 46.36) --
	( 62.28, 46.36) --
	( 62.28, 55.85) --
	( 54.79, 55.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.79, 50.78) -- ( 62.28, 50.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.86, 41.14) -- ( 66.86, 55.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.86, 36.70) -- ( 66.86, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 63.11, 41.14) --
	( 63.11, 36.70) --
	( 70.60, 36.70) --
	( 70.60, 41.14) --
	( 63.11, 41.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.11, 38.60) -- ( 70.60, 38.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.50, 89.69) -- ( 83.50,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.50, 49.72) -- ( 83.50, 35.09);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 79.76, 89.69) --
	( 79.76, 49.72) --
	( 87.25, 49.72) --
	( 87.25, 89.69) --
	( 79.76, 89.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.76, 66.34) -- ( 87.25, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83, 56.83) -- ( 91.83, 84.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83, 47.21) -- ( 91.83, 35.05);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 88.08, 56.83) --
	( 88.08, 47.21) --
	( 95.57, 47.21) --
	( 95.57, 56.83) --
	( 88.08, 56.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.08, 51.82) -- ( 95.57, 51.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.15, 41.24) -- (100.15, 53.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.15, 36.77) -- (100.15, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 96.40, 41.24) --
	( 96.40, 36.77) --
	(103.90, 36.77) --
	(103.90, 41.24) --
	( 96.40, 41.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.40, 38.68) -- (103.90, 38.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.80, 90.11) -- (116.80,121.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.80, 49.47) -- (116.80, 35.09);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (113.05, 90.11) --
	(113.05, 49.47) --
	(120.54, 49.47) --
	(120.54, 90.11) --
	(113.05, 90.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.05, 67.31) -- (120.54, 67.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 55.98) -- (125.12, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 46.68) -- (125.12, 35.00);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (121.38, 55.98) --
	(121.38, 46.68) --
	(128.87, 46.68) --
	(128.87, 55.98) --
	(121.38, 55.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.38, 51.38) -- (128.87, 51.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.44, 41.61) -- (133.44, 56.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.44, 36.86) -- (133.44, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (129.70, 41.61) --
	(129.70, 36.86) --
	(137.19, 36.86) --
	(137.19, 41.61) --
	(129.70, 41.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.70, 38.80) -- (137.19, 38.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09, 88.25) -- (150.09,121.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09, 49.43) -- (150.09, 35.03);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (146.35, 88.25) --
	(146.35, 49.43) --
	(153.84, 49.43) --
	(153.84, 88.25) --
	(146.35, 88.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.35, 67.11) -- (153.84, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42, 56.96) -- (158.42, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42, 47.29) -- (158.42, 35.01);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (154.67, 56.96) --
	(154.67, 47.29) --
	(162.16, 47.29) --
	(162.16, 56.96) --
	(154.67, 56.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (154.67, 52.12) -- (162.16, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.74, 41.32) -- (166.74, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.74, 36.73) -- (166.74, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (162.99, 41.32) --
	(162.99, 36.73) --
	(170.49, 36.73) --
	(170.49, 41.32) --
	(162.99, 41.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.99, 38.68) -- (170.49, 38.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (178.39,125.58);
\end{scope}
\begin{scope}
\path[clip] (183.89,147.65) rectangle (323.73,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.89,147.65) rectangle (323.73,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89,162.74) --
	(323.73,162.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89,184.31) --
	(323.73,184.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89,205.88) --
	(323.73,205.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89,227.44) --
	(323.73,227.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89,151.96) --
	(323.73,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89,173.53) --
	(323.73,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89,195.09) --
	(323.73,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89,216.66) --
	(323.73,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89,238.23) --
	(323.73,238.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87,147.65) --
	(203.87,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16,147.65) --
	(237.16,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46,147.65) --
	(270.46,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75,147.65) --
	(303.75,242.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.55,179.45) -- (195.55,238.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.55,159.51) -- (195.55,151.99);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (191.80,179.45) --
	(191.80,159.51) --
	(199.29,159.51) --
	(199.29,179.45) --
	(191.80,179.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.80,168.18) -- (199.29,168.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87,158.14) -- (203.87,171.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87,153.72) -- (203.87,151.97);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (200.12,158.14) --
	(200.12,153.72) --
	(207.62,153.72) --
	(207.62,158.14) --
	(200.12,158.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.12,155.55) -- (207.62,155.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.19,157.89) -- (212.19,172.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.19,153.61) -- (212.19,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (208.45,157.89) --
	(208.45,153.61) --
	(215.94,153.61) --
	(215.94,157.89) --
	(208.45,157.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.45,155.34) -- (215.94,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84,179.64) -- (228.84,238.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84,159.52) -- (228.84,152.03);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (225.09,179.64) --
	(225.09,159.52) --
	(232.59,159.52) --
	(232.59,179.64) --
	(225.09,179.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (225.09,167.65) -- (232.59,167.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16,158.41) -- (237.16,173.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16,153.79) -- (237.16,151.96);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (233.42,158.41) --
	(233.42,153.79) --
	(240.91,153.79) --
	(240.91,158.41) --
	(233.42,158.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (233.42,155.74) -- (240.91,155.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49,157.99) -- (245.49,171.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49,153.62) -- (245.49,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (241.74,157.99) --
	(241.74,153.62) --
	(249.23,153.62) --
	(249.23,157.99) --
	(241.74,157.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.74,155.45) -- (249.23,155.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.14,178.98) -- (262.14,237.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.14,159.31) -- (262.14,151.98);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (258.39,178.98) --
	(258.39,159.31) --
	(265.88,159.31) --
	(265.88,178.98) --
	(258.39,178.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (258.39,167.31) -- (265.88,167.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46,158.32) -- (270.46,171.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46,153.65) -- (270.46,151.96);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (266.71,158.32) --
	(266.71,153.65) --
	(274.20,153.65) --
	(274.20,158.32) --
	(266.71,158.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.71,155.68) -- (274.20,155.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78,158.07) -- (278.78,171.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78,153.60) -- (278.78,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (275.04,158.07) --
	(275.04,153.60) --
	(282.53,153.60) --
	(282.53,158.07) --
	(275.04,158.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.04,155.46) -- (282.53,155.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.43,180.95) -- (295.43,237.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.43,159.25) -- (295.43,151.98);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (291.68,180.95) --
	(291.68,159.25) --
	(299.18,159.25) --
	(299.18,180.95) --
	(291.68,180.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.68,167.91) -- (299.18,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75,158.44) -- (303.75,173.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75,153.85) -- (303.75,151.97);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (300.01,158.44) --
	(300.01,153.85) --
	(307.50,153.85) --
	(307.50,158.44) --
	(300.01,158.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (300.01,155.81) -- (307.50,155.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08,158.13) -- (312.08,172.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08,153.63) -- (312.08,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (308.33,158.13) --
	(308.33,153.63) --
	(315.82,153.63) --
	(315.82,158.13) --
	(308.33,158.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (308.33,155.46) -- (315.82,155.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.89,147.65) rectangle (323.73,242.54);
\end{scope}
\begin{scope}
\path[clip] (183.89, 30.69) rectangle (323.73,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.89, 30.69) rectangle (323.73,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89, 45.78) --
	(323.73, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89, 67.35) --
	(323.73, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89, 88.91) --
	(323.73, 88.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.89,110.48) --
	(323.73,110.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89, 35.00) --
	(323.73, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89, 56.57) --
	(323.73, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89, 78.13) --
	(323.73, 78.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89, 99.70) --
	(323.73, 99.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.89,121.26) --
	(323.73,121.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87, 30.69) --
	(203.87,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16, 30.69) --
	(237.16,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46, 30.69) --
	(270.46,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75, 30.69) --
	(303.75,125.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.55, 63.23) -- (195.55,121.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.55, 42.61) -- (195.55, 35.01);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (191.80, 63.23) --
	(191.80, 42.61) --
	(199.29, 42.61) --
	(199.29, 63.23) --
	(191.80, 63.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.80, 51.21) -- (199.29, 51.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87, 37.90) -- (203.87, 45.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87, 35.82) -- (203.87, 35.00);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (200.12, 37.90) --
	(200.12, 35.82) --
	(207.62, 35.82) --
	(207.62, 37.90) --
	(200.12, 37.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.12, 36.69) -- (207.62, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.19, 37.69) -- (212.19, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.19, 35.66) -- (212.19, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (208.45, 37.69) --
	(208.45, 35.66) --
	(215.94, 35.66) --
	(215.94, 37.69) --
	(208.45, 37.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.45, 36.53) -- (215.94, 36.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84, 64.80) -- (228.84,118.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84, 42.42) -- (228.84, 35.03);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (225.09, 64.80) --
	(225.09, 42.42) --
	(232.59, 42.42) --
	(232.59, 64.80) --
	(225.09, 64.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (225.09, 50.94) -- (232.59, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16, 37.91) -- (237.16, 44.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16, 35.82) -- (237.16, 35.00);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (233.42, 37.91) --
	(233.42, 35.82) --
	(240.91, 35.82) --
	(240.91, 37.91) --
	(233.42, 37.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (233.42, 36.69) -- (240.91, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49, 37.65) -- (245.49, 44.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.49, 35.70) -- (245.49, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (241.74, 37.65) --
	(241.74, 35.70) --
	(249.23, 35.70) --
	(249.23, 37.65) --
	(241.74, 37.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (241.74, 36.55) -- (249.23, 36.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.14, 62.86) -- (262.14,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.14, 42.07) -- (262.14, 35.00);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (258.39, 62.86) --
	(258.39, 42.07) --
	(265.88, 42.07) --
	(265.88, 62.86) --
	(258.39, 62.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (258.39, 51.02) -- (265.88, 51.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46, 38.02) -- (270.46, 43.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46, 35.84) -- (270.46, 35.00);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (266.71, 38.02) --
	(266.71, 35.84) --
	(274.20, 35.84) --
	(274.20, 38.02) --
	(266.71, 38.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.71, 36.76) -- (274.20, 36.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 37.86) -- (278.78, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 35.77) -- (278.78, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (275.04, 37.86) --
	(275.04, 35.77) --
	(282.53, 35.77) --
	(282.53, 37.86) --
	(275.04, 37.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.04, 36.64) -- (282.53, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.43, 63.23) -- (295.43,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.43, 42.13) -- (295.43, 35.00);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (291.68, 63.23) --
	(291.68, 42.13) --
	(299.18, 42.13) --
	(299.18, 63.23) --
	(291.68, 63.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.68, 50.31) -- (299.18, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75, 38.02) -- (303.75, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75, 35.84) -- (303.75, 35.00);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (300.01, 38.02) --
	(300.01, 35.84) --
	(307.50, 35.84) --
	(307.50, 38.02) --
	(300.01, 38.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (300.01, 36.76) -- (307.50, 36.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 37.81) -- (312.08, 43.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.08, 35.78) -- (312.08, 35.00);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (308.33, 37.81) --
	(308.33, 35.78) --
	(315.82, 35.78) --
	(315.82, 37.81) --
	(308.33, 37.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (308.33, 36.66) -- (315.82, 36.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.89, 30.69) rectangle (323.73,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,125.58) rectangle (178.39,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,125.58) rectangle (178.39,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.47,130.83) {$ N=100, \ T=100 $};
\end{scope}
\begin{scope}
\path[clip] (183.89,125.58) rectangle (323.73,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.89,125.58) rectangle (323.73,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.81,130.83) {$ N=100, \ T=500 $};
\end{scope}
\begin{scope}
\path[clip] ( 38.56,242.54) rectangle (178.39,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,242.54) rectangle (178.39,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.47,247.79) {$ N=20, \ T=100 $};
\end{scope}
\begin{scope}
\path[clip] (183.89,242.54) rectangle (323.73,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.89,242.54) rectangle (323.73,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.81,247.79) {$ N=20, \ T=500 $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53, 27.94) --
	( 58.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.83, 27.94) --
	( 91.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 27.94) --
	(125.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42, 27.94) --
	(158.42, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.53, 19.68) {SN1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.83, 19.68) {SN2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.12, 19.68) {SN3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.42, 19.68) {SN4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87, 27.94) --
	(203.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.16, 27.94) --
	(237.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.46, 27.94) --
	(270.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.75, 27.94) --
	(303.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.87, 19.68) {SN1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.16, 19.68) {SN2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.46, 19.68) {SN3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.75, 19.68) {SN4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,148.93) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,170.50) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,192.06) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,213.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,235.20) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,151.96) --
	( 38.56,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,173.53) --
	( 38.56,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,195.09) --
	( 38.56,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,216.66) --
	( 38.56,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,238.23) --
	( 38.56,238.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 31.97) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 53.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 75.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 96.67) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,118.23) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.00) --
	( 38.56, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 56.57) --
	( 38.56, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 78.13) --
	( 38.56, 78.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 99.70) --
	( 38.56, 99.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,121.26) --
	( 38.56,121.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (181.14,  7.64) {Scenario};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Amari distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.73,101.82) rectangle (435.52,171.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (340.23,157.26) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,136.23) rectangle (354.68,150.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (347.46,137.68) --
	(347.46,139.85);

\path[draw=drawColor,line width= 0.6pt] (347.46,147.07) --
	(347.46,149.24);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (342.04,139.85) rectangle (352.88,147.07);

\path[draw=drawColor,line width= 0.6pt] (342.04,143.46) --
	(352.88,143.46);

\path[draw=drawColor,line width= 0.6pt] (347.46,137.68) --
	(347.46,137.68);

\path[draw=drawColor,line width= 0.6pt] (347.46,149.24) --
	(347.46,149.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,121.78) rectangle (354.68,136.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (347.46,123.22) --
	(347.46,125.39);

\path[draw=drawColor,line width= 0.6pt] (347.46,132.62) --
	(347.46,134.79);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (342.04,125.39) rectangle (352.88,132.62);

\path[draw=drawColor,line width= 0.6pt] (342.04,129.01) --
	(352.88,129.01);

\path[draw=drawColor,line width= 0.6pt] (347.46,123.22) --
	(347.46,123.22);

\path[draw=drawColor,line width= 0.6pt] (347.46,134.79) --
	(347.46,134.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,107.32) rectangle (354.68,121.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (347.46,108.77) --
	(347.46,110.94);

\path[draw=drawColor,line width= 0.6pt] (347.46,118.16) --
	(347.46,120.33);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (342.04,110.94) rectangle (352.88,118.16);

\path[draw=drawColor,line width= 0.6pt] (342.04,114.55) --
	(352.88,114.55);

\path[draw=drawColor,line width= 0.6pt] (347.46,108.77) --
	(347.46,108.77);

\path[draw=drawColor,line width= 0.6pt] (347.46,120.33) --
	(347.46,120.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,140.43) {Individual};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,125.97) {MG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,111.52) {PMG};
\end{scope}
\end{tikzpicture}


==> Fig_ari2.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-08 18:21:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,147.65) rectangle (186.79,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,147.65) rectangle (186.79,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,162.75) --
	(186.79,162.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,184.31) --
	(186.79,184.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,205.88) --
	(186.79,205.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,227.45) --
	(186.79,227.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,151.96) --
	(186.79,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,173.53) --
	(186.79,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,195.10) --
	(186.79,195.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,216.67) --
	(186.79,216.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,238.24) --
	(186.79,238.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73,147.65) --
	( 59.73,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03,147.65) --
	( 95.03,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32,147.65) --
	(130.32,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62,147.65) --
	(165.62,242.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81,204.13) -- ( 49.81,238.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81,166.56) -- ( 49.81,151.98);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 46.83,204.13) --
	( 46.83,166.56) --
	( 52.78,166.56) --
	( 52.78,204.13) --
	( 46.83,204.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.83,183.44) -- ( 52.78,183.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.42,180.48) -- ( 56.42,237.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.42,160.91) -- ( 56.42,151.97);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 53.45,180.48) --
	( 53.45,160.91) --
	( 59.40,160.91) --
	( 59.40,180.48) --
	( 53.45,180.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.45,169.73) -- ( 59.40,169.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.04,166.39) -- ( 63.04,212.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.04,155.81) -- ( 63.04,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 60.06,166.39) --
	( 60.06,155.81) --
	( 66.02,155.81) --
	( 66.02,166.39) --
	( 60.06,166.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 60.06,160.54) -- ( 66.02,160.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.66,162.38) -- ( 69.66,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.66,154.73) -- ( 69.66,151.96);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 66.68,162.38) --
	( 66.68,154.73) --
	( 72.64,154.73) --
	( 72.64,162.38) --
	( 66.68,162.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.68,158.15) -- ( 72.64,158.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41,187.62) -- ( 88.41,237.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41,163.54) -- ( 88.41,151.97);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 85.43,187.62) --
	( 85.43,163.54) --
	( 91.39,163.54) --
	( 91.39,187.62) --
	( 85.43,187.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.43,174.83) -- ( 91.39,174.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03,166.89) -- ( 95.03,205.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03,156.14) -- ( 95.03,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 92.05,166.89) --
	( 92.05,156.14) --
	( 98.00,156.14) --
	( 98.00,166.89) --
	( 92.05,166.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.05,160.54) -- ( 98.00,160.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.64,162.90) -- (101.64,189.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.64,154.62) -- (101.64,151.98);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 98.67,162.90) --
	( 98.67,154.62) --
	(104.62,154.62) --
	(104.62,162.90) --
	( 98.67,162.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.67,157.97) -- (104.62,157.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70,179.89) -- (123.70,236.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70,159.33) -- (123.70,151.97);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (120.73,179.89) --
	(120.73,159.33) --
	(126.68,159.33) --
	(126.68,179.89) --
	(120.73,179.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.73,168.12) -- (126.68,168.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32,166.41) -- (130.32,195.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32,156.08) -- (130.32,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (127.34,166.41) --
	(127.34,156.08) --
	(133.30,156.08) --
	(133.30,166.41) --
	(127.34,166.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.34,160.33) -- (133.30,160.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.94,162.83) -- (136.94,186.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.94,154.74) -- (136.94,151.96);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (133.96,162.83) --
	(133.96,154.74) --
	(139.92,154.74) --
	(139.92,162.83) --
	(133.96,162.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.96,158.08) -- (139.92,158.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00,180.33) -- (159.00,238.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00,159.63) -- (159.00,151.96);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (156.02,180.33) --
	(156.02,159.63) --
	(161.98,159.63) --
	(161.98,180.33) --
	(156.02,180.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.02,167.96) -- (161.98,167.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62,166.24) -- (165.62,197.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62,155.87) -- (165.62,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (162.64,166.24) --
	(162.64,155.87) --
	(168.59,155.87) --
	(168.59,166.24) --
	(162.64,166.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.64,160.28) -- (168.59,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.23,162.64) -- (172.23,185.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.23,155.04) -- (172.23,151.97);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (169.26,162.64) --
	(169.26,155.04) --
	(175.21,155.04) --
	(175.21,162.64) --
	(169.26,162.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.26,158.39) -- (175.21,158.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,147.65) rectangle (186.79,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (186.79,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (186.79,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 45.78) --
	(186.79, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.35) --
	(186.79, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 88.92) --
	(186.79, 88.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,110.49) --
	(186.79,110.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.00) --
	(186.79, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 56.57) --
	(186.79, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 78.14) --
	(186.79, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 99.71) --
	(186.79, 99.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,121.27) --
	(186.79,121.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 30.69) --
	( 59.73,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 30.69) --
	( 95.03,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32, 30.69) --
	(130.32,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62, 30.69) --
	(165.62,125.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81, 78.92) -- ( 49.81, 98.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81, 58.37) -- ( 49.81, 37.23);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 46.83, 78.92) --
	( 46.83, 58.37) --
	( 52.78, 58.37) --
	( 52.78, 78.92) --
	( 46.83, 78.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.83, 68.88) -- ( 52.78, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.42, 49.09) -- ( 56.42, 80.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.42, 42.31) -- ( 56.42, 35.81);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 53.45, 49.09) --
	( 53.45, 42.31) --
	( 59.40, 42.31) --
	( 59.40, 49.09) --
	( 53.45, 49.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.45, 45.29) -- ( 59.40, 45.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.04, 46.18) -- ( 63.04, 64.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.04, 40.83) -- ( 63.04, 35.81);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 60.06, 46.18) --
	( 60.06, 40.83) --
	( 66.02, 40.83) --
	( 66.02, 46.18) --
	( 60.06, 46.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 60.06, 43.30) -- ( 66.02, 43.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.66, 44.01) -- ( 69.66, 58.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.66, 39.68) -- ( 69.66, 35.08);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 66.68, 44.01) --
	( 66.68, 39.68) --
	( 72.64, 39.68) --
	( 72.64, 44.01) --
	( 66.68, 44.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.68, 41.57) -- ( 72.64, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41, 49.53) -- ( 88.41, 73.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41, 42.55) -- ( 88.41, 35.56);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 85.43, 49.53) --
	( 85.43, 42.55) --
	( 91.39, 42.55) --
	( 91.39, 49.53) --
	( 85.43, 49.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.43, 45.72) -- ( 91.39, 45.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 46.50) -- ( 95.03, 63.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 41.07) -- ( 95.03, 35.59);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 92.05, 46.50) --
	( 92.05, 41.07) --
	( 98.00, 41.07) --
	( 98.00, 46.50) --
	( 92.05, 46.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.05, 43.47) -- ( 98.00, 43.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.64, 44.15) -- (101.64, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.64, 39.85) -- (101.64, 35.65);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] ( 98.67, 44.15) --
	( 98.67, 39.85) --
	(104.62, 39.85) --
	(104.62, 44.15) --
	( 98.67, 44.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.67, 41.76) -- (104.62, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70, 51.17) -- (123.70, 84.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70, 43.43) -- (123.70, 36.22);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (120.73, 51.17) --
	(120.73, 43.43) --
	(126.68, 43.43) --
	(126.68, 51.17) --
	(120.73, 51.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.73, 46.63) -- (126.68, 46.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32, 46.30) -- (130.32, 61.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32, 40.93) -- (130.32, 35.66);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (127.34, 46.30) --
	(127.34, 40.93) --
	(133.30, 40.93) --
	(133.30, 46.30) --
	(127.34, 46.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.34, 43.41) -- (133.30, 43.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.94, 43.94) -- (136.94, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.94, 39.61) -- (136.94, 35.65);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (133.96, 43.94) --
	(133.96, 39.61) --
	(139.92, 39.61) --
	(139.92, 43.94) --
	(133.96, 43.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.96, 41.62) -- (139.92, 41.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00, 56.14) -- (159.00, 85.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00, 45.65) -- (159.00, 36.80);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (156.02, 56.14) --
	(156.02, 45.65) --
	(161.98, 45.65) --
	(161.98, 56.14) --
	(156.02, 56.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.02, 50.50) -- (161.98, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62, 46.50) -- (165.62, 63.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62, 41.04) -- (165.62, 35.32);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (162.64, 46.50) --
	(162.64, 41.04) --
	(168.59, 41.04) --
	(168.59, 46.50) --
	(162.64, 46.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.64, 43.54) -- (168.59, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.23, 43.79) -- (172.23, 56.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.23, 39.65) -- (172.23, 35.41);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (169.26, 43.79) --
	(169.26, 39.65) --
	(175.21, 39.65) --
	(175.21, 43.79) --
	(169.26, 43.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.26, 41.53) -- (175.21, 41.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (186.79,125.58);
\end{scope}
\begin{scope}
\path[clip] (192.29,147.65) rectangle (340.53,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.29,147.65) rectangle (340.53,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29,162.75) --
	(340.53,162.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29,184.31) --
	(340.53,184.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29,205.88) --
	(340.53,205.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29,227.45) --
	(340.53,227.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29,151.96) --
	(340.53,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29,173.53) --
	(340.53,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29,195.10) --
	(340.53,195.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29,216.67) --
	(340.53,216.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29,238.24) --
	(340.53,238.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.47,147.65) --
	(213.47,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76,147.65) --
	(248.76,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06,147.65) --
	(284.06,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35,147.65) --
	(319.35,242.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.54,174.01) -- (203.54,236.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.54,157.80) -- (203.54,151.99);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (200.57,174.01) --
	(200.57,157.80) --
	(206.52,157.80) --
	(206.52,174.01) --
	(200.57,174.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.57,164.19) -- (206.52,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16,157.67) -- (210.16,169.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16,153.56) -- (210.16,151.96);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (207.18,157.67) --
	(207.18,153.56) --
	(213.14,153.56) --
	(213.14,157.67) --
	(207.18,157.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.18,155.35) -- (213.14,155.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.78,157.53) -- (216.78,169.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.78,153.51) -- (216.78,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (213.80,157.53) --
	(213.80,153.51) --
	(219.76,153.51) --
	(219.76,157.53) --
	(213.80,157.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.80,155.32) -- (219.76,155.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.40,156.65) -- (223.40,166.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.40,153.31) -- (223.40,151.96);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (220.42,156.65) --
	(220.42,153.31) --
	(226.37,153.31) --
	(226.37,156.65) --
	(220.42,156.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.42,154.83) -- (226.37,154.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15,158.55) -- (242.15,181.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15,153.74) -- (242.15,151.96);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (239.17,158.55) --
	(239.17,153.74) --
	(245.12,153.74) --
	(245.12,158.55) --
	(239.17,158.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.17,155.82) -- (245.12,155.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76,157.59) -- (248.76,170.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76,153.51) -- (248.76,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (245.79,157.59) --
	(245.79,153.51) --
	(251.74,153.51) --
	(251.74,157.59) --
	(245.79,157.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.79,155.20) -- (251.74,155.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38,156.68) -- (255.38,165.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38,153.27) -- (255.38,151.96);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (252.40,156.68) --
	(252.40,153.27) --
	(258.36,153.27) --
	(258.36,156.68) --
	(252.40,156.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (252.40,154.69) -- (258.36,154.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44,161.44) -- (277.44,194.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44,154.77) -- (277.44,151.96);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (274.46,161.44) --
	(274.46,154.77) --
	(280.42,154.77) --
	(280.42,161.44) --
	(274.46,161.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (274.46,157.51) -- (280.42,157.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06,157.53) -- (284.06,170.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06,153.47) -- (284.06,151.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (281.08,157.53) --
	(281.08,153.47) --
	(287.04,153.47) --
	(287.04,157.53) --
	(281.08,157.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.08,155.21) -- (287.04,155.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68,156.79) -- (290.68,170.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68,153.30) -- (290.68,151.96);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (287.70,156.79) --
	(287.70,153.30) --
	(293.66,153.30) --
	(293.66,156.79) --
	(287.70,156.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.70,154.81) -- (293.66,154.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.74,176.84) -- (312.74,236.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.74,158.51) -- (312.74,152.00);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (309.76,176.84) --
	(309.76,158.51) --
	(315.71,158.51) --
	(315.71,176.84) --
	(309.76,176.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.76,166.26) -- (315.71,166.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35,157.89) -- (319.35,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35,153.57) -- (319.35,151.97);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (316.38,157.89) --
	(316.38,153.57) --
	(322.33,153.57) --
	(322.33,157.89) --
	(316.38,157.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.38,155.37) -- (322.33,155.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97,157.02) -- (325.97,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97,153.45) -- (325.97,151.97);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (322.99,157.02) --
	(322.99,153.45) --
	(328.95,153.45) --
	(328.95,157.02) --
	(322.99,157.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (322.99,154.93) -- (328.95,154.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.29,147.65) rectangle (340.53,242.54);
\end{scope}
\begin{scope}
\path[clip] (192.29, 30.69) rectangle (340.53,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.29, 30.69) rectangle (340.53,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29, 45.78) --
	(340.53, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29, 67.35) --
	(340.53, 67.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29, 88.92) --
	(340.53, 88.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.29,110.49) --
	(340.53,110.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29, 35.00) --
	(340.53, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29, 56.57) --
	(340.53, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29, 78.14) --
	(340.53, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29, 99.71) --
	(340.53, 99.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.29,121.27) --
	(340.53,121.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.47, 30.69) --
	(213.47,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76, 30.69) --
	(248.76,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06, 30.69) --
	(284.06,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35, 30.69) --
	(319.35,125.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.54, 50.62) -- (203.54, 78.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.54, 42.83) -- (203.54, 35.80);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (200.57, 50.62) --
	(200.57, 42.83) --
	(206.52, 42.83) --
	(206.52, 50.62) --
	(200.57, 50.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.57, 46.36) -- (206.52, 46.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16, 38.69) -- (210.16, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16, 36.94) -- (210.16, 35.11);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (207.18, 38.69) --
	(207.18, 36.94) --
	(213.14, 36.94) --
	(213.14, 38.69) --
	(207.18, 38.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.18, 37.72) -- (213.14, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.78, 38.54) -- (216.78, 42.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.78, 36.85) -- (216.78, 35.20);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (213.80, 38.54) --
	(213.80, 36.85) --
	(219.76, 36.85) --
	(219.76, 38.54) --
	(213.80, 38.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.80, 37.63) -- (219.76, 37.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.40, 37.90) -- (223.40, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.40, 36.49) -- (223.40, 35.10);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (220.42, 37.90) --
	(220.42, 36.49) --
	(226.37, 36.49) --
	(226.37, 37.90) --
	(220.42, 37.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.42, 37.14) -- (226.37, 37.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15, 38.75) -- (242.15, 45.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15, 37.00) -- (242.15, 35.24);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (239.17, 38.75) --
	(239.17, 37.00) --
	(245.12, 37.00) --
	(245.12, 38.75) --
	(239.17, 38.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.17, 37.80) -- (245.12, 37.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76, 38.58) -- (248.76, 44.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76, 36.88) -- (248.76, 35.19);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (245.79, 38.58) --
	(245.79, 36.88) --
	(251.74, 36.88) --
	(251.74, 38.58) --
	(245.79, 38.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.79, 37.67) -- (251.74, 37.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38, 37.89) -- (255.38, 41.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38, 36.56) -- (255.38, 35.18);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (252.40, 37.89) --
	(252.40, 36.56) --
	(258.36, 36.56) --
	(258.36, 37.89) --
	(252.40, 37.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (252.40, 37.22) -- (258.36, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44, 41.60) -- (277.44, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.44, 38.42) -- (277.44, 35.33);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (274.46, 41.60) --
	(274.46, 38.42) --
	(280.42, 38.42) --
	(280.42, 41.60) --
	(274.46, 41.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (274.46, 39.89) -- (280.42, 39.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06, 38.55) -- (284.06, 43.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06, 36.85) -- (284.06, 35.22);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (281.08, 38.55) --
	(281.08, 36.85) --
	(287.04, 36.85) --
	(287.04, 38.55) --
	(281.08, 38.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.08, 37.66) -- (287.04, 37.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68, 37.89) -- (290.68, 41.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68, 36.54) -- (290.68, 35.07);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (287.70, 37.89) --
	(287.70, 36.54) --
	(293.66, 36.54) --
	(293.66, 37.89) --
	(287.70, 37.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.70, 37.18) -- (293.66, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.74, 53.01) -- (312.74, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.74, 44.26) -- (312.74, 35.53);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (309.76, 53.01) --
	(309.76, 44.26) --
	(315.71, 44.26) --
	(315.71, 53.01) --
	(309.76, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.76, 47.86) -- (315.71, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35, 38.63) -- (319.35, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35, 36.87) -- (319.35, 35.19);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (316.38, 38.63) --
	(316.38, 36.87) --
	(322.33, 36.87) --
	(322.33, 38.63) --
	(316.38, 38.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.38, 37.66) -- (322.33, 37.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97, 37.98) -- (325.97, 42.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97, 36.48) -- (325.97, 35.09);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (322.99, 37.98) --
	(322.99, 36.48) --
	(328.95, 36.48) --
	(328.95, 37.98) --
	(322.99, 37.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (322.99, 37.17) -- (328.95, 37.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.29, 30.69) rectangle (340.53,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,125.58) rectangle (186.79,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,125.58) rectangle (186.79,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.67,130.83) {DGP~II, \ $ \psi_{(m)}=0.17 $};
\end{scope}
\begin{scope}
\path[clip] (192.29,125.58) rectangle (340.53,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.29,125.58) rectangle (340.53,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.41,130.83) {DGP~II, \ $ \psi_{(m)}=0.58 $};
\end{scope}
\begin{scope}
\path[clip] ( 38.56,242.54) rectangle (186.79,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,242.54) rectangle (186.79,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.67,247.79) {DGP~I, \ $ \psi_{(m)}=0.17 $};
\end{scope}
\begin{scope}
\path[clip] (192.29,242.54) rectangle (340.53,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.29,242.54) rectangle (340.53,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.41,247.79) {DGP~I, \ $ \psi_{(m)}=0.58 $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.73, 27.94) --
	( 59.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 27.94) --
	( 95.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.32, 27.94) --
	(130.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62, 27.94) --
	(165.62, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.73, 19.68) {none};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.03, 19.68) {$ \mathsf{U}_{i} $};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.32, 19.68) {$ \psi_{(m),i} $};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.62, 19.68) {rank};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.47, 27.94) --
	(213.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.76, 27.94) --
	(248.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06, 27.94) --
	(284.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.35, 27.94) --
	(319.35, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.47, 19.68) {none};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.76, 19.68) {$ \mathsf{U}_{i} $};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.06, 19.68) {$ \psi_{(m),i} $};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.35, 19.68) {rank};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,148.93) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,170.50) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,192.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,213.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,235.21) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,151.96) --
	( 38.56,151.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,173.53) --
	( 38.56,173.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,195.10) --
	( 38.56,195.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,216.67) --
	( 38.56,216.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,238.24) --
	( 38.56,238.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 31.97) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 53.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 75.11) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 96.67) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,118.24) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.00) --
	( 38.56, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 56.57) --
	( 38.56, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 78.14) --
	( 38.56, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 99.71) --
	( 38.56, 99.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,121.27) --
	( 38.56,121.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.54,  7.64) {Heterogeneity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Amari distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (351.53, 94.60) rectangle (435.52,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (357.03,164.48) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.03,143.46) rectangle (371.49,157.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (364.26,144.90) --
	(364.26,147.07);

\path[draw=drawColor,line width= 0.6pt] (364.26,154.30) --
	(364.26,156.47);
\definecolor{fillColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (358.84,147.07) rectangle (369.68,154.30);

\path[draw=drawColor,line width= 0.6pt] (358.84,150.69) --
	(369.68,150.69);

\path[draw=drawColor,line width= 0.6pt] (364.26,144.90) --
	(364.26,144.90);

\path[draw=drawColor,line width= 0.6pt] (364.26,156.47) --
	(364.26,156.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.03,129.01) rectangle (371.49,143.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (364.26,130.45) --
	(364.26,132.62);

\path[draw=drawColor,line width= 0.6pt] (364.26,139.85) --
	(364.26,142.01);
\definecolor{fillColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (358.84,132.62) rectangle (369.68,139.85);

\path[draw=drawColor,line width= 0.6pt] (358.84,136.23) --
	(369.68,136.23);

\path[draw=drawColor,line width= 0.6pt] (364.26,130.45) --
	(364.26,130.45);

\path[draw=drawColor,line width= 0.6pt] (364.26,142.01) --
	(364.26,142.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.03,114.55) rectangle (371.49,129.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (364.26,116.00) --
	(364.26,118.16);

\path[draw=drawColor,line width= 0.6pt] (364.26,125.39) --
	(364.26,127.56);
\definecolor{fillColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (358.84,118.16) rectangle (369.68,125.39);

\path[draw=drawColor,line width= 0.6pt] (358.84,121.78) --
	(369.68,121.78);

\path[draw=drawColor,line width= 0.6pt] (364.26,116.00) --
	(364.26,116.00);

\path[draw=drawColor,line width= 0.6pt] (364.26,127.56) --
	(364.26,127.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.03,100.10) rectangle (371.49,114.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (364.26,101.54) --
	(364.26,103.71);

\path[draw=drawColor,line width= 0.6pt] (364.26,110.94) --
	(364.26,113.11);
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.60] (358.84,103.71) rectangle (369.68,110.94);

\path[draw=drawColor,line width= 0.6pt] (358.84,107.32) --
	(369.68,107.32);

\path[draw=drawColor,line width= 0.6pt] (364.26,101.54) --
	(364.26,101.54);

\path[draw=drawColor,line width= 0.6pt] (364.26,113.11) --
	(364.26,113.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.99,147.66) {Individual};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.99,133.20) {MG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.99,118.75) {PMG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.99,104.29) {PMG $ L>K_1 $};
\end{scope}
\end{tikzpicture}


==> Fig_cbs_SN4N20T100.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-26 05:06:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (441.02,264.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (441.02,264.61);
\end{scope}
\begin{scope}
\path[clip] ( 30.25,147.65) rectangle (166.14,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.25,147.65) rectangle (166.14,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,157.43) --
	(166.14,157.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,189.06) --
	(166.14,189.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,220.69) --
	(166.14,220.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.87,147.65) --
	( 51.87,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.75,147.65) --
	( 82.75,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.64,147.65) --
	(113.64,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.52,147.65) --
	(144.52,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,173.25) --
	(166.14,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,204.88) --
	(166.14,204.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,236.50) --
	(166.14,236.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,147.65) --
	( 36.42,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.31,147.65) --
	( 67.31,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.19,147.65) --
	( 98.19,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08,147.65) --
	(129.08,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.97,147.65) --
	(159.97,242.54);
\definecolor{fillColor}{RGB}{241,190,196}

\path[fill=fillColor,fill opacity=0.70] ( 36.42,238.23) --
	( 42.60,233.06) --
	( 48.78,231.78) --
	( 54.95,230.58) --
	( 61.13,229.96) --
	( 67.31,228.26) --
	( 73.49,227.01) --
	( 79.66,225.90) --
	( 85.84,224.66) --
	( 92.02,223.57) --
	( 98.19,222.05) --
	(104.37,220.60) --
	(110.55,218.93) --
	(116.73,218.10) --
	(122.90,217.43) --
	(129.08,216.48) --
	(135.26,215.78) --
	(141.43,215.36) --
	(147.61,214.66) --
	(153.79,214.00) --
	(159.97,213.45) --
	(159.97,161.46) --
	(153.79,161.33) --
	(147.61,160.40) --
	(141.43,159.64) --
	(135.26,158.71) --
	(129.08,157.76) --
	(122.90,156.92) --
	(116.73,155.89) --
	(110.55,154.97) --
	(104.37,154.27) --
	( 98.19,153.69) --
	( 92.02,152.86) --
	( 85.84,152.29) --
	( 79.66,151.96) --
	( 73.49,152.32) --
	( 67.31,153.58) --
	( 61.13,156.13) --
	( 54.95,160.51) --
	( 48.78,168.95) --
	( 42.60,179.27) --
	( 36.42,189.09) --
	cycle;

\path[] ( 36.42,238.23) --
	( 42.60,233.06) --
	( 48.78,231.78) --
	( 54.95,230.58) --
	( 61.13,229.96) --
	( 67.31,228.26) --
	( 73.49,227.01) --
	( 79.66,225.90) --
	( 85.84,224.66) --
	( 92.02,223.57) --
	( 98.19,222.05) --
	(104.37,220.60) --
	(110.55,218.93) --
	(116.73,218.10) --
	(122.90,217.43) --
	(129.08,216.48) --
	(135.26,215.78) --
	(141.43,215.36) --
	(147.61,214.66) --
	(153.79,214.00) --
	(159.97,213.45);

\path[] (159.97,161.46) --
	(153.79,161.33) --
	(147.61,160.40) --
	(141.43,159.64) --
	(135.26,158.71) --
	(129.08,157.76) --
	(122.90,156.92) --
	(116.73,155.89) --
	(110.55,154.97) --
	(104.37,154.27) --
	( 98.19,153.69) --
	( 92.02,152.86) --
	( 85.84,152.29) --
	( 79.66,151.96) --
	( 73.49,152.32) --
	( 67.31,153.58) --
	( 61.13,156.13) --
	( 54.95,160.51) --
	( 48.78,168.95) --
	( 42.60,179.27) --
	( 36.42,189.09);
\definecolor{fillColor}{RGB}{254,244,216}

\path[fill=fillColor,fill opacity=0.70] ( 36.42,226.60) --
	( 42.60,213.61) --
	( 48.78,203.34) --
	( 54.95,198.12) --
	( 61.13,195.73) --
	( 67.31,195.05) --
	( 73.49,195.30) --
	( 79.66,195.95) --
	( 85.84,196.68) --
	( 92.02,197.48) --
	( 98.19,198.40) --
	(104.37,199.23) --
	(110.55,200.02) --
	(116.73,200.79) --
	(122.90,201.47) --
	(129.08,202.11) --
	(135.26,202.65) --
	(141.43,203.12) --
	(147.61,203.47) --
	(153.79,203.83) --
	(159.97,204.10) --
	(159.97,197.72) --
	(153.79,197.05) --
	(147.61,196.24) --
	(141.43,195.42) --
	(135.26,194.49) --
	(129.08,193.29) --
	(122.90,191.97) --
	(116.73,190.55) --
	(110.55,189.00) --
	(104.37,187.12) --
	( 98.19,185.41) --
	( 92.02,183.56) --
	( 85.84,181.69) --
	( 79.66,179.88) --
	( 73.49,178.65) --
	( 67.31,178.04) --
	( 61.13,179.09) --
	( 54.95,181.81) --
	( 48.78,188.74) --
	( 42.60,201.30) --
	( 36.42,215.38) --
	cycle;

\path[] ( 36.42,226.60) --
	( 42.60,213.61) --
	( 48.78,203.34) --
	( 54.95,198.12) --
	( 61.13,195.73) --
	( 67.31,195.05) --
	( 73.49,195.30) --
	( 79.66,195.95) --
	( 85.84,196.68) --
	( 92.02,197.48) --
	( 98.19,198.40) --
	(104.37,199.23) --
	(110.55,200.02) --
	(116.73,200.79) --
	(122.90,201.47) --
	(129.08,202.11) --
	(135.26,202.65) --
	(141.43,203.12) --
	(147.61,203.47) --
	(153.79,203.83) --
	(159.97,204.10);

\path[] (159.97,197.72) --
	(153.79,197.05) --
	(147.61,196.24) --
	(141.43,195.42) --
	(135.26,194.49) --
	(129.08,193.29) --
	(122.90,191.97) --
	(116.73,190.55) --
	(110.55,189.00) --
	(104.37,187.12) --
	( 98.19,185.41) --
	( 92.02,183.56) --
	( 85.84,181.69) --
	( 79.66,179.88) --
	( 73.49,178.65) --
	( 67.31,178.04) --
	( 61.13,179.09) --
	( 54.95,181.81) --
	( 48.78,188.74) --
	( 42.60,201.30) --
	( 36.42,215.38);
\definecolor{fillColor}{RGB}{186,215,233}

\path[fill=fillColor,fill opacity=0.70] ( 36.42,232.34) --
	( 42.60,216.94) --
	( 48.78,203.20) --
	( 54.95,195.39) --
	( 61.13,191.18) --
	( 67.31,189.37) --
	( 73.49,188.75) --
	( 79.66,189.01) --
	( 85.84,189.73) --
	( 92.02,190.73) --
	( 98.19,191.89) --
	(104.37,192.85) --
	(110.55,193.92) --
	(116.73,194.98) --
	(122.90,196.08) --
	(129.08,197.10) --
	(135.26,198.07) --
	(141.43,198.86) --
	(147.61,199.70) --
	(153.79,200.41) --
	(159.97,201.03) --
	(159.97,183.36) --
	(153.79,182.45) --
	(147.61,181.52) --
	(141.43,180.48) --
	(135.26,179.08) --
	(129.08,177.83) --
	(122.90,176.65) --
	(116.73,175.29) --
	(110.55,173.92) --
	(104.37,172.50) --
	( 98.19,171.23) --
	( 92.02,169.98) --
	( 85.84,169.01) --
	( 79.66,168.21) --
	( 73.49,168.26) --
	( 67.31,168.97) --
	( 61.13,171.49) --
	( 54.95,176.60) --
	( 48.78,186.07) --
	( 42.60,201.77) --
	( 36.42,221.02) --
	cycle;

\path[] ( 36.42,232.34) --
	( 42.60,216.94) --
	( 48.78,203.20) --
	( 54.95,195.39) --
	( 61.13,191.18) --
	( 67.31,189.37) --
	( 73.49,188.75) --
	( 79.66,189.01) --
	( 85.84,189.73) --
	( 92.02,190.73) --
	( 98.19,191.89) --
	(104.37,192.85) --
	(110.55,193.92) --
	(116.73,194.98) --
	(122.90,196.08) --
	(129.08,197.10) --
	(135.26,198.07) --
	(141.43,198.86) --
	(147.61,199.70) --
	(153.79,200.41) --
	(159.97,201.03);

\path[] (159.97,183.36) --
	(153.79,182.45) --
	(147.61,181.52) --
	(141.43,180.48) --
	(135.26,179.08) --
	(129.08,177.83) --
	(122.90,176.65) --
	(116.73,175.29) --
	(110.55,173.92) --
	(104.37,172.50) --
	( 98.19,171.23) --
	( 92.02,169.98) --
	( 85.84,169.01) --
	( 79.66,168.21) --
	( 73.49,168.26) --
	( 67.31,168.97) --
	( 61.13,171.49) --
	( 54.95,176.60) --
	( 48.78,186.07) --
	( 42.60,201.77) --
	( 36.42,221.02);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,189.09) --
	( 42.60,179.27) --
	( 48.78,168.95) --
	( 54.95,160.51) --
	( 61.13,156.13) --
	( 67.31,153.58) --
	( 73.49,152.32) --
	( 79.66,151.96) --
	( 85.84,152.29) --
	( 92.02,152.86) --
	( 98.19,153.69) --
	(104.37,154.27) --
	(110.55,154.97) --
	(116.73,155.89) --
	(122.90,156.92) --
	(129.08,157.76) --
	(135.26,158.71) --
	(141.43,159.64) --
	(147.61,160.40) --
	(153.79,161.33) --
	(159.97,161.46);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,215.38) --
	( 42.60,201.30) --
	( 48.78,188.74) --
	( 54.95,181.81) --
	( 61.13,179.09) --
	( 67.31,178.04) --
	( 73.49,178.65) --
	( 79.66,179.88) --
	( 85.84,181.69) --
	( 92.02,183.56) --
	( 98.19,185.41) --
	(104.37,187.12) --
	(110.55,189.00) --
	(116.73,190.55) --
	(122.90,191.97) --
	(129.08,193.29) --
	(135.26,194.49) --
	(141.43,195.42) --
	(147.61,196.24) --
	(153.79,197.05) --
	(159.97,197.72);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,221.02) --
	( 42.60,201.77) --
	( 48.78,186.07) --
	( 54.95,176.60) --
	( 61.13,171.49) --
	( 67.31,168.97) --
	( 73.49,168.26) --
	( 79.66,168.21) --
	( 85.84,169.01) --
	( 92.02,169.98) --
	( 98.19,171.23) --
	(104.37,172.50) --
	(110.55,173.92) --
	(116.73,175.29) --
	(122.90,176.65) --
	(129.08,177.83) --
	(135.26,179.08) --
	(141.43,180.48) --
	(147.61,181.52) --
	(153.79,182.45) --
	(159.97,183.36);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,238.23) --
	( 42.60,233.06) --
	( 48.78,231.78) --
	( 54.95,230.58) --
	( 61.13,229.96) --
	( 67.31,228.26) --
	( 73.49,227.01) --
	( 79.66,225.90) --
	( 85.84,224.66) --
	( 92.02,223.57) --
	( 98.19,222.05) --
	(104.37,220.60) --
	(110.55,218.93) --
	(116.73,218.10) --
	(122.90,217.43) --
	(129.08,216.48) --
	(135.26,215.78) --
	(141.43,215.36) --
	(147.61,214.66) --
	(153.79,214.00) --
	(159.97,213.45);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,226.60) --
	( 42.60,213.61) --
	( 48.78,203.34) --
	( 54.95,198.12) --
	( 61.13,195.73) --
	( 67.31,195.05) --
	( 73.49,195.30) --
	( 79.66,195.95) --
	( 85.84,196.68) --
	( 92.02,197.48) --
	( 98.19,198.40) --
	(104.37,199.23) --
	(110.55,200.02) --
	(116.73,200.79) --
	(122.90,201.47) --
	(129.08,202.11) --
	(135.26,202.65) --
	(141.43,203.12) --
	(147.61,203.47) --
	(153.79,203.83) --
	(159.97,204.10);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,232.34) --
	( 42.60,216.94) --
	( 48.78,203.20) --
	( 54.95,195.39) --
	( 61.13,191.18) --
	( 67.31,189.37) --
	( 73.49,188.75) --
	( 79.66,189.01) --
	( 85.84,189.73) --
	( 92.02,190.73) --
	( 98.19,191.89) --
	(104.37,192.85) --
	(110.55,193.92) --
	(116.73,194.98) --
	(122.90,196.08) --
	(129.08,197.10) --
	(135.26,198.07) --
	(141.43,198.86) --
	(147.61,199.70) --
	(153.79,200.41) --
	(159.97,201.03);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,221.47) --
	( 42.60,207.54) --
	( 48.78,195.77) --
	( 54.95,188.81) --
	( 61.13,185.25) --
	( 67.31,183.57) --
	( 73.49,183.00) --
	( 79.66,183.09) --
	( 85.84,183.62) --
	( 92.02,184.39) --
	( 98.19,185.31) --
	(104.37,186.30) --
	(110.55,187.29) --
	(116.73,188.26) --
	(122.90,189.18) --
	(129.08,190.04) --
	(135.26,190.84) --
	(141.43,191.57) --
	(147.61,192.23) --
	(153.79,192.84) --
	(159.97,193.38);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,221.30) --
	( 42.60,207.57) --
	( 48.78,196.04) --
	( 54.95,190.09) --
	( 61.13,187.56) --
	( 67.31,186.92) --
	( 73.49,187.35) --
	( 79.66,188.37) --
	( 85.84,189.70) --
	( 92.02,191.15) --
	( 98.19,192.60) --
	(104.37,193.98) --
	(110.55,195.27) --
	(116.73,196.44) --
	(122.90,197.49) --
	(129.08,198.42) --
	(135.26,199.24) --
	(141.43,199.95) --
	(147.61,200.58) --
	(153.79,201.12) --
	(159.97,201.60);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,226.83) --
	( 42.60,209.39) --
	( 48.78,194.49) --
	( 54.95,185.87) --
	( 61.13,181.40) --
	( 67.31,179.38) --
	( 73.49,178.83) --
	( 79.66,179.19) --
	( 85.84,180.08) --
	( 92.02,181.27) --
	( 98.19,182.61) --
	(104.37,183.99) --
	(110.55,185.38) --
	(116.73,186.71) --
	(122.90,187.99) --
	(129.08,189.19) --
	(135.26,190.31) --
	(141.43,191.34) --
	(147.61,192.31) --
	(153.79,193.19) --
	(159.97,194.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,227.24) --
	( 42.60,209.31) --
	( 48.78,194.05) --
	( 54.95,185.26) --
	( 61.13,180.70) --
	( 67.31,178.64) --
	( 73.49,178.10) --
	( 79.66,178.47) --
	( 85.84,179.35) --
	( 92.02,180.53) --
	( 98.19,181.84) --
	(104.37,183.20) --
	(110.55,184.56) --
	(116.73,185.87) --
	(122.90,187.14) --
	(129.08,188.33) --
	(135.26,189.46) --
	(141.43,190.52) --
	(147.61,191.51) --
	(153.79,192.43) --
	(159.97,193.29);
\definecolor{fillColor}{RGB}{213,62,79}

\path[fill=fillColor] ( 34.46,219.50) --
	( 38.39,219.50) --
	( 38.39,223.43) --
	( 34.46,223.43) --
	cycle;

\path[fill=fillColor] ( 40.64,205.58) --
	( 44.56,205.58) --
	( 44.56,209.50) --
	( 40.64,209.50) --
	cycle;

\path[fill=fillColor] ( 46.82,193.81) --
	( 50.74,193.81) --
	( 50.74,197.74) --
	( 46.82,197.74) --
	cycle;

\path[fill=fillColor] ( 52.99,186.85) --
	( 56.92,186.85) --
	( 56.92,190.78) --
	( 52.99,190.78) --
	cycle;

\path[fill=fillColor] ( 59.17,183.29) --
	( 63.09,183.29) --
	( 63.09,187.21) --
	( 59.17,187.21) --
	cycle;

\path[fill=fillColor] ( 65.35,181.61) --
	( 69.27,181.61) --
	( 69.27,185.53) --
	( 65.35,185.53) --
	cycle;

\path[fill=fillColor] ( 71.52,181.03) --
	( 75.45,181.03) --
	( 75.45,184.96) --
	( 71.52,184.96) --
	cycle;

\path[fill=fillColor] ( 77.70,181.13) --
	( 81.62,181.13) --
	( 81.62,185.06) --
	( 77.70,185.06) --
	cycle;

\path[fill=fillColor] ( 83.88,181.65) --
	( 87.80,181.65) --
	( 87.80,185.58) --
	( 83.88,185.58) --
	cycle;

\path[fill=fillColor] ( 90.05,182.43) --
	( 93.98,182.43) --
	( 93.98,186.36) --
	( 90.05,186.36) --
	cycle;

\path[fill=fillColor] ( 96.23,183.35) --
	(100.16,183.35) --
	(100.16,187.28) --
	( 96.23,187.28) --
	cycle;

\path[fill=fillColor] (102.41,184.34) --
	(106.33,184.34) --
	(106.33,188.26) --
	(102.41,188.26) --
	cycle;

\path[fill=fillColor] (108.59,185.33) --
	(112.51,185.33) --
	(112.51,189.25) --
	(108.59,189.25) --
	cycle;

\path[fill=fillColor] (114.76,186.29) --
	(118.69,186.29) --
	(118.69,190.22) --
	(114.76,190.22) --
	cycle;

\path[fill=fillColor] (120.94,187.22) --
	(124.86,187.22) --
	(124.86,191.14) --
	(120.94,191.14) --
	cycle;

\path[fill=fillColor] (127.12,188.08) --
	(131.04,188.08) --
	(131.04,192.00) --
	(127.12,192.00) --
	cycle;

\path[fill=fillColor] (133.29,188.88) --
	(137.22,188.88) --
	(137.22,192.80) --
	(133.29,192.80) --
	cycle;

\path[fill=fillColor] (139.47,189.61) --
	(143.40,189.61) --
	(143.40,193.53) --
	(139.47,193.53) --
	cycle;

\path[fill=fillColor] (145.65,190.27) --
	(149.57,190.27) --
	(149.57,194.20) --
	(145.65,194.20) --
	cycle;

\path[fill=fillColor] (151.83,190.87) --
	(155.75,190.87) --
	(155.75,194.80) --
	(151.83,194.80) --
	cycle;

\path[fill=fillColor] (158.00,191.42) --
	(161.93,191.42) --
	(161.93,195.34) --
	(158.00,195.34) --
	cycle;
\definecolor{fillColor}{RGB}{254,224,139}

\path[fill=fillColor] ( 36.42,221.30) circle (  1.96);

\path[fill=fillColor] ( 42.60,207.57) circle (  1.96);

\path[fill=fillColor] ( 48.78,196.04) circle (  1.96);

\path[fill=fillColor] ( 54.95,190.09) circle (  1.96);

\path[fill=fillColor] ( 61.13,187.56) circle (  1.96);

\path[fill=fillColor] ( 67.31,186.92) circle (  1.96);

\path[fill=fillColor] ( 73.49,187.35) circle (  1.96);

\path[fill=fillColor] ( 79.66,188.37) circle (  1.96);

\path[fill=fillColor] ( 85.84,189.70) circle (  1.96);

\path[fill=fillColor] ( 92.02,191.15) circle (  1.96);

\path[fill=fillColor] ( 98.19,192.60) circle (  1.96);

\path[fill=fillColor] (104.37,193.98) circle (  1.96);

\path[fill=fillColor] (110.55,195.27) circle (  1.96);

\path[fill=fillColor] (116.73,196.44) circle (  1.96);

\path[fill=fillColor] (122.90,197.49) circle (  1.96);

\path[fill=fillColor] (129.08,198.42) circle (  1.96);

\path[fill=fillColor] (135.26,199.24) circle (  1.96);

\path[fill=fillColor] (141.43,199.95) circle (  1.96);

\path[fill=fillColor] (147.61,200.58) circle (  1.96);

\path[fill=fillColor] (153.79,201.12) circle (  1.96);

\path[fill=fillColor] (159.97,201.60) circle (  1.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[fill=fillColor] ( 36.42,229.88) --
	( 39.07,225.30) --
	( 33.78,225.30) --
	cycle;

\path[fill=fillColor] ( 42.60,212.45) --
	( 45.24,207.87) --
	( 39.96,207.87) --
	cycle;

\path[fill=fillColor] ( 48.78,197.55) --
	( 51.42,192.97) --
	( 46.13,192.97) --
	cycle;

\path[fill=fillColor] ( 54.95,188.93) --
	( 57.60,184.35) --
	( 52.31,184.35) --
	cycle;

\path[fill=fillColor] ( 61.13,184.45) --
	( 63.77,179.87) --
	( 58.49,179.87) --
	cycle;

\path[fill=fillColor] ( 67.31,182.43) --
	( 69.95,177.85) --
	( 64.67,177.85) --
	cycle;

\path[fill=fillColor] ( 73.49,181.89) --
	( 76.13,177.31) --
	( 70.84,177.31) --
	cycle;

\path[fill=fillColor] ( 79.66,182.24) --
	( 82.31,177.67) --
	( 77.02,177.67) --
	cycle;

\path[fill=fillColor] ( 85.84,183.14) --
	( 88.48,178.56) --
	( 83.20,178.56) --
	cycle;

\path[fill=fillColor] ( 92.02,184.32) --
	( 94.66,179.75) --
	( 89.37,179.75) --
	cycle;

\path[fill=fillColor] ( 98.19,185.66) --
	(100.84,181.08) --
	( 95.55,181.08) --
	cycle;

\path[fill=fillColor] (104.37,187.05) --
	(107.01,182.47) --
	(101.73,182.47) --
	cycle;

\path[fill=fillColor] (110.55,188.43) --
	(113.19,183.85) --
	(107.91,183.85) --
	cycle;

\path[fill=fillColor] (116.73,189.76) --
	(119.37,185.19) --
	(114.08,185.19) --
	cycle;

\path[fill=fillColor] (122.90,191.04) --
	(125.55,186.46) --
	(120.26,186.46) --
	cycle;

\path[fill=fillColor] (129.08,192.24) --
	(131.72,187.66) --
	(126.44,187.66) --
	cycle;

\path[fill=fillColor] (135.26,193.36) --
	(137.90,188.78) --
	(132.61,188.78) --
	cycle;

\path[fill=fillColor] (141.43,194.40) --
	(144.08,189.82) --
	(138.79,189.82) --
	cycle;

\path[fill=fillColor] (147.61,195.36) --
	(150.25,190.78) --
	(144.97,190.78) --
	cycle;

\path[fill=fillColor] (153.79,196.24) --
	(156.43,191.67) --
	(151.15,191.67) --
	cycle;

\path[fill=fillColor] (159.97,197.06) --
	(162.61,192.48) --
	(157.32,192.48) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 36.42,226.37) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 42.60,208.44) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 48.78,193.18) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 54.95,184.39) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 61.13,179.83) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 67.31,177.77) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 73.49,177.23) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 79.66,177.60) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 85.84,178.48) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 92.02,179.66) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 98.19,180.97) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (104.37,182.33) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (110.55,183.69) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (116.73,185.01) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (122.90,186.27) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (129.08,187.46) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (135.26,188.59) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (141.43,189.65) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (147.61,190.64) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (153.79,191.56) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (159.97,192.42) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,204.88) -- (166.14,204.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.25,147.65) rectangle (166.14,242.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.25, 30.69) rectangle (166.14,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.25, 30.69) rectangle (166.14,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25, 46.06) --
	(166.14, 46.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25, 77.42) --
	(166.14, 77.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,108.79) --
	(166.14,108.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.87, 30.69) --
	( 51.87,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.75, 30.69) --
	( 82.75,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.64, 30.69) --
	(113.64,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.52, 30.69) --
	(144.52,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 61.74) --
	(166.14, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 93.11) --
	(166.14, 93.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,124.47) --
	(166.14,124.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 30.69) --
	( 36.42,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.31, 30.69) --
	( 67.31,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.19, 30.69) --
	( 98.19,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 30.69) --
	(129.08,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.97, 30.69) --
	(159.97,125.58);
\definecolor{fillColor}{RGB}{241,190,196}

\path[fill=fillColor,fill opacity=0.70] ( 36.42,116.69) --
	( 42.60,121.26) --
	( 48.78,120.94) --
	( 54.95,120.48) --
	( 61.13,118.87) --
	( 67.31,117.50) --
	( 73.49,116.06) --
	( 79.66,115.04) --
	( 85.84,113.56) --
	( 92.02,111.99) --
	( 98.19,110.16) --
	(104.37,108.51) --
	(110.55,107.62) --
	(116.73,106.67) --
	(122.90,105.85) --
	(129.08,105.37) --
	(135.26,104.73) --
	(141.43,103.92) --
	(147.61,103.04) --
	(153.79,102.44) --
	(159.97,102.59) --
	(159.97, 46.35) --
	(153.79, 45.33) --
	(147.61, 45.16) --
	(141.43, 44.24) --
	(135.26, 43.66) --
	(129.08, 42.27) --
	(122.90, 41.30) --
	(116.73, 39.97) --
	(110.55, 38.97) --
	(104.37, 38.62) --
	( 98.19, 37.72) --
	( 92.02, 36.58) --
	( 85.84, 36.08) --
	( 79.66, 35.32) --
	( 73.49, 35.00) --
	( 67.31, 35.15) --
	( 61.13, 36.66) --
	( 54.95, 40.09) --
	( 48.78, 45.52) --
	( 42.60, 53.79) --
	( 36.42, 63.56) --
	cycle;

\path[] ( 36.42,116.69) --
	( 42.60,121.26) --
	( 48.78,120.94) --
	( 54.95,120.48) --
	( 61.13,118.87) --
	( 67.31,117.50) --
	( 73.49,116.06) --
	( 79.66,115.04) --
	( 85.84,113.56) --
	( 92.02,111.99) --
	( 98.19,110.16) --
	(104.37,108.51) --
	(110.55,107.62) --
	(116.73,106.67) --
	(122.90,105.85) --
	(129.08,105.37) --
	(135.26,104.73) --
	(141.43,103.92) --
	(147.61,103.04) --
	(153.79,102.44) --
	(159.97,102.59);

\path[] (159.97, 46.35) --
	(153.79, 45.33) --
	(147.61, 45.16) --
	(141.43, 44.24) --
	(135.26, 43.66) --
	(129.08, 42.27) --
	(122.90, 41.30) --
	(116.73, 39.97) --
	(110.55, 38.97) --
	(104.37, 38.62) --
	( 98.19, 37.72) --
	( 92.02, 36.58) --
	( 85.84, 36.08) --
	( 79.66, 35.32) --
	( 73.49, 35.00) --
	( 67.31, 35.15) --
	( 61.13, 36.66) --
	( 54.95, 40.09) --
	( 48.78, 45.52) --
	( 42.60, 53.79) --
	( 36.42, 63.56);
\definecolor{fillColor}{RGB}{254,244,216}

\path[fill=fillColor,fill opacity=0.70] ( 36.42, 93.27) --
	( 42.60, 91.34) --
	( 48.78, 86.48) --
	( 54.95, 83.38) --
	( 61.13, 82.45) --
	( 67.31, 82.46) --
	( 73.49, 83.14) --
	( 79.66, 84.01) --
	( 85.84, 84.90) --
	( 92.02, 85.84) --
	( 98.19, 86.80) --
	(104.37, 87.67) --
	(110.55, 88.52) --
	(116.73, 89.29) --
	(122.90, 89.99) --
	(129.08, 90.62) --
	(135.26, 91.14) --
	(141.43, 91.56) --
	(147.61, 91.95) --
	(153.79, 92.23) --
	(159.97, 92.48) --
	(159.97, 85.87) --
	(153.79, 85.20) --
	(147.61, 84.40) --
	(141.43, 83.53) --
	(135.26, 82.58) --
	(129.08, 81.49) --
	(122.90, 80.25) --
	(116.73, 78.89) --
	(110.55, 77.27) --
	(104.37, 75.56) --
	( 98.19, 73.58) --
	( 92.02, 71.59) --
	( 85.84, 69.54) --
	( 79.66, 67.58) --
	( 73.49, 65.69) --
	( 67.31, 64.39) --
	( 61.13, 63.89) --
	( 54.95, 65.30) --
	( 48.78, 69.12) --
	( 42.60, 75.76) --
	( 36.42, 80.92) --
	cycle;

\path[] ( 36.42, 93.27) --
	( 42.60, 91.34) --
	( 48.78, 86.48) --
	( 54.95, 83.38) --
	( 61.13, 82.45) --
	( 67.31, 82.46) --
	( 73.49, 83.14) --
	( 79.66, 84.01) --
	( 85.84, 84.90) --
	( 92.02, 85.84) --
	( 98.19, 86.80) --
	(104.37, 87.67) --
	(110.55, 88.52) --
	(116.73, 89.29) --
	(122.90, 89.99) --
	(129.08, 90.62) --
	(135.26, 91.14) --
	(141.43, 91.56) --
	(147.61, 91.95) --
	(153.79, 92.23) --
	(159.97, 92.48);

\path[] (159.97, 85.87) --
	(153.79, 85.20) --
	(147.61, 84.40) --
	(141.43, 83.53) --
	(135.26, 82.58) --
	(129.08, 81.49) --
	(122.90, 80.25) --
	(116.73, 78.89) --
	(110.55, 77.27) --
	(104.37, 75.56) --
	( 98.19, 73.58) --
	( 92.02, 71.59) --
	( 85.84, 69.54) --
	( 79.66, 67.58) --
	( 73.49, 65.69) --
	( 67.31, 64.39) --
	( 61.13, 63.89) --
	( 54.95, 65.30) --
	( 48.78, 69.12) --
	( 42.60, 75.76) --
	( 36.42, 80.92);
\definecolor{fillColor}{RGB}{186,215,233}

\path[fill=fillColor,fill opacity=0.70] ( 36.42, 92.79) --
	( 42.60, 89.98) --
	( 48.78, 83.00) --
	( 54.95, 78.43) --
	( 61.13, 76.33) --
	( 67.31, 75.52) --
	( 73.49, 75.70) --
	( 79.66, 76.40) --
	( 85.84, 77.47) --
	( 92.02, 78.64) --
	( 98.19, 79.84) --
	(104.37, 80.98) --
	(110.55, 82.02) --
	(116.73, 83.32) --
	(122.90, 84.52) --
	(129.08, 85.53) --
	(135.26, 86.50) --
	(141.43, 87.35) --
	(147.61, 88.20) --
	(153.79, 88.89) --
	(159.97, 89.46) --
	(159.97, 70.27) --
	(153.79, 69.30) --
	(147.61, 68.41) --
	(141.43, 67.21) --
	(135.26, 66.09) --
	(129.08, 64.63) --
	(122.90, 63.20) --
	(116.73, 62.04) --
	(110.55, 60.63) --
	(104.37, 58.97) --
	( 98.19, 57.48) --
	( 92.02, 56.12) --
	( 85.84, 54.89) --
	( 79.66, 53.71) --
	( 73.49, 52.95) --
	( 67.31, 52.97) --
	( 61.13, 54.09) --
	( 54.95, 56.97) --
	( 48.78, 62.60) --
	( 42.60, 71.54) --
	( 36.42, 78.59) --
	cycle;

\path[] ( 36.42, 92.79) --
	( 42.60, 89.98) --
	( 48.78, 83.00) --
	( 54.95, 78.43) --
	( 61.13, 76.33) --
	( 67.31, 75.52) --
	( 73.49, 75.70) --
	( 79.66, 76.40) --
	( 85.84, 77.47) --
	( 92.02, 78.64) --
	( 98.19, 79.84) --
	(104.37, 80.98) --
	(110.55, 82.02) --
	(116.73, 83.32) --
	(122.90, 84.52) --
	(129.08, 85.53) --
	(135.26, 86.50) --
	(141.43, 87.35) --
	(147.61, 88.20) --
	(153.79, 88.89) --
	(159.97, 89.46);

\path[] (159.97, 70.27) --
	(153.79, 69.30) --
	(147.61, 68.41) --
	(141.43, 67.21) --
	(135.26, 66.09) --
	(129.08, 64.63) --
	(122.90, 63.20) --
	(116.73, 62.04) --
	(110.55, 60.63) --
	(104.37, 58.97) --
	( 98.19, 57.48) --
	( 92.02, 56.12) --
	( 85.84, 54.89) --
	( 79.66, 53.71) --
	( 73.49, 52.95) --
	( 67.31, 52.97) --
	( 61.13, 54.09) --
	( 54.95, 56.97) --
	( 48.78, 62.60) --
	( 42.60, 71.54) --
	( 36.42, 78.59);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42, 63.56) --
	( 42.60, 53.79) --
	( 48.78, 45.52) --
	( 54.95, 40.09) --
	( 61.13, 36.66) --
	( 67.31, 35.15) --
	( 73.49, 35.00) --
	( 79.66, 35.32) --
	( 85.84, 36.08) --
	( 92.02, 36.58) --
	( 98.19, 37.72) --
	(104.37, 38.62) --
	(110.55, 38.97) --
	(116.73, 39.97) --
	(122.90, 41.30) --
	(129.08, 42.27) --
	(135.26, 43.66) --
	(141.43, 44.24) --
	(147.61, 45.16) --
	(153.79, 45.33) --
	(159.97, 46.35);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42, 80.92) --
	( 42.60, 75.76) --
	( 48.78, 69.12) --
	( 54.95, 65.30) --
	( 61.13, 63.89) --
	( 67.31, 64.39) --
	( 73.49, 65.69) --
	( 79.66, 67.58) --
	( 85.84, 69.54) --
	( 92.02, 71.59) --
	( 98.19, 73.58) --
	(104.37, 75.56) --
	(110.55, 77.27) --
	(116.73, 78.89) --
	(122.90, 80.25) --
	(129.08, 81.49) --
	(135.26, 82.58) --
	(141.43, 83.53) --
	(147.61, 84.40) --
	(153.79, 85.20) --
	(159.97, 85.87);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42, 78.59) --
	( 42.60, 71.54) --
	( 48.78, 62.60) --
	( 54.95, 56.97) --
	( 61.13, 54.09) --
	( 67.31, 52.97) --
	( 73.49, 52.95) --
	( 79.66, 53.71) --
	( 85.84, 54.89) --
	( 92.02, 56.12) --
	( 98.19, 57.48) --
	(104.37, 58.97) --
	(110.55, 60.63) --
	(116.73, 62.04) --
	(122.90, 63.20) --
	(129.08, 64.63) --
	(135.26, 66.09) --
	(141.43, 67.21) --
	(147.61, 68.41) --
	(153.79, 69.30) --
	(159.97, 70.27);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42,116.69) --
	( 42.60,121.26) --
	( 48.78,120.94) --
	( 54.95,120.48) --
	( 61.13,118.87) --
	( 67.31,117.50) --
	( 73.49,116.06) --
	( 79.66,115.04) --
	( 85.84,113.56) --
	( 92.02,111.99) --
	( 98.19,110.16) --
	(104.37,108.51) --
	(110.55,107.62) --
	(116.73,106.67) --
	(122.90,105.85) --
	(129.08,105.37) --
	(135.26,104.73) --
	(141.43,103.92) --
	(147.61,103.04) --
	(153.79,102.44) --
	(159.97,102.59);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42, 93.27) --
	( 42.60, 91.34) --
	( 48.78, 86.48) --
	( 54.95, 83.38) --
	( 61.13, 82.45) --
	( 67.31, 82.46) --
	( 73.49, 83.14) --
	( 79.66, 84.01) --
	( 85.84, 84.90) --
	( 92.02, 85.84) --
	( 98.19, 86.80) --
	(104.37, 87.67) --
	(110.55, 88.52) --
	(116.73, 89.29) --
	(122.90, 89.99) --
	(129.08, 90.62) --
	(135.26, 91.14) --
	(141.43, 91.56) --
	(147.61, 91.95) --
	(153.79, 92.23) --
	(159.97, 92.48);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.42, 92.79) --
	( 42.60, 89.98) --
	( 48.78, 83.00) --
	( 54.95, 78.43) --
	( 61.13, 76.33) --
	( 67.31, 75.52) --
	( 73.49, 75.70) --
	( 79.66, 76.40) --
	( 85.84, 77.47) --
	( 92.02, 78.64) --
	( 98.19, 79.84) --
	(104.37, 80.98) --
	(110.55, 82.02) --
	(116.73, 83.32) --
	(122.90, 84.52) --
	(129.08, 85.53) --
	(135.26, 86.50) --
	(141.43, 87.35) --
	(147.61, 88.20) --
	(153.79, 88.89) --
	(159.97, 89.46);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 86.20) --
	( 42.60, 82.13) --
	( 48.78, 75.79) --
	( 54.95, 71.71) --
	( 61.13, 69.66) --
	( 67.31, 68.96) --
	( 73.49, 69.06) --
	( 79.66, 69.65) --
	( 85.84, 70.53) --
	( 92.02, 71.56) --
	( 98.19, 72.65) --
	(104.37, 73.75) --
	(110.55, 74.82) --
	(116.73, 75.83) --
	(122.90, 76.78) --
	(129.08, 77.66) --
	(135.26, 78.46) --
	(141.43, 79.19) --
	(147.61, 79.85) --
	(153.79, 80.45) --
	(159.97, 80.99);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 86.96) --
	( 42.60, 83.45) --
	( 48.78, 77.74) --
	( 54.95, 74.47) --
	( 61.13, 73.47) --
	( 67.31, 73.82) --
	( 73.49, 74.89) --
	( 79.66, 76.32) --
	( 85.84, 77.90) --
	( 92.02, 79.49) --
	( 98.19, 81.02) --
	(104.37, 82.44) --
	(110.55, 83.74) --
	(116.73, 84.90) --
	(122.90, 85.93) --
	(129.08, 86.84) --
	(135.26, 87.64) --
	(141.43, 88.33) --
	(147.61, 88.94) --
	(153.79, 89.46) --
	(159.97, 89.92);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 85.45) --
	( 42.60, 80.60) --
	( 48.78, 72.75) --
	( 54.95, 67.64) --
	( 61.13, 65.22) --
	( 67.31, 64.53) --
	( 73.49, 64.88) --
	( 79.66, 65.84) --
	( 85.84, 67.13) --
	( 92.02, 68.60) --
	( 98.19, 70.12) --
	(104.37, 71.64) --
	(110.55, 73.11) --
	(116.73, 74.51) --
	(122.90, 75.83) --
	(129.08, 77.06) --
	(135.26, 78.21) --
	(141.43, 79.26) --
	(147.61, 80.24) --
	(153.79, 81.14) --
	(159.97, 81.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 84.99) --
	( 42.60, 79.95) --
	( 48.78, 72.00) --
	( 54.95, 66.82) --
	( 61.13, 64.37) --
	( 67.31, 63.68) --
	( 73.49, 64.03) --
	( 79.66, 64.98) --
	( 85.84, 66.25) --
	( 92.02, 67.69) --
	( 98.19, 69.19) --
	(104.37, 70.68) --
	(110.55, 72.13) --
	(116.73, 73.52) --
	(122.90, 74.84) --
	(129.08, 76.08) --
	(135.26, 77.25) --
	(141.43, 78.34) --
	(147.61, 79.36) --
	(153.79, 80.32) --
	(159.97, 81.20);
\definecolor{fillColor}{RGB}{213,62,79}

\path[fill=fillColor] ( 34.46, 84.23) --
	( 38.39, 84.23) --
	( 38.39, 88.16) --
	( 34.46, 88.16) --
	cycle;

\path[fill=fillColor] ( 40.64, 80.17) --
	( 44.56, 80.17) --
	( 44.56, 84.09) --
	( 40.64, 84.09) --
	cycle;

\path[fill=fillColor] ( 46.82, 73.83) --
	( 50.74, 73.83) --
	( 50.74, 77.75) --
	( 46.82, 77.75) --
	cycle;

\path[fill=fillColor] ( 52.99, 69.75) --
	( 56.92, 69.75) --
	( 56.92, 73.67) --
	( 52.99, 73.67) --
	cycle;

\path[fill=fillColor] ( 59.17, 67.70) --
	( 63.09, 67.70) --
	( 63.09, 71.62) --
	( 59.17, 71.62) --
	cycle;

\path[fill=fillColor] ( 65.35, 67.00) --
	( 69.27, 67.00) --
	( 69.27, 70.92) --
	( 65.35, 70.92) --
	cycle;

\path[fill=fillColor] ( 71.52, 67.10) --
	( 75.45, 67.10) --
	( 75.45, 71.03) --
	( 71.52, 71.03) --
	cycle;

\path[fill=fillColor] ( 77.70, 67.69) --
	( 81.62, 67.69) --
	( 81.62, 71.62) --
	( 77.70, 71.62) --
	cycle;

\path[fill=fillColor] ( 83.88, 68.57) --
	( 87.80, 68.57) --
	( 87.80, 72.49) --
	( 83.88, 72.49) --
	cycle;

\path[fill=fillColor] ( 90.05, 69.59) --
	( 93.98, 69.59) --
	( 93.98, 73.52) --
	( 90.05, 73.52) --
	cycle;

\path[fill=fillColor] ( 96.23, 70.69) --
	(100.16, 70.69) --
	(100.16, 74.61) --
	( 96.23, 74.61) --
	cycle;

\path[fill=fillColor] (102.41, 71.79) --
	(106.33, 71.79) --
	(106.33, 75.71) --
	(102.41, 75.71) --
	cycle;

\path[fill=fillColor] (108.59, 72.86) --
	(112.51, 72.86) --
	(112.51, 76.78) --
	(108.59, 76.78) --
	cycle;

\path[fill=fillColor] (114.76, 73.87) --
	(118.69, 73.87) --
	(118.69, 77.80) --
	(114.76, 77.80) --
	cycle;

\path[fill=fillColor] (120.94, 74.82) --
	(124.86, 74.82) --
	(124.86, 78.75) --
	(120.94, 78.75) --
	cycle;

\path[fill=fillColor] (127.12, 75.70) --
	(131.04, 75.70) --
	(131.04, 79.62) --
	(127.12, 79.62) --
	cycle;

\path[fill=fillColor] (133.29, 76.50) --
	(137.22, 76.50) --
	(137.22, 80.42) --
	(133.29, 80.42) --
	cycle;

\path[fill=fillColor] (139.47, 77.23) --
	(143.40, 77.23) --
	(143.40, 81.15) --
	(139.47, 81.15) --
	cycle;

\path[fill=fillColor] (145.65, 77.89) --
	(149.57, 77.89) --
	(149.57, 81.81) --
	(145.65, 81.81) --
	cycle;

\path[fill=fillColor] (151.83, 78.49) --
	(155.75, 78.49) --
	(155.75, 82.41) --
	(151.83, 82.41) --
	cycle;

\path[fill=fillColor] (158.00, 79.03) --
	(161.93, 79.03) --
	(161.93, 82.95) --
	(158.00, 82.95) --
	cycle;
\definecolor{fillColor}{RGB}{254,224,139}

\path[fill=fillColor] ( 36.42, 86.96) circle (  1.96);

\path[fill=fillColor] ( 42.60, 83.45) circle (  1.96);

\path[fill=fillColor] ( 48.78, 77.74) circle (  1.96);

\path[fill=fillColor] ( 54.95, 74.47) circle (  1.96);

\path[fill=fillColor] ( 61.13, 73.47) circle (  1.96);

\path[fill=fillColor] ( 67.31, 73.82) circle (  1.96);

\path[fill=fillColor] ( 73.49, 74.89) circle (  1.96);

\path[fill=fillColor] ( 79.66, 76.32) circle (  1.96);

\path[fill=fillColor] ( 85.84, 77.90) circle (  1.96);

\path[fill=fillColor] ( 92.02, 79.49) circle (  1.96);

\path[fill=fillColor] ( 98.19, 81.02) circle (  1.96);

\path[fill=fillColor] (104.37, 82.44) circle (  1.96);

\path[fill=fillColor] (110.55, 83.74) circle (  1.96);

\path[fill=fillColor] (116.73, 84.90) circle (  1.96);

\path[fill=fillColor] (122.90, 85.93) circle (  1.96);

\path[fill=fillColor] (129.08, 86.84) circle (  1.96);

\path[fill=fillColor] (135.26, 87.64) circle (  1.96);

\path[fill=fillColor] (141.43, 88.33) circle (  1.96);

\path[fill=fillColor] (147.61, 88.94) circle (  1.96);

\path[fill=fillColor] (153.79, 89.46) circle (  1.96);

\path[fill=fillColor] (159.97, 89.92) circle (  1.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[fill=fillColor] ( 36.42, 88.50) --
	( 39.07, 83.92) --
	( 33.78, 83.92) --
	cycle;

\path[fill=fillColor] ( 42.60, 83.66) --
	( 45.24, 79.08) --
	( 39.96, 79.08) --
	cycle;

\path[fill=fillColor] ( 48.78, 75.80) --
	( 51.42, 71.22) --
	( 46.13, 71.22) --
	cycle;

\path[fill=fillColor] ( 54.95, 70.69) --
	( 57.60, 66.11) --
	( 52.31, 66.11) --
	cycle;

\path[fill=fillColor] ( 61.13, 68.27) --
	( 63.77, 63.69) --
	( 58.49, 63.69) --
	cycle;

\path[fill=fillColor] ( 67.31, 67.58) --
	( 69.95, 63.01) --
	( 64.67, 63.01) --
	cycle;

\path[fill=fillColor] ( 73.49, 67.93) --
	( 76.13, 63.36) --
	( 70.84, 63.36) --
	cycle;

\path[fill=fillColor] ( 79.66, 68.89) --
	( 82.31, 64.31) --
	( 77.02, 64.31) --
	cycle;

\path[fill=fillColor] ( 85.84, 70.18) --
	( 88.48, 65.61) --
	( 83.20, 65.61) --
	cycle;

\path[fill=fillColor] ( 92.02, 71.65) --
	( 94.66, 67.07) --
	( 89.37, 67.07) --
	cycle;

\path[fill=fillColor] ( 98.19, 73.17) --
	(100.84, 68.59) --
	( 95.55, 68.59) --
	cycle;

\path[fill=fillColor] (104.37, 74.69) --
	(107.01, 70.11) --
	(101.73, 70.11) --
	cycle;

\path[fill=fillColor] (110.55, 76.16) --
	(113.19, 71.58) --
	(107.91, 71.58) --
	cycle;

\path[fill=fillColor] (116.73, 77.56) --
	(119.37, 72.98) --
	(114.08, 72.98) --
	cycle;

\path[fill=fillColor] (122.90, 78.88) --
	(125.55, 74.30) --
	(120.26, 74.30) --
	cycle;

\path[fill=fillColor] (129.08, 80.11) --
	(131.72, 75.54) --
	(126.44, 75.54) --
	cycle;

\path[fill=fillColor] (135.26, 81.26) --
	(137.90, 76.68) --
	(132.61, 76.68) --
	cycle;

\path[fill=fillColor] (141.43, 82.31) --
	(144.08, 77.74) --
	(138.79, 77.74) --
	cycle;

\path[fill=fillColor] (147.61, 83.29) --
	(150.25, 78.71) --
	(144.97, 78.71) --
	cycle;

\path[fill=fillColor] (153.79, 84.19) --
	(156.43, 79.61) --
	(151.15, 79.61) --
	cycle;

\path[fill=fillColor] (159.97, 85.01) --
	(162.61, 80.44) --
	(157.32, 80.44) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 36.42, 84.12) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 42.60, 79.08) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 48.78, 71.13) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 54.95, 65.95) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 61.13, 63.51) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 67.31, 62.82) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 73.49, 63.16) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 79.66, 64.11) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 85.84, 65.39) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 92.02, 66.82) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at ( 98.19, 68.32) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (104.37, 69.81) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (110.55, 71.26) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (116.73, 72.65) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (122.90, 73.97) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (129.08, 75.21) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (135.26, 76.38) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (141.43, 77.47) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (147.61, 78.49) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (153.79, 79.45) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (159.97, 80.33) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 93.11) -- (166.14, 93.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.25, 30.69) rectangle (166.14,125.58);
\end{scope}
\begin{scope}
\path[clip] (187.83,147.65) rectangle (323.73,242.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.83,147.65) rectangle (323.73,242.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83,165.90) --
	(323.73,165.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83,198.63) --
	(323.73,198.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83,231.36) --
	(323.73,231.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.45,147.65) --
	(209.45,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.34,147.65) --
	(240.34,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.22,147.65) --
	(271.22,242.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.11,147.65) --
	(302.11,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,149.54) --
	(323.73,149.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,182.27) --
	(323.73,182.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,215.00) --
	(323.73,215.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01,147.65) --
	(194.01,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.90,147.65) --
	(224.90,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.78,147.65) --
	(255.78,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67,147.65) --
	(286.67,242.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.55,147.65) --
	(317.55,242.54);
\definecolor{fillColor}{RGB}{241,190,196}

\path[fill=fillColor,fill opacity=0.70] (194.01,215.86) --
	(200.19,219.67) --
	(206.37,226.68) --
	(212.54,232.35) --
	(218.72,235.53) --
	(224.90,237.38) --
	(231.07,238.14) --
	(237.25,238.23) --
	(243.43,237.88) --
	(249.61,237.09) --
	(255.78,235.97) --
	(261.96,235.12) --
	(268.14,234.17) --
	(274.31,233.11) --
	(280.49,232.18) --
	(286.67,231.77) --
	(292.84,230.98) --
	(299.02,230.50) --
	(305.20,229.86) --
	(311.38,229.01) --
	(317.55,228.43) --
	(317.55,179.71) --
	(311.38,179.55) --
	(305.20,179.67) --
	(299.02,179.74) --
	(292.84,179.64) --
	(286.67,179.79) --
	(280.49,180.18) --
	(274.31,180.57) --
	(268.14,180.76) --
	(261.96,181.43) --
	(255.78,181.67) --
	(249.61,181.93) --
	(243.43,182.08) --
	(237.25,182.00) --
	(231.07,181.58) --
	(224.90,181.23) --
	(218.72,179.45) --
	(212.54,177.47) --
	(206.37,171.57) --
	(200.19,162.21) --
	(194.01,151.96) --
	cycle;

\path[] (194.01,215.86) --
	(200.19,219.67) --
	(206.37,226.68) --
	(212.54,232.35) --
	(218.72,235.53) --
	(224.90,237.38) --
	(231.07,238.14) --
	(237.25,238.23) --
	(243.43,237.88) --
	(249.61,237.09) --
	(255.78,235.97) --
	(261.96,235.12) --
	(268.14,234.17) --
	(274.31,233.11) --
	(280.49,232.18) --
	(286.67,231.77) --
	(292.84,230.98) --
	(299.02,230.50) --
	(305.20,229.86) --
	(311.38,229.01) --
	(317.55,228.43);

\path[] (317.55,179.71) --
	(311.38,179.55) --
	(305.20,179.67) --
	(299.02,179.74) --
	(292.84,179.64) --
	(286.67,179.79) --
	(280.49,180.18) --
	(274.31,180.57) --
	(268.14,180.76) --
	(261.96,181.43) --
	(255.78,181.67) --
	(249.61,181.93) --
	(243.43,182.08) --
	(237.25,182.00) --
	(231.07,181.58) --
	(224.90,181.23) --
	(218.72,179.45) --
	(212.54,177.47) --
	(206.37,171.57) --
	(200.19,162.21) --
	(194.01,151.96);
\definecolor{fillColor}{RGB}{254,244,216}

\path[fill=fillColor,fill opacity=0.70] (194.01,200.97) --
	(200.19,207.96) --
	(206.37,213.27) --
	(212.54,216.20) --
	(218.72,216.60) --
	(224.90,215.56) --
	(231.07,213.75) --
	(237.25,211.55) --
	(243.43,209.23) --
	(249.61,206.86) --
	(255.78,204.85) --
	(261.96,202.95) --
	(268.14,201.15) --
	(274.31,199.41) --
	(280.49,197.87) --
	(286.67,196.52) --
	(292.84,195.25) --
	(299.02,194.14) --
	(305.20,193.10) --
	(311.38,192.17) --
	(317.55,191.33) --
	(317.55,183.02) --
	(311.38,183.32) --
	(305.20,183.74) --
	(299.02,184.24) --
	(292.84,184.89) --
	(286.67,185.72) --
	(280.49,186.70) --
	(274.31,187.85) --
	(268.14,189.13) --
	(261.96,190.61) --
	(255.78,192.32) --
	(249.61,194.30) --
	(243.43,196.18) --
	(237.25,198.30) --
	(231.07,200.38) --
	(224.90,202.19) --
	(218.72,203.55) --
	(212.54,203.76) --
	(206.37,201.64) --
	(200.19,195.78) --
	(194.01,186.30) --
	cycle;

\path[] (194.01,200.97) --
	(200.19,207.96) --
	(206.37,213.27) --
	(212.54,216.20) --
	(218.72,216.60) --
	(224.90,215.56) --
	(231.07,213.75) --
	(237.25,211.55) --
	(243.43,209.23) --
	(249.61,206.86) --
	(255.78,204.85) --
	(261.96,202.95) --
	(268.14,201.15) --
	(274.31,199.41) --
	(280.49,197.87) --
	(286.67,196.52) --
	(292.84,195.25) --
	(299.02,194.14) --
	(305.20,193.10) --
	(311.38,192.17) --
	(317.55,191.33);

\path[] (317.55,183.02) --
	(311.38,183.32) --
	(305.20,183.74) --
	(299.02,184.24) --
	(292.84,184.89) --
	(286.67,185.72) --
	(280.49,186.70) --
	(274.31,187.85) --
	(268.14,189.13) --
	(261.96,190.61) --
	(255.78,192.32) --
	(249.61,194.30) --
	(243.43,196.18) --
	(237.25,198.30) --
	(231.07,200.38) --
	(224.90,202.19) --
	(218.72,203.55) --
	(212.54,203.76) --
	(206.37,201.64) --
	(200.19,195.78) --
	(194.01,186.30);
\definecolor{fillColor}{RGB}{186,215,233}

\path[fill=fillColor,fill opacity=0.70] (194.01,210.43) --
	(200.19,216.18) --
	(206.37,221.56) --
	(212.54,225.36) --
	(218.72,226.85) --
	(224.90,226.76) --
	(231.07,226.25) --
	(237.25,225.04) --
	(243.43,223.40) --
	(249.61,221.56) --
	(255.78,219.94) --
	(261.96,218.45) --
	(268.14,217.01) --
	(274.31,215.72) --
	(280.49,214.41) --
	(286.67,213.13) --
	(292.84,211.90) --
	(299.02,210.76) --
	(305.20,209.82) --
	(311.38,208.63) --
	(317.55,207.73) --
	(317.55,186.21) --
	(311.38,186.88) --
	(305.20,187.67) --
	(299.02,188.55) --
	(292.84,189.47) --
	(286.67,190.61) --
	(280.49,192.00) --
	(274.31,193.51) --
	(268.14,195.31) --
	(261.96,196.97) --
	(255.78,198.75) --
	(249.61,200.82) --
	(243.43,203.02) --
	(237.25,205.24) --
	(231.07,207.20) --
	(224.90,209.01) --
	(218.72,210.62) --
	(212.54,211.73) --
	(206.37,211.84) --
	(200.19,208.83) --
	(194.01,199.23) --
	cycle;

\path[] (194.01,210.43) --
	(200.19,216.18) --
	(206.37,221.56) --
	(212.54,225.36) --
	(218.72,226.85) --
	(224.90,226.76) --
	(231.07,226.25) --
	(237.25,225.04) --
	(243.43,223.40) --
	(249.61,221.56) --
	(255.78,219.94) --
	(261.96,218.45) --
	(268.14,217.01) --
	(274.31,215.72) --
	(280.49,214.41) --
	(286.67,213.13) --
	(292.84,211.90) --
	(299.02,210.76) --
	(305.20,209.82) --
	(311.38,208.63) --
	(317.55,207.73);

\path[] (317.55,186.21) --
	(311.38,186.88) --
	(305.20,187.67) --
	(299.02,188.55) --
	(292.84,189.47) --
	(286.67,190.61) --
	(280.49,192.00) --
	(274.31,193.51) --
	(268.14,195.31) --
	(261.96,196.97) --
	(255.78,198.75) --
	(249.61,200.82) --
	(243.43,203.02) --
	(237.25,205.24) --
	(231.07,207.20) --
	(224.90,209.01) --
	(218.72,210.62) --
	(212.54,211.73) --
	(206.37,211.84) --
	(200.19,208.83) --
	(194.01,199.23);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01,151.96) --
	(200.19,162.21) --
	(206.37,171.57) --
	(212.54,177.47) --
	(218.72,179.45) --
	(224.90,181.23) --
	(231.07,181.58) --
	(237.25,182.00) --
	(243.43,182.08) --
	(249.61,181.93) --
	(255.78,181.67) --
	(261.96,181.43) --
	(268.14,180.76) --
	(274.31,180.57) --
	(280.49,180.18) --
	(286.67,179.79) --
	(292.84,179.64) --
	(299.02,179.74) --
	(305.20,179.67) --
	(311.38,179.55) --
	(317.55,179.71);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01,186.30) --
	(200.19,195.78) --
	(206.37,201.64) --
	(212.54,203.76) --
	(218.72,203.55) --
	(224.90,202.19) --
	(231.07,200.38) --
	(237.25,198.30) --
	(243.43,196.18) --
	(249.61,194.30) --
	(255.78,192.32) --
	(261.96,190.61) --
	(268.14,189.13) --
	(274.31,187.85) --
	(280.49,186.70) --
	(286.67,185.72) --
	(292.84,184.89) --
	(299.02,184.24) --
	(305.20,183.74) --
	(311.38,183.32) --
	(317.55,183.02);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01,199.23) --
	(200.19,208.83) --
	(206.37,211.84) --
	(212.54,211.73) --
	(218.72,210.62) --
	(224.90,209.01) --
	(231.07,207.20) --
	(237.25,205.24) --
	(243.43,203.02) --
	(249.61,200.82) --
	(255.78,198.75) --
	(261.96,196.97) --
	(268.14,195.31) --
	(274.31,193.51) --
	(280.49,192.00) --
	(286.67,190.61) --
	(292.84,189.47) --
	(299.02,188.55) --
	(305.20,187.67) --
	(311.38,186.88) --
	(317.55,186.21);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01,215.86) --
	(200.19,219.67) --
	(206.37,226.68) --
	(212.54,232.35) --
	(218.72,235.53) --
	(224.90,237.38) --
	(231.07,238.14) --
	(237.25,238.23) --
	(243.43,237.88) --
	(249.61,237.09) --
	(255.78,235.97) --
	(261.96,235.12) --
	(268.14,234.17) --
	(274.31,233.11) --
	(280.49,232.18) --
	(286.67,231.77) --
	(292.84,230.98) --
	(299.02,230.50) --
	(305.20,229.86) --
	(311.38,229.01) --
	(317.55,228.43);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01,200.97) --
	(200.19,207.96) --
	(206.37,213.27) --
	(212.54,216.20) --
	(218.72,216.60) --
	(224.90,215.56) --
	(231.07,213.75) --
	(237.25,211.55) --
	(243.43,209.23) --
	(249.61,206.86) --
	(255.78,204.85) --
	(261.96,202.95) --
	(268.14,201.15) --
	(274.31,199.41) --
	(280.49,197.87) --
	(286.67,196.52) --
	(292.84,195.25) --
	(299.02,194.14) --
	(305.20,193.10) --
	(311.38,192.17) --
	(317.55,191.33);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01,210.43) --
	(200.19,216.18) --
	(206.37,221.56) --
	(212.54,225.36) --
	(218.72,226.85) --
	(224.90,226.76) --
	(231.07,226.25) --
	(237.25,225.04) --
	(243.43,223.40) --
	(249.61,221.56) --
	(255.78,219.94) --
	(261.96,218.45) --
	(268.14,217.01) --
	(274.31,215.72) --
	(280.49,214.41) --
	(286.67,213.13) --
	(292.84,211.90) --
	(299.02,210.76) --
	(305.20,209.82) --
	(311.38,208.63) --
	(317.55,207.73);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01,194.74) --
	(200.19,203.29) --
	(206.37,209.29) --
	(212.54,212.42) --
	(218.72,213.43) --
	(224.90,213.24) --
	(231.07,212.40) --
	(237.25,211.21) --
	(243.43,209.84) --
	(249.61,208.41) --
	(255.78,206.98) --
	(261.96,205.61) --
	(268.14,204.31) --
	(274.31,203.10) --
	(280.49,201.99) --
	(286.67,200.97) --
	(292.84,200.05) --
	(299.02,199.22) --
	(305.20,198.47) --
	(311.38,197.79) --
	(317.55,197.18);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01,193.73) --
	(200.19,202.04) --
	(206.37,207.69) --
	(212.54,209.98) --
	(218.72,209.98) --
	(224.90,208.70) --
	(231.07,206.76) --
	(237.25,204.55) --
	(243.43,202.28) --
	(249.61,200.07) --
	(255.78,198.00) --
	(261.96,196.11) --
	(268.14,194.41) --
	(274.31,192.89) --
	(280.49,191.56) --
	(286.67,190.38) --
	(292.84,189.35) --
	(299.02,188.46) --
	(305.20,187.68) --
	(311.38,187.01) --
	(317.55,186.43);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01,205.01) --
	(200.19,212.48) --
	(206.37,216.68) --
	(212.54,218.50) --
	(218.72,218.62) --
	(224.90,217.69) --
	(231.07,216.18) --
	(237.25,214.37) --
	(243.43,212.43) --
	(249.61,210.46) --
	(255.78,208.54) --
	(261.96,206.70) --
	(268.14,204.97) --
	(274.31,203.34) --
	(280.49,201.83) --
	(286.67,200.43) --
	(292.84,199.14) --
	(299.02,197.96) --
	(305.20,196.86) --
	(311.38,195.86) --
	(317.55,194.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01,205.41) --
	(200.19,213.32) --
	(206.37,217.63) --
	(212.54,219.50) --
	(218.72,219.68) --
	(224.90,218.84) --
	(231.07,217.41) --
	(237.25,215.67) --
	(243.43,213.79) --
	(249.61,211.88) --
	(255.78,210.00) --
	(261.96,208.18) --
	(268.14,206.45) --
	(274.31,204.81) --
	(280.49,203.27) --
	(286.67,201.83) --
	(292.84,200.48) --
	(299.02,199.22) --
	(305.20,198.04) --
	(311.38,196.95) --
	(317.55,195.93);
\definecolor{fillColor}{RGB}{213,62,79}

\path[fill=fillColor] (192.05,192.77) --
	(195.97,192.77) --
	(195.97,196.70) --
	(192.05,196.70) --
	cycle;

\path[fill=fillColor] (198.23,201.33) --
	(202.15,201.33) --
	(202.15,205.26) --
	(198.23,205.26) --
	cycle;

\path[fill=fillColor] (204.40,207.33) --
	(208.33,207.33) --
	(208.33,211.25) --
	(204.40,211.25) --
	cycle;

\path[fill=fillColor] (210.58,210.46) --
	(214.50,210.46) --
	(214.50,214.39) --
	(210.58,214.39) --
	cycle;

\path[fill=fillColor] (216.76,211.47) --
	(220.68,211.47) --
	(220.68,215.40) --
	(216.76,215.40) --
	cycle;

\path[fill=fillColor] (222.93,211.28) --
	(226.86,211.28) --
	(226.86,215.21) --
	(222.93,215.21) --
	cycle;

\path[fill=fillColor] (229.11,210.44) --
	(233.04,210.44) --
	(233.04,214.36) --
	(229.11,214.36) --
	cycle;

\path[fill=fillColor] (235.29,209.25) --
	(239.21,209.25) --
	(239.21,213.17) --
	(235.29,213.17) --
	cycle;

\path[fill=fillColor] (241.47,207.88) --
	(245.39,207.88) --
	(245.39,211.81) --
	(241.47,211.81) --
	cycle;

\path[fill=fillColor] (247.64,206.45) --
	(251.57,206.45) --
	(251.57,210.37) --
	(247.64,210.37) --
	cycle;

\path[fill=fillColor] (253.82,205.02) --
	(257.74,205.02) --
	(257.74,208.95) --
	(253.82,208.95) --
	cycle;

\path[fill=fillColor] (260.00,203.64) --
	(263.92,203.64) --
	(263.92,207.57) --
	(260.00,207.57) --
	cycle;

\path[fill=fillColor] (266.17,202.34) --
	(270.10,202.34) --
	(270.10,206.27) --
	(266.17,206.27) --
	cycle;

\path[fill=fillColor] (272.35,201.13) --
	(276.28,201.13) --
	(276.28,205.06) --
	(272.35,205.06) --
	cycle;

\path[fill=fillColor] (278.53,200.02) --
	(282.45,200.02) --
	(282.45,203.95) --
	(278.53,203.95) --
	cycle;

\path[fill=fillColor] (284.71,199.01) --
	(288.63,199.01) --
	(288.63,202.93) --
	(284.71,202.93) --
	cycle;

\path[fill=fillColor] (290.88,198.09) --
	(294.81,198.09) --
	(294.81,202.01) --
	(290.88,202.01) --
	cycle;

\path[fill=fillColor] (297.06,197.26) --
	(300.98,197.26) --
	(300.98,201.18) --
	(297.06,201.18) --
	cycle;

\path[fill=fillColor] (303.24,196.51) --
	(307.16,196.51) --
	(307.16,200.43) --
	(303.24,200.43) --
	cycle;

\path[fill=fillColor] (309.41,195.83) --
	(313.34,195.83) --
	(313.34,199.75) --
	(309.41,199.75) --
	cycle;

\path[fill=fillColor] (315.59,195.21) --
	(319.52,195.21) --
	(319.52,199.14) --
	(315.59,199.14) --
	cycle;
\definecolor{fillColor}{RGB}{254,224,139}

\path[fill=fillColor] (194.01,193.73) circle (  1.96);

\path[fill=fillColor] (200.19,202.04) circle (  1.96);

\path[fill=fillColor] (206.37,207.69) circle (  1.96);

\path[fill=fillColor] (212.54,209.98) circle (  1.96);

\path[fill=fillColor] (218.72,209.98) circle (  1.96);

\path[fill=fillColor] (224.90,208.70) circle (  1.96);

\path[fill=fillColor] (231.07,206.76) circle (  1.96);

\path[fill=fillColor] (237.25,204.55) circle (  1.96);

\path[fill=fillColor] (243.43,202.28) circle (  1.96);

\path[fill=fillColor] (249.61,200.07) circle (  1.96);

\path[fill=fillColor] (255.78,198.00) circle (  1.96);

\path[fill=fillColor] (261.96,196.11) circle (  1.96);

\path[fill=fillColor] (268.14,194.41) circle (  1.96);

\path[fill=fillColor] (274.31,192.89) circle (  1.96);

\path[fill=fillColor] (280.49,191.56) circle (  1.96);

\path[fill=fillColor] (286.67,190.38) circle (  1.96);

\path[fill=fillColor] (292.84,189.35) circle (  1.96);

\path[fill=fillColor] (299.02,188.46) circle (  1.96);

\path[fill=fillColor] (305.20,187.68) circle (  1.96);

\path[fill=fillColor] (311.38,187.01) circle (  1.96);

\path[fill=fillColor] (317.55,186.43) circle (  1.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[fill=fillColor] (194.01,208.06) --
	(196.65,203.48) --
	(191.37,203.48) --
	cycle;

\path[fill=fillColor] (200.19,215.53) --
	(202.83,210.95) --
	(197.55,210.95) --
	cycle;

\path[fill=fillColor] (206.37,219.73) --
	(209.01,215.15) --
	(203.72,215.15) --
	cycle;

\path[fill=fillColor] (212.54,221.56) --
	(215.18,216.98) --
	(209.90,216.98) --
	cycle;

\path[fill=fillColor] (218.72,221.67) --
	(221.36,217.09) --
	(216.08,217.09) --
	cycle;

\path[fill=fillColor] (224.90,220.74) --
	(227.54,216.17) --
	(222.25,216.17) --
	cycle;

\path[fill=fillColor] (231.07,219.23) --
	(233.72,214.65) --
	(228.43,214.65) --
	cycle;

\path[fill=fillColor] (237.25,217.42) --
	(239.89,212.84) --
	(234.61,212.84) --
	cycle;

\path[fill=fillColor] (243.43,215.48) --
	(246.07,210.90) --
	(240.79,210.90) --
	cycle;

\path[fill=fillColor] (249.61,213.51) --
	(252.25,208.94) --
	(246.96,208.94) --
	cycle;

\path[fill=fillColor] (255.78,211.59) --
	(258.42,207.02) --
	(253.14,207.02) --
	cycle;

\path[fill=fillColor] (261.96,209.75) --
	(264.60,205.18) --
	(259.32,205.18) --
	cycle;

\path[fill=fillColor] (268.14,208.02) --
	(270.78,203.44) --
	(265.49,203.44) --
	cycle;

\path[fill=fillColor] (274.31,206.39) --
	(276.96,201.82) --
	(271.67,201.82) --
	cycle;

\path[fill=fillColor] (280.49,204.88) --
	(283.13,200.31) --
	(277.85,200.31) --
	cycle;

\path[fill=fillColor] (286.67,203.49) --
	(289.31,198.91) --
	(284.03,198.91) --
	cycle;

\path[fill=fillColor] (292.84,202.20) --
	(295.49,197.62) --
	(290.20,197.62) --
	cycle;

\path[fill=fillColor] (299.02,201.01) --
	(301.66,196.43) --
	(296.38,196.43) --
	cycle;

\path[fill=fillColor] (305.20,199.92) --
	(307.84,195.34) --
	(302.56,195.34) --
	cycle;

\path[fill=fillColor] (311.38,198.91) --
	(314.02,194.34) --
	(308.73,194.34) --
	cycle;

\path[fill=fillColor] (317.55,197.99) --
	(320.20,193.41) --
	(314.91,193.41) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (194.01,204.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (200.19,212.45) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (206.37,216.76) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (212.54,218.63) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (218.72,218.81) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (224.90,217.97) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (231.07,216.54) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (237.25,214.80) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (243.43,212.92) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (249.61,211.01) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (255.78,209.13) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (261.96,207.31) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (268.14,205.58) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (274.31,203.94) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (280.49,202.40) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (286.67,200.96) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (292.84,199.61) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (299.02,198.35) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (305.20,197.17) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (311.38,196.08) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (317.55,195.06) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,182.27) -- (323.73,182.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.83,147.65) rectangle (323.73,242.54);
\end{scope}
\begin{scope}
\path[clip] (187.83, 30.69) rectangle (323.73,125.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.83, 30.69) rectangle (323.73,125.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83, 36.84) --
	(323.73, 36.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83, 56.33) --
	(323.73, 56.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83, 75.82) --
	(323.73, 75.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83, 95.30) --
	(323.73, 95.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.83,114.79) --
	(323.73,114.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.45, 30.69) --
	(209.45,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.34, 30.69) --
	(240.34,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.22, 30.69) --
	(271.22,125.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.11, 30.69) --
	(302.11,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83, 46.59) --
	(323.73, 46.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83, 66.07) --
	(323.73, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83, 85.56) --
	(323.73, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,105.04) --
	(323.73,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,124.53) --
	(323.73,124.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01, 30.69) --
	(194.01,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.90, 30.69) --
	(224.90,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.78, 30.69) --
	(255.78,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67, 30.69) --
	(286.67,125.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.55, 30.69) --
	(317.55,125.58);
\definecolor{fillColor}{RGB}{241,190,196}

\path[fill=fillColor,fill opacity=0.70] (194.01, 90.26) --
	(200.19,102.85) --
	(206.37,111.15) --
	(212.54,116.57) --
	(218.72,119.77) --
	(224.90,120.72) --
	(231.07,121.26) --
	(237.25,121.07) --
	(243.43,119.45) --
	(249.61,118.46) --
	(255.78,117.10) --
	(261.96,115.77) --
	(268.14,114.48) --
	(274.31,113.32) --
	(280.49,111.59) --
	(286.67,110.44) --
	(292.84,109.70) --
	(299.02,109.09) --
	(305.20,108.39) --
	(311.38,107.79) --
	(317.55,106.70) --
	(317.55, 43.28) --
	(311.38, 43.08) --
	(305.20, 43.04) --
	(299.02, 42.88) --
	(292.84, 43.13) --
	(286.67, 43.06) --
	(280.49, 43.22) --
	(274.31, 43.75) --
	(268.14, 44.27) --
	(261.96, 44.53) --
	(255.78, 45.27) --
	(249.61, 45.62) --
	(243.43, 46.06) --
	(237.25, 46.26) --
	(231.07, 46.28) --
	(224.90, 45.68) --
	(218.72, 44.69) --
	(212.54, 43.62) --
	(206.37, 40.88) --
	(200.19, 35.00) --
	(194.01, 35.26) --
	cycle;

\path[] (194.01, 90.26) --
	(200.19,102.85) --
	(206.37,111.15) --
	(212.54,116.57) --
	(218.72,119.77) --
	(224.90,120.72) --
	(231.07,121.26) --
	(237.25,121.07) --
	(243.43,119.45) --
	(249.61,118.46) --
	(255.78,117.10) --
	(261.96,115.77) --
	(268.14,114.48) --
	(274.31,113.32) --
	(280.49,111.59) --
	(286.67,110.44) --
	(292.84,109.70) --
	(299.02,109.09) --
	(305.20,108.39) --
	(311.38,107.79) --
	(317.55,106.70);

\path[] (317.55, 43.28) --
	(311.38, 43.08) --
	(305.20, 43.04) --
	(299.02, 42.88) --
	(292.84, 43.13) --
	(286.67, 43.06) --
	(280.49, 43.22) --
	(274.31, 43.75) --
	(268.14, 44.27) --
	(261.96, 44.53) --
	(255.78, 45.27) --
	(249.61, 45.62) --
	(243.43, 46.06) --
	(237.25, 46.26) --
	(231.07, 46.28) --
	(224.90, 45.68) --
	(218.72, 44.69) --
	(212.54, 43.62) --
	(206.37, 40.88) --
	(200.19, 35.00) --
	(194.01, 35.26);
\definecolor{fillColor}{RGB}{254,244,216}

\path[fill=fillColor,fill opacity=0.70] (194.01, 79.68) --
	(200.19, 87.41) --
	(206.37, 90.74) --
	(212.54, 91.44) --
	(218.72, 90.33) --
	(224.90, 87.88) --
	(231.07, 85.19) --
	(237.25, 82.24) --
	(243.43, 79.15) --
	(249.61, 76.46) --
	(255.78, 73.93) --
	(261.96, 71.59) --
	(268.14, 69.36) --
	(274.31, 67.24) --
	(280.49, 65.56) --
	(286.67, 63.91) --
	(292.84, 62.33) --
	(299.02, 60.97) --
	(305.20, 59.71) --
	(311.38, 58.56) --
	(317.55, 57.55) --
	(317.55, 47.26) --
	(311.38, 47.58) --
	(305.20, 48.01) --
	(299.02, 48.58) --
	(292.84, 49.25) --
	(286.67, 50.11) --
	(280.49, 51.20) --
	(274.31, 52.53) --
	(268.14, 54.11) --
	(261.96, 55.77) --
	(255.78, 57.83) --
	(249.61, 60.12) --
	(243.43, 62.81) --
	(237.25, 65.32) --
	(231.07, 68.04) --
	(224.90, 70.83) --
	(218.72, 73.22) --
	(212.54, 74.95) --
	(206.37, 74.96) --
	(200.19, 72.27) --
	(194.01, 67.40) --
	cycle;

\path[] (194.01, 79.68) --
	(200.19, 87.41) --
	(206.37, 90.74) --
	(212.54, 91.44) --
	(218.72, 90.33) --
	(224.90, 87.88) --
	(231.07, 85.19) --
	(237.25, 82.24) --
	(243.43, 79.15) --
	(249.61, 76.46) --
	(255.78, 73.93) --
	(261.96, 71.59) --
	(268.14, 69.36) --
	(274.31, 67.24) --
	(280.49, 65.56) --
	(286.67, 63.91) --
	(292.84, 62.33) --
	(299.02, 60.97) --
	(305.20, 59.71) --
	(311.38, 58.56) --
	(317.55, 57.55);

\path[] (317.55, 47.26) --
	(311.38, 47.58) --
	(305.20, 48.01) --
	(299.02, 48.58) --
	(292.84, 49.25) --
	(286.67, 50.11) --
	(280.49, 51.20) --
	(274.31, 52.53) --
	(268.14, 54.11) --
	(261.96, 55.77) --
	(255.78, 57.83) --
	(249.61, 60.12) --
	(243.43, 62.81) --
	(237.25, 65.32) --
	(231.07, 68.04) --
	(224.90, 70.83) --
	(218.72, 73.22) --
	(212.54, 74.95) --
	(206.37, 74.96) --
	(200.19, 72.27) --
	(194.01, 67.40);
\definecolor{fillColor}{RGB}{186,215,233}

\path[fill=fillColor,fill opacity=0.70] (194.01, 87.00) --
	(200.19, 97.94) --
	(206.37,102.76) --
	(212.54,104.62) --
	(218.72,104.98) --
	(224.90,103.94) --
	(231.07,102.43) --
	(237.25,100.42) --
	(243.43, 98.10) --
	(249.61, 95.97) --
	(255.78, 94.19) --
	(261.96, 92.17) --
	(268.14, 90.54) --
	(274.31, 88.65) --
	(280.49, 86.82) --
	(286.67, 85.64) --
	(292.84, 83.97) --
	(299.02, 82.58) --
	(305.20, 81.46) --
	(311.38, 80.17) --
	(317.55, 78.83) --
	(317.55, 50.95) --
	(311.38, 51.80) --
	(305.20, 52.69) --
	(299.02, 53.64) --
	(292.84, 54.81) --
	(286.67, 56.20) --
	(280.49, 57.63) --
	(274.31, 59.60) --
	(268.14, 61.42) --
	(261.96, 63.88) --
	(255.78, 66.19) --
	(249.61, 68.52) --
	(243.43, 71.19) --
	(237.25, 74.15) --
	(231.07, 76.90) --
	(224.90, 79.65) --
	(218.72, 82.01) --
	(212.54, 84.21) --
	(206.37, 85.80) --
	(200.19, 85.71) --
	(194.01, 79.12) --
	cycle;

\path[] (194.01, 87.00) --
	(200.19, 97.94) --
	(206.37,102.76) --
	(212.54,104.62) --
	(218.72,104.98) --
	(224.90,103.94) --
	(231.07,102.43) --
	(237.25,100.42) --
	(243.43, 98.10) --
	(249.61, 95.97) --
	(255.78, 94.19) --
	(261.96, 92.17) --
	(268.14, 90.54) --
	(274.31, 88.65) --
	(280.49, 86.82) --
	(286.67, 85.64) --
	(292.84, 83.97) --
	(299.02, 82.58) --
	(305.20, 81.46) --
	(311.38, 80.17) --
	(317.55, 78.83);

\path[] (317.55, 50.95) --
	(311.38, 51.80) --
	(305.20, 52.69) --
	(299.02, 53.64) --
	(292.84, 54.81) --
	(286.67, 56.20) --
	(280.49, 57.63) --
	(274.31, 59.60) --
	(268.14, 61.42) --
	(261.96, 63.88) --
	(255.78, 66.19) --
	(249.61, 68.52) --
	(243.43, 71.19) --
	(237.25, 74.15) --
	(231.07, 76.90) --
	(224.90, 79.65) --
	(218.72, 82.01) --
	(212.54, 84.21) --
	(206.37, 85.80) --
	(200.19, 85.71) --
	(194.01, 79.12);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01, 35.26) --
	(200.19, 35.00) --
	(206.37, 40.88) --
	(212.54, 43.62) --
	(218.72, 44.69) --
	(224.90, 45.68) --
	(231.07, 46.28) --
	(237.25, 46.26) --
	(243.43, 46.06) --
	(249.61, 45.62) --
	(255.78, 45.27) --
	(261.96, 44.53) --
	(268.14, 44.27) --
	(274.31, 43.75) --
	(280.49, 43.22) --
	(286.67, 43.06) --
	(292.84, 43.13) --
	(299.02, 42.88) --
	(305.20, 43.04) --
	(311.38, 43.08) --
	(317.55, 43.28);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01, 67.40) --
	(200.19, 72.27) --
	(206.37, 74.96) --
	(212.54, 74.95) --
	(218.72, 73.22) --
	(224.90, 70.83) --
	(231.07, 68.04) --
	(237.25, 65.32) --
	(243.43, 62.81) --
	(249.61, 60.12) --
	(255.78, 57.83) --
	(261.96, 55.77) --
	(268.14, 54.11) --
	(274.31, 52.53) --
	(280.49, 51.20) --
	(286.67, 50.11) --
	(292.84, 49.25) --
	(299.02, 48.58) --
	(305.20, 48.01) --
	(311.38, 47.58) --
	(317.55, 47.26);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01, 79.12) --
	(200.19, 85.71) --
	(206.37, 85.80) --
	(212.54, 84.21) --
	(218.72, 82.01) --
	(224.90, 79.65) --
	(231.07, 76.90) --
	(237.25, 74.15) --
	(243.43, 71.19) --
	(249.61, 68.52) --
	(255.78, 66.19) --
	(261.96, 63.88) --
	(268.14, 61.42) --
	(274.31, 59.60) --
	(280.49, 57.63) --
	(286.67, 56.20) --
	(292.84, 54.81) --
	(299.02, 53.64) --
	(305.20, 52.69) --
	(311.38, 51.80) --
	(317.55, 50.95);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01, 90.26) --
	(200.19,102.85) --
	(206.37,111.15) --
	(212.54,116.57) --
	(218.72,119.77) --
	(224.90,120.72) --
	(231.07,121.26) --
	(237.25,121.07) --
	(243.43,119.45) --
	(249.61,118.46) --
	(255.78,117.10) --
	(261.96,115.77) --
	(268.14,114.48) --
	(274.31,113.32) --
	(280.49,111.59) --
	(286.67,110.44) --
	(292.84,109.70) --
	(299.02,109.09) --
	(305.20,108.39) --
	(311.38,107.79) --
	(317.55,106.70);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01, 79.68) --
	(200.19, 87.41) --
	(206.37, 90.74) --
	(212.54, 91.44) --
	(218.72, 90.33) --
	(224.90, 87.88) --
	(231.07, 85.19) --
	(237.25, 82.24) --
	(243.43, 79.15) --
	(249.61, 76.46) --
	(255.78, 73.93) --
	(261.96, 71.59) --
	(268.14, 69.36) --
	(274.31, 67.24) --
	(280.49, 65.56) --
	(286.67, 63.91) --
	(292.84, 62.33) --
	(299.02, 60.97) --
	(305.20, 59.71) --
	(311.38, 58.56) --
	(317.55, 57.55);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.01, 87.00) --
	(200.19, 97.94) --
	(206.37,102.76) --
	(212.54,104.62) --
	(218.72,104.98) --
	(224.90,103.94) --
	(231.07,102.43) --
	(237.25,100.42) --
	(243.43, 98.10) --
	(249.61, 95.97) --
	(255.78, 94.19) --
	(261.96, 92.17) --
	(268.14, 90.54) --
	(274.31, 88.65) --
	(280.49, 86.82) --
	(286.67, 85.64) --
	(292.84, 83.97) --
	(299.02, 82.58) --
	(305.20, 81.46) --
	(311.38, 80.17) --
	(317.55, 78.83);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01, 74.81) --
	(200.19, 82.20) --
	(206.37, 86.04) --
	(212.54, 87.54) --
	(218.72, 87.48) --
	(224.90, 86.44) --
	(231.07, 84.88) --
	(237.25, 83.07) --
	(243.43, 81.16) --
	(249.61, 79.27) --
	(255.78, 77.44) --
	(261.96, 75.72) --
	(268.14, 74.12) --
	(274.31, 72.65) --
	(280.49, 71.31) --
	(286.67, 70.10) --
	(292.84, 69.00) --
	(299.02, 68.01) --
	(305.20, 67.12) --
	(311.38, 66.31) --
	(317.55, 65.58);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01, 73.89) --
	(200.19, 80.26) --
	(206.37, 82.83) --
	(212.54, 83.04) --
	(218.72, 81.55) --
	(224.90, 79.09) --
	(231.07, 76.21) --
	(237.25, 73.22) --
	(243.43, 70.30) --
	(249.61, 67.56) --
	(255.78, 65.05) --
	(261.96, 62.78) --
	(268.14, 60.76) --
	(274.31, 58.98) --
	(280.49, 57.41) --
	(286.67, 56.04) --
	(292.84, 54.85) --
	(299.02, 53.82) --
	(305.20, 52.92) --
	(311.38, 52.14) --
	(317.55, 51.46);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01, 83.17) --
	(200.19, 91.89) --
	(206.37, 94.29) --
	(212.54, 94.47) --
	(218.72, 93.31) --
	(224.90, 91.37) --
	(231.07, 89.00) --
	(237.25, 86.44) --
	(243.43, 83.85) --
	(249.61, 81.32) --
	(255.78, 78.89) --
	(261.96, 76.60) --
	(268.14, 74.45) --
	(274.31, 72.45) --
	(280.49, 70.61) --
	(286.67, 68.90) --
	(292.84, 67.33) --
	(299.02, 65.89) --
	(305.20, 64.56) --
	(311.38, 63.34) --
	(317.55, 62.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01, 84.23) --
	(200.19, 93.24) --
	(206.37, 95.76) --
	(212.54, 96.01) --
	(218.72, 94.95) --
	(224.90, 93.10) --
	(231.07, 90.82) --
	(237.25, 88.35) --
	(243.43, 85.83) --
	(249.61, 83.34) --
	(255.78, 80.94) --
	(261.96, 78.64) --
	(268.14, 76.47) --
	(274.31, 74.43) --
	(280.49, 72.52) --
	(286.67, 70.73) --
	(292.84, 69.06) --
	(299.02, 67.50) --
	(305.20, 66.05) --
	(311.38, 64.70) --
	(317.55, 63.44);
\definecolor{fillColor}{RGB}{213,62,79}

\path[fill=fillColor] (192.05, 72.85) --
	(195.97, 72.85) --
	(195.97, 76.77) --
	(192.05, 76.77) --
	cycle;

\path[fill=fillColor] (198.23, 80.23) --
	(202.15, 80.23) --
	(202.15, 84.16) --
	(198.23, 84.16) --
	cycle;

\path[fill=fillColor] (204.40, 84.07) --
	(208.33, 84.07) --
	(208.33, 88.00) --
	(204.40, 88.00) --
	cycle;

\path[fill=fillColor] (210.58, 85.58) --
	(214.50, 85.58) --
	(214.50, 89.51) --
	(210.58, 89.51) --
	cycle;

\path[fill=fillColor] (216.76, 85.51) --
	(220.68, 85.51) --
	(220.68, 89.44) --
	(216.76, 89.44) --
	cycle;

\path[fill=fillColor] (222.93, 84.48) --
	(226.86, 84.48) --
	(226.86, 88.40) --
	(222.93, 88.40) --
	cycle;

\path[fill=fillColor] (229.11, 82.92) --
	(233.04, 82.92) --
	(233.04, 86.84) --
	(229.11, 86.84) --
	cycle;

\path[fill=fillColor] (235.29, 81.10) --
	(239.21, 81.10) --
	(239.21, 85.03) --
	(235.29, 85.03) --
	cycle;

\path[fill=fillColor] (241.47, 79.20) --
	(245.39, 79.20) --
	(245.39, 83.12) --
	(241.47, 83.12) --
	cycle;

\path[fill=fillColor] (247.64, 77.31) --
	(251.57, 77.31) --
	(251.57, 81.23) --
	(247.64, 81.23) --
	cycle;

\path[fill=fillColor] (253.82, 75.48) --
	(257.74, 75.48) --
	(257.74, 79.40) --
	(253.82, 79.40) --
	cycle;

\path[fill=fillColor] (260.00, 73.76) --
	(263.92, 73.76) --
	(263.92, 77.68) --
	(260.00, 77.68) --
	cycle;

\path[fill=fillColor] (266.17, 72.16) --
	(270.10, 72.16) --
	(270.10, 76.08) --
	(266.17, 76.08) --
	cycle;

\path[fill=fillColor] (272.35, 70.69) --
	(276.28, 70.69) --
	(276.28, 74.61) --
	(272.35, 74.61) --
	cycle;

\path[fill=fillColor] (278.53, 69.35) --
	(282.45, 69.35) --
	(282.45, 73.28) --
	(278.53, 73.28) --
	cycle;

\path[fill=fillColor] (284.71, 68.14) --
	(288.63, 68.14) --
	(288.63, 72.06) --
	(284.71, 72.06) --
	cycle;

\path[fill=fillColor] (290.88, 67.04) --
	(294.81, 67.04) --
	(294.81, 70.97) --
	(290.88, 70.97) --
	cycle;

\path[fill=fillColor] (297.06, 66.05) --
	(300.98, 66.05) --
	(300.98, 69.98) --
	(297.06, 69.98) --
	cycle;

\path[fill=fillColor] (303.24, 65.16) --
	(307.16, 65.16) --
	(307.16, 69.08) --
	(303.24, 69.08) --
	cycle;

\path[fill=fillColor] (309.41, 64.35) --
	(313.34, 64.35) --
	(313.34, 68.27) --
	(309.41, 68.27) --
	cycle;

\path[fill=fillColor] (315.59, 63.62) --
	(319.52, 63.62) --
	(319.52, 67.54) --
	(315.59, 67.54) --
	cycle;
\definecolor{fillColor}{RGB}{254,224,139}

\path[fill=fillColor] (194.01, 73.89) circle (  1.96);

\path[fill=fillColor] (200.19, 80.26) circle (  1.96);

\path[fill=fillColor] (206.37, 82.83) circle (  1.96);

\path[fill=fillColor] (212.54, 83.04) circle (  1.96);

\path[fill=fillColor] (218.72, 81.55) circle (  1.96);

\path[fill=fillColor] (224.90, 79.09) circle (  1.96);

\path[fill=fillColor] (231.07, 76.21) circle (  1.96);

\path[fill=fillColor] (237.25, 73.22) circle (  1.96);

\path[fill=fillColor] (243.43, 70.30) circle (  1.96);

\path[fill=fillColor] (249.61, 67.56) circle (  1.96);

\path[fill=fillColor] (255.78, 65.05) circle (  1.96);

\path[fill=fillColor] (261.96, 62.78) circle (  1.96);

\path[fill=fillColor] (268.14, 60.76) circle (  1.96);

\path[fill=fillColor] (274.31, 58.98) circle (  1.96);

\path[fill=fillColor] (280.49, 57.41) circle (  1.96);

\path[fill=fillColor] (286.67, 56.04) circle (  1.96);

\path[fill=fillColor] (292.84, 54.85) circle (  1.96);

\path[fill=fillColor] (299.02, 53.82) circle (  1.96);

\path[fill=fillColor] (305.20, 52.92) circle (  1.96);

\path[fill=fillColor] (311.38, 52.14) circle (  1.96);

\path[fill=fillColor] (317.55, 51.46) circle (  1.96);
\definecolor{fillColor}{RGB}{50,136,189}

\path[fill=fillColor] (194.01, 86.22) --
	(196.65, 81.65) --
	(191.37, 81.65) --
	cycle;

\path[fill=fillColor] (200.19, 94.94) --
	(202.83, 90.36) --
	(197.55, 90.36) --
	cycle;

\path[fill=fillColor] (206.37, 97.35) --
	(209.01, 92.77) --
	(203.72, 92.77) --
	cycle;

\path[fill=fillColor] (212.54, 97.52) --
	(215.18, 92.94) --
	(209.90, 92.94) --
	cycle;

\path[fill=fillColor] (218.72, 96.37) --
	(221.36, 91.79) --
	(216.08, 91.79) --
	cycle;

\path[fill=fillColor] (224.90, 94.42) --
	(227.54, 89.84) --
	(222.25, 89.84) --
	cycle;

\path[fill=fillColor] (231.07, 92.05) --
	(233.72, 87.47) --
	(228.43, 87.47) --
	cycle;

\path[fill=fillColor] (237.25, 89.49) --
	(239.89, 84.92) --
	(234.61, 84.92) --
	cycle;

\path[fill=fillColor] (243.43, 86.90) --
	(246.07, 82.33) --
	(240.79, 82.33) --
	cycle;

\path[fill=fillColor] (249.61, 84.37) --
	(252.25, 79.79) --
	(246.96, 79.79) --
	cycle;

\path[fill=fillColor] (255.78, 81.94) --
	(258.42, 77.36) --
	(253.14, 77.36) --
	cycle;

\path[fill=fillColor] (261.96, 79.65) --
	(264.60, 75.07) --
	(259.32, 75.07) --
	cycle;

\path[fill=fillColor] (268.14, 77.50) --
	(270.78, 72.92) --
	(265.49, 72.92) --
	cycle;

\path[fill=fillColor] (274.31, 75.50) --
	(276.96, 70.93) --
	(271.67, 70.93) --
	cycle;

\path[fill=fillColor] (280.49, 73.66) --
	(283.13, 69.08) --
	(277.85, 69.08) --
	cycle;

\path[fill=fillColor] (286.67, 71.95) --
	(289.31, 67.38) --
	(284.03, 67.38) --
	cycle;

\path[fill=fillColor] (292.84, 70.38) --
	(295.49, 65.81) --
	(290.20, 65.81) --
	cycle;

\path[fill=fillColor] (299.02, 68.94) --
	(301.66, 64.36) --
	(296.38, 64.36) --
	cycle;

\path[fill=fillColor] (305.20, 67.61) --
	(307.84, 63.04) --
	(302.56, 63.04) --
	cycle;

\path[fill=fillColor] (311.38, 66.39) --
	(314.02, 61.82) --
	(308.73, 61.82) --
	cycle;

\path[fill=fillColor] (317.55, 65.27) --
	(320.20, 60.70) --
	(314.91, 60.70) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (194.01, 83.36) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (200.19, 92.38) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (206.37, 94.89) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (212.54, 95.14) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (218.72, 94.08) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (224.90, 92.23) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (231.07, 89.95) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (237.25, 87.48) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (243.43, 84.96) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (249.61, 82.47) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (255.78, 80.07) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (261.96, 77.78) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (268.14, 75.61) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (274.31, 73.56) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (280.49, 71.65) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (286.67, 69.86) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (292.84, 68.19) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (299.02, 66.63) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (305.20, 65.18) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (311.38, 63.83) { };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (317.55, 62.57) { };
\definecolor{drawColor}{RGB}{117,123,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83, 46.59) -- (323.73, 46.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.83, 30.69) rectangle (323.73,125.58);
\end{scope}
\begin{scope}
\path[clip] ( 30.25,125.58) rectangle (166.14,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.25,125.58) rectangle (166.14,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.19,130.83) {$ \epsilon_{1} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] (187.83,125.58) rectangle (323.73,142.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.83,125.58) rectangle (323.73,142.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.78,130.83) {$ \epsilon_{2} \rightarrow y_{2} $};
\end{scope}
\begin{scope}
\path[clip] ( 30.25,242.54) rectangle (166.14,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.25,242.54) rectangle (166.14,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.19,247.79) {$ \epsilon_{1} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (187.83,242.54) rectangle (323.73,259.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.83,242.54) rectangle (323.73,259.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.78,247.79) {$ \epsilon_{2} \rightarrow y_{1} $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 27.94) --
	( 36.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.31, 27.94) --
	( 67.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.19, 27.94) --
	( 98.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 27.94) --
	(129.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.97, 27.94) --
	(159.97, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.42, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.31, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.19, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.08, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.97, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.01, 27.94) --
	(194.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.90, 27.94) --
	(224.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.78, 27.94) --
	(255.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67, 27.94) --
	(286.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.55, 27.94) --
	(317.55, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.01, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.90, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.78, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.67, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.55, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88,146.51) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88,179.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88,211.97) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,149.54) --
	(187.83,149.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,182.27) --
	(187.83,182.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,215.00) --
	(187.83,215.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88, 43.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88, 63.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88, 82.53) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88,102.01) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.88,121.50) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08, 46.59) --
	(187.83, 46.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08, 66.07) --
	(187.83, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08, 85.56) --
	(187.83, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,105.04) --
	(187.83,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,124.53) --
	(187.83,124.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,170.22) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,201.85) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,233.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,173.25) --
	( 30.25,173.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,204.88) --
	( 30.25,204.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,236.50) --
	( 30.25,236.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 58.71) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 90.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,121.44) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 61.74) --
	( 30.25, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 93.11) --
	( 30.25, 93.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,124.47) --
	( 30.25,124.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.99,  7.64) {Horizon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.61) {Response};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.73, 94.60) rectangle (435.52,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (340.23,164.48) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,143.46) rectangle (354.68,157.91);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.68,150.69) -- (353.24,150.69);
\definecolor{fillColor}{RGB}{213,62,79}

\path[fill=fillColor] (345.50,148.72) --
	(349.42,148.72) --
	(349.42,152.65) --
	(345.50,152.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,129.01) rectangle (354.68,143.46);
\definecolor{drawColor}{RGB}{254,224,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.68,136.23) -- (353.24,136.23);
\definecolor{fillColor}{RGB}{254,224,139}

\path[fill=fillColor] (347.46,136.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,114.55) rectangle (354.68,129.01);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.68,121.78) -- (353.24,121.78);
\definecolor{fillColor}{RGB}{50,136,189}

\path[fill=fillColor] (347.46,124.83) --
	(350.10,120.25) --
	(344.81,120.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.23,100.10) rectangle (354.68,114.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.68,107.32) -- (353.24,107.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (347.46,106.46) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,147.66) {SVAR (BC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,133.20) {MG-SVAR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,118.75) {PMG-SVAR (BC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (441.02,264.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.18,104.29) {True IRF};
\end{scope}
\end{tikzpicture}

